Physical Properties and Impact Parameter Variations of Kepler Planets from Analytic Light Curve Modeling

We apply AnalyticLC, an analytic model described in an accompanying paper, to interpret Kepler data of systems that contain two or three transiting planets. We perform tests to verify that the obtained solutions agree with full N-body integrations, and that the number of model parameters is statistically justified. We probe non-coplanar interactions via impact parameter variations (TbVs), enabled by our analytic model. The subset of systems with a valid solution includes 54 systems composed of 140 planets, more than half of which without previously reported mass constraints. Overall we provide: (1) Estimates on physical and orbital properties for all systems analyzed. (2) 102 planets with mass detections significant to better than 3 standard deviations, 43 of which are lighter than five Earth masses. (3) 35 TbVs significant to better than 3 standard deviations. We focus on select systems showing strong TbVs, which can result from either interaction among the known transiting planets, or with a non-transiting object, and provide: (4) a method to constrain the parameters of such unseen companions. These results are enabled by an accurate, 3D, photodynamical model, of a kind expected to become increasingly important for modeling multi-decade photometric and composite (RV, astrometry) data sets.

==> MRT/MRT2.txt <==
Table 2 - main transit observables results
------------------------------------------------------------------------------------------------------------------------------------------------------
   Bytes       Format   Units         Label         Explanations
------------------------------------------------------------------------------------------------------------------------------------------------------
   1-   3       I3      ---           Adopted       Adopted solution
   4-   6       I3      ---           id            
   7-  20       A14     ---           KeplerName    kepler name
  21-  29       F9.2    ---           KOI           KOI
  30-  40       F11.7   day           P             mean orbital period
  41-  52       F12.8   min           TTVStd        best model TTV std
  53-  55       I3      ---           J             J of the nearest first-order resonance J:J-1 with the planet from the inside. If the planet is innermost, the value is 0.
  56-  66       F11.7   ---           Delta         normalized distance from the J:J-1 resonance with the planet from the inside. If the planet is innermost, the value is 0.
  67-  77       F11.7   day           SuperPeriod   super-period of the J:J-1 resonance with the planet from the inside. If the planet is innermost, the value is 0.
  78-  85       F8.4    hr            T0            transit duration at first data time stamp
  86-  94       F9.4    hr            T0_ErrPos     
  95- 103       F9.4    hr            T0_ErrNeg     
 104- 111       F8.3    min           Tau0          ingress-egress time at first data time stamp
 112- 119       F8.3    min           Tau0_ErrPos   
 120- 127       F8.3    min           Tau0_ErrNeg   
 128- 137       F10.5   ---           b0            impact parameter at BKJD=0
 138- 147       F10.5   ---           b0_ErrPos     
 148- 157       F10.5   ---           b0_ErrNeg     
 158- 169       F12.8   1/yr          dbdt          db/dt median
 170- 182       F13.8   1/yr          dbdt_ErrPos   db/dt positive error bar
 183- 195       F13.8   1/yr          dbdt_ErrNeg   db/dt negative error bar
------------------------------------------------------------------------------------------------------------------------------------------------------
Note (1):
------------------------------------------------------------------------------------------------------------------------------------------------------

Author address:
Yair Judkovsky    <yair.judkovsky@weizmann.ac.il>

======================================================================================================================================================
1  1  Kepler-100 b  41.02    6.8870707  3.2089      0  0          0          4.333   +0.046   -0.049   3.13    +0.18   -0.16   0.581     +0.033    -0.034    -0.0166     +0.0071      -0.0069      
1  1  Kepler-100 c  41.01    12.815904  0.52002     2  -0.069568  92.110843  5.98    +0.15    -0.17    4.90    +0.13   -0.14   -0.009    +0.060    -0.053    0.0060      +0.0032      -0.0028      
1  1  Kepler-100 d  41.03    35.333193  1.1733      2  0.37849    46.676513  5.71    +0.17    -0.11    7.38    +0.54   -0.55   -0.743    +0.028    -0.023    0.0064      +0.0027      -0.0026      
1  1  Kepler-114 b  156.02   5.1885637  0.28261     0  0          0          2.361   +0.012   -0.012   2.659   +0.083  -0.082  0.314     +0.035    -0.040    0.0050      +0.0019      -0.0021      
1  1  Kepler-114 c  156.01   8.0413478  1.4738      3  0.033214   80.701508  2.594   +0.025   -0.028   4.34    +0.16   -0.18   0.449     +0.035    -0.046    -0.0113     +0.0043      -0.0038      
1  1  Kepler-114 d  156.03   11.776132  2.0542      3  -0.023702  165.61648  2.812   +0.015   -0.015   8.27    +0.29   -0.29   0.522     +0.020    -0.028    0.0027      +0.0020      -0.0023      
0  2  Kepler-114 b  156.02   5.1885637  0.24112     0  0          0          2.350   +0.013   -0.014   2.464   +0.061  -0.049  0.204     +0.050    -0.049    -0.0058     +0.0063      -0.0063      
0  2  Kepler-114 c  156.01   8.0413478  1.0211      3  0.033214   80.701511  2.614   +0.047   -0.045   4.08    +0.14   -0.12   -0.394    +0.045    -0.039    0.0109      +0.0085      -0.0085      
0  2  Kepler-114 d  156.03   11.776132  1.9876      3  -0.023702  165.61649  2.831   +0.034   -0.031   7.78    +0.17   -0.15   -0.479    +0.017    -0.018    -0.0035     +0.0029      -0.0029      
0  3  Kepler-114 b  156.02   5.1885637  0.29799     0  0          0          2.364   +0.013   -0.013   2.646   +0.049  -0.061  0.301     +0.029    -0.039    0.0060      +0.0031      -0.0032      
0  3  Kepler-114 c  156.01   8.0413478  1.223       3  0.033214   80.70151   2.582   +0.045   -0.035   4.157   +0.119  -0.090  0.416     +0.033    -0.034    -0.0095     +0.0054      -0.0052      
0  3  Kepler-114 d  156.03   11.776132  2.0513      3  -0.023702  165.61649  2.819   +0.031   -0.028   8.107   +0.096  -0.094  -0.511    +0.014    -0.011    -0.0003     +0.0023      -0.0020      
0  4  Kepler-114 b  156.02   5.1885637  0.43081     0  0          0          2.367   +0.012   -0.012   2.413   +0.036  -0.032  0.111     +0.040    -0.040    0.0205      +0.0111      -0.0083      
0  4  Kepler-114 c  156.01   8.0413478  1.8007      3  0.033214   80.701502  2.688   +0.029   -0.031   4.18    +0.11   -0.14   0.393     +0.029    -0.034    -0.028      +0.013       -0.018       
0  4  Kepler-114 d  156.03   11.776132  2.2602      3  -0.023702  165.61647  2.908   +0.031   -0.025   8.22    +0.15   -0.18   -0.501    +0.021    -0.016    -0.0034     +0.0029      -0.0029      
0  5  Kepler-114 b  156.02   5.1885637  0.33222     0  0          0          2.3555  +0.0078  -0.0093  2.365   +0.015  -0.011  0.018     +0.029    -0.013    -0.0029     +0.0044      -0.0032      
0  5  Kepler-114 c  156.01   8.0413478  1.2305      3  0.033214   80.701515  2.709   +0.062   -0.050   3.946   +0.067  -0.062  -0.323    +0.038    -0.031    0.0087      +0.0066      -0.0080      
0  5  Kepler-114 d  156.03   11.776132  2.191       3  -0.023702  165.61647  2.891   +0.051   -0.033   7.71    +0.23   -0.15   -0.458    +0.012    -0.014    -0.0048     +0.0022      -0.0022      
1  1  Kepler-117 b  209.02   18.795913  8.4848      0  0          0          6.767   +0.016   -0.016   24.02   +0.32   -0.34   0.469     +0.011    -0.011    -0.0156     +0.0018      -0.0020      
1  1  Kepler-117 c  209.01   50.790346  0.68686     2  0.3511     72.330144  9.630   +0.041   -0.041   41.83   +0.45   -0.47   -0.205    +0.024    -0.021    0.00087     +0.00020     -0.00020     
1  1  Kepler-120 b  222.01   6.3125085  1.5562      0  0          0          2.638   +0.011   -0.011   5.151   +0.099  -0.070  0.125     +0.056    -0.056    0.0001      +0.0016      -0.0018      
1  1  Kepler-120 c  222.02   12.794547  2.9939      2  0.013428   476.40842  3.281   +0.032   -0.041   5.130   +0.139  -0.088  -0.03     +0.21     -0.16     -0.0001     +0.0028      -0.0023      
1  1  Kepler-126 b  260.01   10.495663  0.99935     0  0          0          4.717   +0.016   -0.015   3.134   +0.090  -0.084  0.365     +0.030    -0.031    -0.00407    +0.00093     -0.00087     
1  1  Kepler-126 c  260.03   21.869657  2.0635      2  0.041843   261.33261  5.417   +0.060   -0.068   3.465   +0.112  -0.097  0.278     +0.044    -0.041    0.00437     +0.00064     -0.00072     
1  1  Kepler-126 d  260.02   100.28307  0.27464     1  -1         100.28307  12.73   +0.17    -0.19    13.19   +0.20   -0.21   0.061     +0.041    -0.045    -0.00080    +0.00024     -0.00024     
1  1  Kepler-127 b  271.03   14.435946  2.4252      0  0          0          3.445   +0.039   -0.030   5.539   +0.098  -0.103  0.7835    +0.0047   -0.0054   0.00036     +0.00039     -0.00038     
1  1  Kepler-127 c  271.02   29.393372  7.4114      2  0.018062   813.68647  6.640   +0.024   -0.029   6.538   +0.060  -0.049  0.078     +0.050    -0.058    0.0033      +0.0010      -0.0010      
1  1  Kepler-127 d  271.01   48.63038   3.1037      3  0.10298    157.4129   6.727   +0.030   -0.032   9.23    +0.12   -0.11   0.5186    +0.0088   -0.0079   -0.00236    +0.00060     -0.00062     
0  2  Kepler-127 b  271.03   14.435946  2.1679      0  0          0          3.427   +0.031   -0.026   5.790   +0.096  -0.093  0.7942    +0.0042   -0.0044   -0.00032    +0.00031     -0.00034     
0  2  Kepler-127 c  271.02   29.393372  6.9952      2  0.018062   813.68655  6.748   +0.022   -0.028   6.668   +0.055  -0.047  -0.065    +0.065    -0.052    0.00335     +0.00091     -0.00105     
0  2  Kepler-127 d  271.01   48.630381  2.7446      3  0.10298    157.4129   6.902   +0.030   -0.030   9.74    +0.15   -0.15   -0.5350   +0.0082   -0.0079   -0.00175    +0.00062     -0.00062     
0  3  Kepler-127 b  271.03   14.435946  2.352       0  0          0          3.411   +0.025   -0.022   5.904   +0.084  -0.076  0.7986    +0.0034   -0.0034   -0.00105    +0.00046     -0.00052     
0  3  Kepler-127 c  271.02   29.393372  6.9773      2  0.018062   813.68652  6.741   +0.023   -0.027   6.643   +0.067  -0.045  -0.067    +0.129    -0.071    -0.00138    +0.00101     -0.00088     
0  3  Kepler-127 d  271.01   48.63038   3.2577      3  0.10298    157.4129   6.864   +0.027   -0.027   10.91   +0.12   -0.12   -0.6013   +0.0054   -0.0056   0.00245     +0.00061     -0.00066     
0  4  Kepler-127 b  271.03   14.435946  2.7543      0  0          0          3.413   +0.036   -0.032   6.08    +0.10   -0.10   0.8044    +0.0044   -0.0047   -0.00139    +0.00068     -0.00079     
0  4  Kepler-127 c  271.02   29.393372  7.5129      2  0.018062   813.68669  6.676   +0.030   -0.032   6.899   +0.088  -0.097  0.226     +0.025    -0.028    -0.00322    +0.00073     -0.00074     
0  4  Kepler-127 d  271.01   48.630381  2.5831      3  0.10298    157.4129   6.804   +0.032   -0.033   10.31   +0.15   -0.14   -0.5772   +0.0072   -0.0075   0.00303     +0.00048     -0.00044     
1  1  Kepler-450 d  279.03   7.5143966  0.57055     0  0          0          4.779   +0.088   -0.069   1.660   +0.046  -0.067  0.242     +0.054    -0.168    -0.0039     +0.0030      -0.0035      
1  1  Kepler-450 c  279.02   15.413081  4.5051      2  0.02557    301.38851  6.345   +0.116   -0.048   5.519   +0.110  -0.053  0.052     +0.056    -0.069    -0.026      +0.012       -0.014       
1  1  Kepler-450 b  279.01   28.454891  0.76079     2  -0.076924  184.9546   7.495   +0.056   -0.060   16.06   +0.13   -0.16   -0.196    +0.030    -0.018    0.0096      +0.0061      -0.0031      
1  1  Kepler-92 b   285.01   13.748831  2.1362      0  0          0          5.863   +0.015   -0.016   10.78   +0.37   -0.41   0.607     +0.015    -0.019    -0.00158    +0.00073     -0.00101     
1  1  Kepler-92 c   285.02   26.723169  2.8217      2  -0.028166  474.39131  8.351   +0.057   -0.065   7.64    +0.29   -0.31   -0.427    +0.043    -0.035    0.0122      +0.0052      -0.0051      
1  1  Kepler-92 d   285.03   49.356791  2.5845      2  -0.076517  322.52221  10.95   +0.12    -0.14    7.00    +0.37   -0.34   -0.242    +0.102    -0.080    -0.0016     +0.0026      -0.0031      
0  2  Kepler-92 b   285.01   13.748831  1.7792      0  0          0          5.863   +0.015   -0.014   10.78   +0.43   -0.49   0.606     +0.018    -0.023    -0.00178    +0.00065     -0.00065     
0  2  Kepler-92 c   285.02   26.723169  5.2583      2  -0.028166  474.39126  8.267   +0.068   -0.068   7.74    +0.33   -0.34   -0.447    +0.048    -0.032    0.0201      +0.0062      -0.0071      
0  2  Kepler-92 d   285.03   49.356791  1.1774      2  -0.076517  322.52222  10.86   +0.14    -0.17    6.64    +0.17   -0.11   -0.02     +0.15     -0.13     -0.0033     +0.0031      -0.0022      
0  3  Kepler-92 b   285.01   13.748831  2.0598      0  0          0          5.883   +0.015   -0.017   10.56   +0.80   -0.31   0.595     +0.034    -0.015    0.00008     +0.00077     -0.00089     
0  3  Kepler-92 c   285.02   26.723169  4.6794      2  -0.028166  474.39125  8.383   +0.080   -0.090   7.68    +0.61   -0.24   0.407     +0.033    -0.889    -0.0002     +0.0092      -0.0092      
0  3  Kepler-92 d   285.03   49.356791  3.3967      2  -0.076517  322.52222  10.68   +0.17    -0.19    7.51    +0.55   -0.45   0.352     +0.083    -0.086    -0.0008     +0.0045      -0.0043      
0  4  Kepler-92 b   285.01   13.748831  1.8522      0  0          0          5.881   +0.014   -0.014   11.87   +0.80   -0.60   0.647     +0.025    -0.022    0.00017     +0.00043     -0.00046     
0  4  Kepler-92 c   285.02   26.723169  5.1928      2  -0.028166  474.39128  8.341   +0.079   -0.080   8.51    +0.58   -0.43   0.511     +0.043    -0.041    -0.0077     +0.0065      -0.0063      
0  4  Kepler-92 d   285.03   49.356791  6.4531      2  -0.076517  322.52221  10.82   +0.13    -0.15    7.33    +0.37   -0.35   -0.314    +0.071    -0.065    0.0068      +0.0062      -0.0063      
0  5  Kepler-92 b   285.01   13.748831  1.6032      0  0          0          5.888   +0.013   -0.014   11.42   +0.23   -0.26   0.6298    +0.0082   -0.0098   0.00052     +0.00059     -0.00065     
0  5  Kepler-92 c   285.02   26.723169  3.7292      2  -0.028166  474.39125  8.360   +0.073   -0.079   8.15    +0.21   -0.22   0.479     +0.023    -0.025    -0.0073     +0.0061      -0.0061      
0  5  Kepler-92 d   285.03   49.356791  2.8511      2  -0.076517  322.52222  10.92   +0.13    -0.17    6.73    +0.42   -0.19   0.09      +0.17     -0.14     0.0020      +0.0094      -0.0072      
1  1  Kepler-135 b  301.01   6.0025483  0.68869     0  0          0          3.867   +0.040   -0.037   4.61    +0.61   -0.52   0.572     +0.059    -0.074    0.0037      +0.0042      -0.0035      
1  1  Kepler-135 c  301.02   11.448658  13.1293     2  -0.04635   123.50178  4.77    +0.31    -0.30    2.35    +0.18   -0.16   0.17      +0.13     -0.16     -0.013      +0.013       -0.015       
1  1  Kepler-136 b  312.01   11.578909  1.5125      0  0          0          2.809   +0.018   -0.018   5.00    +0.44   -0.49   0.710     +0.026    -0.036    -0.0011     +0.0013      -0.0014      
1  1  Kepler-136 c  312.02   16.399265  4.0786      3  -0.055797  97.970133  3.445   +0.053   -0.045   5.09    +0.39   -0.44   -0.663    +0.044    -0.031    0.0030      +0.0029      -0.0033      
0  2  Kepler-136 b  312.01   11.578909  1.5616      0  0          0          2.777   +0.025   -0.024   7.40    +0.50   -0.57   0.810     +0.013    -0.017    -0.0014     +0.0013      -0.0013      
0  2  Kepler-136 c  312.02   16.399265  3.4656      3  -0.055797  97.970144  3.356   +0.047   -0.048   7.14    +0.34   -0.36   -0.773    +0.015    -0.014    0.0025      +0.0018      -0.0018      
0  1  Kepler-414 b  341.02   4.6996528  1.672       0  0          0          2.625   +0.020   -0.020   2.546   +0.094  -0.044  0.183     +0.073    -0.059    -0.047      +0.024       -0.023       
0  1  Kepler-414 c  341.01   7.1707104  1.2798      3  0.017197   138.98993  2.944   +0.047   -0.049   5.06    +0.25   -0.19   0.268     +0.064    -0.044    0.0297      +0.0077      -0.0088      
0  2  Kepler-414 b  341.02   4.6996528  1.1065      0  0          0          2.610   +0.022   -0.022   2.80    +0.12   -0.12   0.362     +0.043    -0.051    -0.0172     +0.0060      -0.0070      
0  2  Kepler-414 c  341.01   7.1707105  1.3336      3  0.017197   138.98991  2.986   +0.042   -0.041   5.73    +0.16   -0.16   0.405     +0.030    -0.034    0.0220      +0.0044      -0.0043      
1  3  Kepler-414 b  341.02   4.6996528  1.5595      0  0          0          2.685   +0.021   -0.021   2.555   +0.058  -0.044  0.106     +0.062    -0.059    0.032       +0.011       -0.012       
1  3  Kepler-414 c  341.01   7.1707104  1.1992      3  0.017197   138.99004  3.019   +0.046   -0.050   5.46    +0.11   -0.13   -0.339    +0.031    -0.031    -0.0241     +0.0063      -0.0058      
1  1  Kepler-142 b  343.02   2.0241435  1.1441      0  0          0          2.528   +0.014   -0.017   2.317   +0.074  -0.074  0.263     +0.052    -0.064    0.0007      +0.0040      -0.0038      
1  1  Kepler-142 c  343.01   4.7617059  0.094905    2  0.17623    13.510123  3.45    +0.14    -0.14    4.26    +0.20   -0.18   -0.06     +0.11     -0.11     -0.00008    +0.00054     -0.00087     
1  1  Kepler-142 d  343.03   41.808503  0.29937     1  -1         41.808503  8.97    +0.29    -0.31    7.06    +0.39   -0.29   0.14      +0.12     -0.13     -0.00061    +0.00075     -0.00084     
1  1  Kepler-145 b  370.02   22.950623  1.9879      0  0          0          4.229   +0.044   -0.040   10.62   +0.20   -0.18   0.8457    +0.0032   -0.0031   -0.00051    +0.00086     -0.00093     
1  1  Kepler-145 c  370.01   42.88248   3.0977      2  -0.065767  326.02051  9.60    +0.11    -0.11    10.74   +0.22   -0.16   0.035     +0.104    -0.085    0.0015      +0.0018      -0.0026      
1  1  Kepler-146 b  386.01   31.158825  2.226       0  0          0          5.002   +0.030   -0.034   9.15    +0.67   -0.52   0.267     +0.092    -0.110    0.0087      +0.0028      -0.0033      
1  1  Kepler-146 c  386.02   76.732456  6.7611      2  0.23131    165.86371  5.69    +0.24    -0.21    11.7    +1.2    -1.1    0.523     +0.046    -0.051    -0.0133     +0.0052      -0.0049      
0  1  Kepler-149 b  401.01   29.198992  1.8224      0  0          0          4.914   +0.018   -0.019   12.66   +0.58   -0.43   0.218     +0.075    -0.082    -0.0013     +0.0017      -0.0017      
0  1  Kepler-149 c  401.03   55.32914   11.0382     2  -0.052551  526.4376   6.57    +0.19    -0.18    6.44    +0.17   -0.16   -0.064    +0.098    -0.113    0.0063      +0.0044      -0.0051      
0  1  Kepler-149 d  401.02   160.01916  4.2028      2  0.44607    179.36719  5.23    +0.13    -0.14    38.9    +3.8    -3.2    -0.810    +0.019    -0.019    -0.0019     +0.0011      -0.0011      
1  2  Kepler-149 b  401.01   29.198992  1.965       0  0          0          4.915   +0.015   -0.016   12.31   +0.21   -0.16   0.149     +0.045    -0.043    -0.0013     +0.0019      -0.0018      
1  2  Kepler-149 c  401.03   55.32914   6.3895      2  -0.052551  526.4376   6.405   +0.097   -0.140   6.38    +0.19   -0.16   -0.07     +0.14     -0.13     0.0041      +0.0055      -0.0060      
1  2  Kepler-149 d  401.02   160.01916  4.4737      2  0.44607    179.36719  5.03    +0.11    -0.12    39.2    +3.6    -3.4    0.822     +0.018    -0.020    -0.0004     +0.0013      -0.0012      
0  3  Kepler-149 b  401.01   29.198992  2.0447      0  0          0          4.919   +0.017   -0.017   12.80   +0.37   -0.26   0.236     +0.047    -0.042    0.0013      +0.0025      -0.0026      
0  3  Kepler-149 c  401.03   55.32914   5.9068      2  -0.052551  526.43759  6.57    +0.18    -0.18    6.49    +0.20   -0.14   0.04      +0.16     -0.17     -0.0028     +0.0058      -0.0059      
0  3  Kepler-149 d  401.02   160.01916  5.3878      2  0.44607    179.36719  5.09    +0.15    -0.14    40.0    +3.0    -2.9    0.822     +0.017    -0.018    -0.0000     +0.0013      -0.0013      
1  1  Kepler-157 b  442.02   1.7323464  0.00070971  0  0          0          2.193   +0.042   -0.035   1.82    +0.14   -0.11   0.316     +0.086    -0.098    0.00010     +0.00033     -0.00016     
1  1  Kepler-157 d  442.03   7.0257409  1.4539      1  -1         7.0257409  2.219   +0.100   -0.097   5.19    +0.46   -0.47   -0.783    +1.581    -0.030    -0.0034     +0.0034      -0.0039      
1  1  Kepler-157 c  442.01   13.540575  0.37069     2  -0.03636   186.20323  4.38    +0.11    -0.11    5.46    +0.45   -0.32   0.05      +0.29     -0.33     0.0018      +0.0041      -0.0017      
0  2  Kepler-157 b  442.02   1.7323464  0.011245    0  0          0          2.183   +0.031   -0.035   1.709   +0.105  -0.070  0.218     +0.098    -0.097    -0.00055    +0.00081     -0.00066     
0  2  Kepler-157 d  442.03   7.0257409  1.2537      1  -1         7.0257409  2.02    +0.18    -0.19    6.7     +1.3    -1.0    -0.862    +0.048    -0.033    0.0026      +0.0061      -0.0069      
0  2  Kepler-157 c  442.01   13.540575  1.1677      2  -0.03636   186.20323  4.45    +0.15    -0.15    5.53    +0.41   -0.30   0.18      +0.15     -0.37     -0.0014     +0.0049      -0.0062      
1  1  Kepler-158 b  446.01   16.709206  0.93997     0  0          0          2.422   +0.043   -0.036   10.59   +0.90   -0.83   0.770     +0.018    -0.020    -0.0034     +0.0026      -0.0029      
1  1  Kepler-158 c  446.02   28.551582  5.6713      2  -0.14563   98.025654  3.82    +0.10    -0.11    6.02    +0.25   -0.17   -0.01     +0.18     -0.23     0.023       +0.018       -0.017       
0  2  Kepler-158 b  446.01   16.709206  0.88859     0  0          0          2.435   +0.041   -0.038   10.48   +0.63   -0.72   0.765     +0.015    -0.019    -0.0023     +0.0025      -0.0031      
0  2  Kepler-158 c  446.02   28.551582  5.8435      2  -0.14563   98.025655  3.77    +0.13    -0.11    5.81    +0.22   -0.17   0.050     +0.099    -0.113    0.016       +0.021       -0.017       
0  3  Kepler-158 b  446.01   16.709206  1.5295      0  0          0          2.412   +0.044   -0.043   10.47   +0.54   -0.62   0.770     +0.013    -0.016    -0.0040     +0.0031      -0.0035      
0  3  Kepler-158 c  446.02   28.551582  5.8021      2  -0.14563   98.025655  3.608   +0.110   -0.092   5.51    +0.21   -0.15   0.001     +0.096    -0.100    0.022       +0.020       -0.016       
0  4  Kepler-158 b  446.01   16.709206  0.63472     0  0          0          2.418   +0.040   -0.036   10.10   +0.82   -0.87   0.761     +0.019    -0.024    -0.0038     +0.0025      -0.0028      
0  4  Kepler-158 c  446.02   28.551582  5.3609      2  -0.14563   98.025654  3.68    +0.14    -0.12    5.63    +0.25   -0.18   -0.03     +0.12     -0.11     0.049       +0.027       -0.031       
1  1  Kepler-161 b  457.01   4.9213639  1.791       0  0          0          1.799   +0.020   -0.021   5.24    +0.28   -0.50   0.683     +0.019    -0.038    0.0010      +0.0023      -0.0033      
1  1  Kepler-161 c  457.02   7.064252   1.9438      3  -0.04305   54.698588  1.183   +0.081   -0.150   11.7    +1.6    -1.0    0.906     +0.016    -0.024    -0.0010     +0.0036      -0.0027      
0  2  Kepler-161 b  457.01   4.9213639  1.8781      0  0          0          1.769   +0.019   -0.020   5.77    +0.60   -0.52   0.719     +0.029    -0.031    -0.0065     +0.0020      -0.0022      
0  2  Kepler-161 c  457.02   7.064252   2.0018      3  -0.04305   54.698596  1.05    +0.13    -0.15    14.4    +2.8    -1.8    -0.934    +0.018    -0.018    0.0060      +0.0017      -0.0015      
1  1  Kepler-170 b  508.01   7.9305835  3.747       0  0          0          3.524   +0.016   -0.016   5.675   +0.102  -0.067  0.100     +0.053    -0.046    0.0153      +0.0057      -0.0054      
1  1  Kepler-170 c  508.02   16.665899  2.3983      2  0.050736   164.24136  3.935   +0.060   -0.048   6.92    +0.30   -0.24   0.372     +0.041    -0.041    -0.0059     +0.0026      -0.0027      
0  2  Kepler-170 b  508.01   7.9305835  3.4688      0  0          0          3.523   +0.014   -0.015   5.87    +0.19   -0.14   0.201     +0.060    -0.055    0.0087      +0.0036      -0.0040      
0  2  Kepler-170 c  508.02   16.665899  1.5965      2  0.050736   164.24131  4.136   +0.076   -0.068   7.07    +0.42   -0.37   -0.341    +0.072    -0.063    -0.0033     +0.0019      -0.0024      
0  1  Kepler-177 b  523.02   36.856776  19.5165     0  0          0          7.273   +0.061   -0.061   14.84   +0.44   -0.55   0.504     +0.022    -0.030    -0.0006     +0.0010      -0.0012      
0  1  Kepler-177 c  523.01   49.411211  7.891       4  0.0054707  2257.9893  4.752   +0.087   -0.112   59.7    +3.8    -4.0    -0.833    +0.015    -0.014    0.00152     +0.00048     -0.00046     
1  2  Kepler-177 b  523.02   36.856776  18.7398     0  0          0          7.286   +0.070   -0.070   14.48   +0.60   -0.65   0.492     +0.028    -0.034    -0.0007     +0.0015      -0.0017      
1  2  Kepler-177 c  523.01   49.411211  8.5897      4  0.0054707  2257.9897  4.54    +0.15    -0.15    66.8    +4.0    -4.9    -0.859    +0.016    -0.012    0.00147     +0.00066     -0.00062     
1  1  Kepler-182 b  546.02   9.825785   1.8351      0  0          0          4.55    +0.10    -0.10    8.28    +0.80   -0.77   0.587     +0.051    -0.064    -0.0341     +0.0091      -0.0097      
1  1  Kepler-182 c  546.01   20.684208  1.5125      2  0.052547   196.81496  5.91    +0.18    -0.17    10.00   +0.62   -0.47   0.199     +0.087    -0.102    0.0130      +0.0060      -0.0053      
1  1  Kepler-184 b  567.01   10.687582  1.3981      0  0          0          3.151   +0.010   -0.011   4.891   +0.061  -0.046  0.131     +0.040    -0.036    -0.0038     +0.0033      -0.0040      
1  1  Kepler-184 c  567.02   20.303035  4.1932      2  -0.050158  202.39198  4.221   +0.051   -0.069   5.49    +0.20   -0.12   -0.09     +0.28     -0.15     0.0024      +0.0050      -0.0029      
1  1  Kepler-184 d  567.03   29.022352  3.9588      3  -0.047027  205.71209  3.462   +0.035   -0.035   8.68    +0.14   -0.14   -0.6477   +0.0080   -0.0081   -0.0010     +0.0022      -0.0052      
0  2  Kepler-184 b  567.01   10.687582  0.197       0  0          0          3.174   +0.016   -0.019   5.731   +0.086  -0.081  0.373     +0.017    -0.016    0.0051      +0.0024      -0.0028      
0  2  Kepler-184 c  567.02   20.303035  5.0642      2  -0.050158  202.39201  4.318   +0.060   -0.074   5.90    +0.18   -0.16   -0.273    +0.049    -0.051    -0.025      +0.017       -0.024       
0  2  Kepler-184 d  567.03   29.022352  0.84002     3  -0.047027  205.71209  3.551   +0.066   -0.058   9.55    +0.25   -0.23   -0.680    +0.011    -0.011    -0.0032     +0.0033      -0.0053      
0  1  Kepler-191 d  582.01   5.9450435  1.973       0  0          0          2.506   +0.021   -0.021   4.40    +0.16   -0.15   0.370     +0.037    -0.039    -0.0063     +0.0018      -0.0017      
0  1  Kepler-191 b  582.03   9.9396236  5.5487      2  -0.16404   30.29613   3.154   +0.058   -0.070   3.13    +0.12   -0.10   0.248     +0.072    -0.075    0.0157      +0.0043      -0.0040      
0  1  Kepler-191 c  582.02   17.738429  3.8405      2  -0.10769   82.357901  2.599   +0.057   -0.055   9.36    +0.38   -0.37   0.762     +0.013    -0.014    -0.0164     +0.0038      -0.0041      
0  2  Kepler-191 d  582.01   5.9450436  2.7366      0  0          0          2.508   +0.017   -0.017   4.478   +0.077  -0.074  0.385     +0.018    -0.020    -0.0019     +0.0029      -0.0028      
0  2  Kepler-191 b  582.03   9.9396236  5.3023      2  -0.16404   30.296129  3.081   +0.039   -0.078   2.898   +0.093  -0.057  0.03      +0.18     -0.20     0.0081      +0.0052      -0.0050      
0  2  Kepler-191 c  582.02   17.738429  3.8704      2  -0.10769   82.357903  2.531   +0.060   -0.061   9.35    +0.43   -0.38   0.771     +0.015    -0.015    -0.0253     +0.0060      -0.0062      
1  3  Kepler-191 d  582.01   5.9450436  2.1907      0  0          0          2.515   +0.020   -0.021   4.57    +0.11   -0.11   0.402     +0.023    -0.025    -0.0015     +0.0030      -0.0029      
1  3  Kepler-191 b  582.03   9.9396236  5.1944      2  -0.16404   30.296131  3.043   +0.064   -0.069   3.23    +0.12   -0.12   0.334     +0.057    -0.065    0.0072      +0.0056      -0.0053      
1  3  Kepler-191 c  582.02   17.738429  4.3784      2  -0.10769   82.357898  2.549   +0.058   -0.057   9.99    +0.58   -0.61   0.781     +0.016    -0.018    -0.0231     +0.0052      -0.0050      
1  1  Kepler-192 d  584.03   6.470277   1.6515      0  0          0          3.268   +0.040   -0.046   1.956   +0.057  -0.052  0.167     +0.057    -0.055    0.0136      +0.0084      -0.0080      
1  1  Kepler-192 b  584.01   9.9267215  1.7294      3  0.022802   145.11275  3.903   +0.076   -0.079   6.35    +0.22   -0.19   -0.327    +0.037    -0.040    -0.0101     +0.0062      -0.0059      
1  1  Kepler-192 c  584.02   21.223493  2.4311      2  0.069008   153.77517  4.813   +0.100   -0.100   6.53    +0.27   -0.17   0.03      +0.12     -0.24     0.0017      +0.0032      -0.0029      
1  1  Kepler-203 b  658.01   3.1626921  1.0215      0  0          0          1.926   +0.019   -0.017   4.51    +0.28   -0.27   0.662     +0.023    -0.025    0.0015      +0.0029      -0.0030      
1  1  Kepler-203 c  658.02   5.3706396  2.193       2  -0.15094   17.79081   1.973   +0.038   -0.049   6.89    +0.73   -0.63   0.782     +0.029    -0.035    -0.0055     +0.0033      -0.0026      
1  1  Kepler-203 d  658.03   11.329771  3.4634      2  0.054788   103.39676  3.74    +0.17    -0.24    3.01    +0.31   -0.22   0.30      +0.15     -0.23     0.0167      +0.0090      -0.0105      
0  1  Kepler-204 b  661.01   14.400904  4.7284      0  0          0          3.808   +0.066   -0.064   6.34    +0.85   -0.78   0.580     +0.059    -0.082    -0.0093     +0.0047      -0.0057      
0  1  Kepler-204 c  661.02   25.661382  12.0389     2  -0.10904   117.67417  5.52    +0.38    -0.61    3.96    +0.57   -0.29   -0.12     +0.32     -0.32     0.0185      +0.0124      -0.0097      
1  2  Kepler-204 b  661.01   14.400904  4.5934      0  0          0          3.849   +0.064   -0.056   5.91    +0.87   -0.71   0.522     +0.080    -0.096    -0.0066     +0.0053      -0.0043      
1  2  Kepler-204 c  661.02   25.661382  12.9657     2  -0.10904   117.67417  4.80    +0.36    -0.33    3.37    +0.26   -0.19   0.04      +0.18     -0.19     0.0124      +0.0087      -0.0104      
1  1  Kepler-206 b  664.02   7.7819986  4.1506      0  0          0          3.841   +0.060   -0.063   2.319   +0.081  -0.067  0.203     +0.069    -0.070    -0.0036     +0.0056      -0.0049      
1  1  Kepler-206 c  664.01   13.137478  1.7725      2  -0.15591   42.132709  4.657   +0.076   -0.083   3.890   +0.081  -0.074  0.015     +0.087    -0.092    0.0069      +0.0097      -0.0092      
1  1  Kepler-206 d  664.03   23.443375  1.4048      2  -0.10777   108.7685   5.28    +0.14    -0.17    3.04    +0.16   -0.11   0.06      +0.20     -0.21     -0.0040     +0.0058      -0.0051      
1  1  Kepler-218 b  711.02   3.6193098  0.00050939  0  0          0          2.986   +0.032   -0.037   2.382   +0.145  -0.060  0.160     +0.138    -0.073    0.00017     +0.00017     -0.00013     
1  1  Kepler-218 c  711.01   44.699656  3.9774      1  -1         44.699656  6.08    +0.17    -0.16    14.1    +3.1    -2.8    0.547     +0.100    -0.161    -0.0044     +0.0023      -0.0029      
1  1  Kepler-218 d  711.03   124.52452  5.555       2  0.3929     158.46748  9.43    +0.98    -0.86    13.8    +1.3    -1.2    -0.140    +0.055    -0.056    0.0063      +0.0034      -0.0032      
1  1  Kepler-222 b  723.01   3.9369933  0.23356     0  0          0          1.716   +0.011   -0.011   5.03    +2.28   -0.24   0.558     +0.152    -0.027    -0.00064    +0.00240     -0.00084     
1  1  Kepler-222 c  723.03   10.088811  1.2709      2  0.28128    17.933515  0.00    +0.00    -2.70    0.0     +46.9   -2.4    -1.168    +2.108    -0.059    0.0039      +0.0014      -0.0064      
1  1  Kepler-222 d  723.02   28.08186   1.0755      2  0.39173    35.84312   4.71    +0.16    -0.33    12.9    +1.0    -1.4    -0.366    +0.151    -0.091    -0.0018     +0.0029      -0.0016      
1  1  Kepler-229 b  757.03   6.2529622  0.156       0  0          0          2.549   +0.031   -0.032   4.383   +0.125  -0.094  0.183     +0.063    -0.059    -0.0006     +0.0035      -0.0034      
1  1  Kepler-229 c  757.01   16.068647  1.3239      2  0.28488    28.20221   3.225   +0.092   -0.120   12.26   +0.50   -0.51   -0.00     +0.15     -0.14     0.0019      +0.0081      -0.0080      
1  1  Kepler-229 d  757.02   41.197255  1.3346      2  0.28191    73.066992  4.40    +0.13    -0.12    13.20   +0.90   -0.97   0.420     +0.060    -0.083    -0.0018     +0.0044      -0.0045      
0  2  Kepler-229 b  757.03   6.2529622  0.75752     0  0          0          2.592   +0.037   -0.044   4.362   +0.140  -0.085  0.126     +0.098    -0.071    -0.0208     +0.0082      -0.0089      
0  2  Kepler-229 c  757.01   16.068647  1.2111      2  0.28488    28.202209  3.13    +0.14    -0.16    11.86   +0.53   -0.62   -0.078    +0.079    -0.076    0.0143      +0.0091      -0.0076      
0  2  Kepler-229 d  757.02   41.197255  2.0171      2  0.28191    73.066993  4.29    +0.22    -0.17    11.54   +0.62   -0.64   -0.260    +0.462    -0.086    0.0106      +0.0058      -0.0075      
0  3  Kepler-229 b  757.03   6.2529622  0.42401     0  0          0          2.572   +0.041   -0.049   4.41    +0.18   -0.12   0.190     +0.090    -0.080    -0.0103     +0.0067      -0.0068      
0  3  Kepler-229 c  757.01   16.068647  1.1819      2  0.28488    28.20221   2.97    +0.14    -0.15    11.19   +0.58   -0.58   -0.065    +0.071    -0.064    0.0137      +0.0082      -0.0082      
0  3  Kepler-229 d  757.02   41.197255  0.93205     2  0.28191    73.066992  4.17    +0.18    -0.19    11.04   +0.85   -0.83   -0.279    +0.083    -0.069    -0.0080     +0.0068      -0.0060      
1  1  Kepler-231 b  784.02   10.065243  0.048756    0  0          0          1.286   +0.084   -0.039   7.45    +0.41   -0.86   0.821     +0.012    -0.026    -0.0015     +0.0021      -0.0171      
1  1  Kepler-231 c  784.01   19.271539  8.9907      2  -0.042669  225.82606  2.878   +0.056   -0.135   5.55    +0.24   -0.12   -0.17     +0.11     -0.16     0.023       +0.084       -0.034       
0  1  Kepler-242 b  853.01   8.2039697  0.057344    0  0          0          2.743   +0.030   -0.033   5.37    +0.43   -0.35   0.347     +0.076    -0.084    0.0023      +0.0030      -0.0016      
0  1  Kepler-242 c  853.02   14.496452  8.1344      2  -0.1165    62.21775   2.77    +0.15    -0.14    5.22    +0.48   -0.44   0.504     +0.065    -0.078    -0.035      +0.016       -0.017       
0  2  Kepler-242 b  853.01   8.2039695  0.0014474   0  0          0          2.715   +0.025   -0.028   6.64    +0.62   -0.52   0.525     +0.049    -0.052    -0.0022     +0.0015      -0.0025      
0  2  Kepler-242 c  853.02   14.496452  7.1192      2  -0.1165    62.217756  2.71    +0.11    -0.10    6.60    +1.92   -0.86   -0.637    +0.070    -0.094    0.030       +0.013       -0.012       
0  3  Kepler-242 b  853.01   8.2039696  0.045324    0  0          0          2.724   +0.030   -0.035   5.60    +0.51   -0.50   0.396     +0.074    -0.105    -0.0025     +0.0017      -0.0026      
0  3  Kepler-242 c  853.02   14.496452  7.6248      2  -0.1165    62.217756  2.68    +0.20    -0.13    5.95    +0.76   -0.81   -0.595    +0.101    -0.059    0.033       +0.013       -0.014       
1  4  Kepler-242 b  853.01   8.2039696  0.079942    0  0          0          2.715   +0.030   -0.033   6.77    +0.63   -0.50   0.537     +0.050    -0.049    -0.0025     +0.0015      -0.0021      
1  4  Kepler-242 c  853.02   14.496452  7.8026      2  -0.1165    62.217753  2.63    +0.18    -0.20    9.3     +1.3    -1.1    -0.766    +0.052    -0.047    0.034       +0.011       -0.011       
1  1  Kepler-244 b  864.01   4.3117803  0.30106     0  0          0          2.635   +0.016   -0.017   5.49    +0.23   -0.18   0.324     +0.049    -0.044    -0.0016     +0.0028      -0.0038      
1  1  Kepler-244 c  864.03   9.767345   0.26205     2  0.13263    36.82044   1.670   +0.053   -0.062   9.49    +0.93   -0.70   -0.842    +0.017    -0.020    0.0035      +0.0036      -0.0034      
1  1  Kepler-244 d  864.02   20.050449  6.4979      2  0.026402   379.71131  4.488   +0.106   -0.095   7.12    +0.20   -0.14   0.02      +0.12     -0.14     -0.002      +0.015       -0.016       
0  2  Kepler-244 b  864.01   4.3117802  0.20455     0  0          0          2.623   +0.017   -0.018   5.017   +0.097  -0.082  0.179     +0.047    -0.047    -0.0159     +0.0060      -0.0070      
0  2  Kepler-244 c  864.03   9.767345   0.59169     2  0.13263    36.820436  1.427   +0.080   -0.090   13.4    +1.5    -1.2    -0.905    +0.015    -0.015    0.0054      +0.0040      -0.0039      
0  2  Kepler-244 d  864.02   20.050449  6.1264      2  0.026402   379.71131  4.449   +0.050   -0.064   7.00    +0.16   -0.12   -0.07     +0.11     -0.11     0.015       +0.012       -0.011       
1  1  Kepler-81 b   877.01   5.9549     1.7881      0  0          0          2.3224  +0.0079  -0.0086  4.709   +0.063  -0.039  0.085     +0.053    -0.043    0.0007      +0.0012      -0.0015      
1  1  Kepler-81 c   877.02   12.039875  5.8426      2  0.010922   551.1919   2.644   +0.027   -0.030   6.17    +0.13   -0.11   -0.423    +0.024    -0.025    0.0068      +0.0071      -0.0064      
1  1  Kepler-81 d   877.03   20.837629  2.1242      2  -0.13464   77.382202  1.78    +0.43    -0.40    7.5     +3.0    -2.0    0.875     +0.054    -0.084    -0.016      +0.012       -0.012       
1  1  Kepler-83 d   898.02   5.1698043  1.2014      0  0          0          2.089   +0.019   -0.020   3.758   +0.042  -0.038  0.064     +0.033    -0.027    0.0274      +0.0086      -0.0103      
1  1  Kepler-83 b   898.01   9.7704486  4.0344      2  -0.055047  88.747109  2.361   +0.039   -0.034   7.32    +0.25   -0.22   0.464     +0.028    -0.030    -0.0019     +0.0102      -0.0090      
1  1  Kepler-83 c   898.03   20.09017   10.8314     2  0.028109   357.36312  3.364   +0.057   -0.067   9.54    +0.37   -0.31   0.475     +0.039    -0.036    -0.0640     +0.0038      -0.0039      
1  1  Kepler-249 b  899.02   3.3065516  1.4994      0  0          0          1.794   +0.022   -0.025   2.425   +0.096  -0.094  0.260     +0.062    -0.075    0.011       +0.015       -0.015       
1  1  Kepler-249 c  899.01   7.1137326  1.292       2  0.075703   46.9847    1.989   +0.052   -0.054   3.051   +0.091  -0.085  0.010     +0.073    -0.072    -0.0068     +0.0095      -0.0093      
1  1  Kepler-249 d  899.03   15.368457  6.2833      2  0.080196   95.817561  2.227   +0.090   -0.092   8.89    +0.87   -0.89   0.763     +0.031    -0.038    0.0008      +0.0076      -0.0071      
1  1  Kepler-253 b  921.03   3.7840287  0.048407    0  0          0          2.017   +0.030   -0.037   3.73    +0.25   -0.25   0.604     +0.032    -0.036    0.00060     +0.00099     -0.00109     
1  1  Kepler-253 c  921.01   10.281946  5.3211      2  0.3586     14.336321  3.269   +0.087   -0.079   7.36    +0.26   -0.31   -0.410    +0.041    -0.030    -0.0222     +0.0124      -0.0097      
1  1  Kepler-253 d  921.02   18.11993   2.1475      2  -0.11885   76.232034  3.80    +0.14    -0.12    7.92    +0.33   -0.26   -0.064    +0.080    -0.076    0.0109      +0.0052      -0.0058      
1  1  Kepler-254 b  934.01   5.8266575  0.55682     0  0          0          2.803   +0.021   -0.021   6.70    +0.30   -0.24   0.304     +0.055    -0.052    0.0011      +0.0013      -0.0021      
1  1  Kepler-254 c  934.02   12.412163  8.319       2  0.065119   95.304177  3.646   +0.087   -0.091   4.84    +0.16   -0.13   -0.02     +0.13     -0.12     -0.0256     +0.0163      -0.0098      
1  1  Kepler-254 d  934.03   18.74649   8.8928      3  0.0068881  907.18788  3.78    +0.13    -0.13    8.23    +0.47   -0.45   0.516     +0.052    -0.060    0.0184      +0.0074      -0.0115      
0  2  Kepler-254 b  934.01   5.8266575  1.048       0  0          0          2.791   +0.020   -0.019   6.077   +0.091  -0.071  0.115     +0.047    -0.044    -0.0034     +0.0017      -0.0016      
0  2  Kepler-254 c  934.02   12.412163  7.2579      2  0.065119   95.304177  3.563   +0.084   -0.096   4.96    +0.22   -0.17   -0.18     +0.13     -0.11     0.0376      +0.0078      -0.0074      
0  2  Kepler-254 d  934.03   18.74649   6.6867      3  0.0068881  907.18793  3.79    +0.13    -0.11    7.50    +0.31   -0.33   -0.464    +0.049    -0.038    -0.0238     +0.0052      -0.0057      
1  1  Kepler-276 b  1203.02  14.128477  2.0996      0  0          0          3.251   +0.064   -0.058   7.79    +0.46   -0.42   0.618     +0.027    -0.028    0.0024      +0.0052      -0.0043      
1  1  Kepler-276 c  1203.01  31.884147  16.6378     2  0.12836    124.19364  5.32    +0.11    -0.11    9.28    +0.31   -0.23   0.009     +0.100    -0.131    0.0059      +0.0049      -0.0048      
1  1  Kepler-276 d  1203.03  48.647854  58.8895     3  0.01718    943.90976  4.39    +0.23    -0.20    13.88   +1.14   -0.91   0.679     +0.035    -0.036    -0.017      +0.011       -0.012       
0  1  Kepler-277 b  1215.01  17.324191  3.4775      0  0          0          7.96    +0.21    -0.10    6.938   +0.142  -0.092  0.055     +0.047    -0.032    -0.0003     +0.0014      -0.0028      
0  1  Kepler-277 c  1215.02  33.006319  7.7513      2  -0.047392  348.22509  7.060   +0.082   -0.085   11.63   +0.41   -0.45   -0.639    +1.301    -0.025    0.0007      +0.0027      -0.0032      
1  2  Kepler-277 b  1215.01  17.324191  5.4163      0  0          0          7.936   +0.056   -0.071   6.902   +0.100  -0.095  0.120     +0.039    -0.036    0.0034      +0.0020      -0.0016      
1  2  Kepler-277 c  1215.02  33.006319  9.2672      2  -0.047392  348.22509  6.91    +0.12    -0.13    13.28   +0.50   -0.52   0.709     +0.016    -0.017    -0.0106     +0.0048      -0.0047      
1  1  Kepler-287 b  1307.02  20.342378  1.4258      0  0          0          2.125   +0.064   -0.058   8.7     +1.6    -1.6    0.805     +0.031    -0.049    -0.0011     +0.0013      -0.0021      
1  1  Kepler-287 c  1307.01  44.8521    5.638       2  0.10243    218.94008  3.403   +0.086   -0.081   9.4     +1.4    -1.5    0.638     +0.049    -0.081    0.0056      +0.0071      -0.0065      
1  1  Kepler-310 b  1598.03  13.930688  6.4507      0  0          0          2.24    +0.11    -0.11    4.49    +0.36   -0.37   0.770     +0.024    -0.029    -0.00225    +0.00052     -0.00057     
1  1  Kepler-310 c  1598.01  56.475807  6.8713      1  -1         56.475807  5.75    +0.20    -0.16    11.79   +0.48   -0.44   0.339     +0.054    -0.060    0.0123      +0.0023      -0.0024      
1  1  Kepler-310 d  1598.02  92.874729  13.141      3  0.096336   321.35541  6.91    +0.30    -0.19    11.57   +0.59   -0.42   -0.390    +0.038    -0.036    -0.0212     +0.0058      -0.0057      
1  1  Kepler-325 b  1832.01  4.5444365  0.13005     0  0          0          1.685   +0.023   -0.023   6.68    +0.50   -0.54   0.743     +0.021    -0.027    -0.0008     +0.0019      -0.0023      
1  1  Kepler-325 c  1832.02  12.762206  5.5974      2  0.40416    15.788669  1.985   +0.050   -0.052   8.2     +3.2    -1.0    -0.766    +0.032    -0.074    0.0005      +0.0069      -0.0045      
1  1  Kepler-325 d  1832.03  38.714962  9.4347      1  -1         38.714962  3.20    +0.13    -0.12    11.7    +2.1    -1.5    -0.739    +0.036    -0.035    0.0022      +0.0015      -0.0016      
0  2  Kepler-325 b  1832.01  4.5444365  0.039728    0  0          0          1.692   +0.022   -0.021   7.05    +0.33   -0.34   0.755     +0.012    -0.014    0.00076     +0.00079     -0.00065     
0  2  Kepler-325 c  1832.02  12.762206  6.0466      2  0.40416    15.788669  1.884   +0.070   -0.076   11.80   +1.06   -0.94   0.851     +0.017    -0.018    -0.0028     +0.0015      -0.0018      
0  2  Kepler-325 d  1832.03  38.714962  8.8696      1  -1         38.714962  3.19    +0.12    -0.15    13.3    +1.6    -1.4    -0.773    +0.033    -0.031    0.00133     +0.00071     -0.00073     
0  3  Kepler-325 b  1832.01  4.5444365  0.12222     0  0          0          1.702   +0.021   -0.022   3.95    +0.34   -0.31   0.526     +0.047    -0.052    0.00029     +0.00058     -0.00068     
0  3  Kepler-325 c  1832.02  12.762206  5.4889      2  0.40416    15.788669  1.38    +0.23    -0.31    20.4    +10.0   -4.2    -0.940    +0.027    -0.026    -0.0011     +0.0013      -0.0011      
0  3  Kepler-325 d  1832.03  38.714962  7.7595      1  -1         38.714962  3.28    +0.11    -0.16    8.77    +0.78   -0.61   -0.636    +0.039    -0.041    0.00055     +0.00047     -0.00066     
0  1  Kepler-326 b  1835.02  2.2482882  1.948       0  0          0          1.934   +0.018   -0.018   2.553   +0.088  -0.091  0.567     +0.019    -0.021    0.00095     +0.00062     -0.00057     
0  1  Kepler-326 c  1835.01  4.5803462  2.318       2  0.01863    122.93148  2.001   +0.032   -0.034   4.70    +0.23   -0.22   0.756     +0.014    -0.015    -0.0047     +0.0028      -0.0031      
0  1  Kepler-326 d  1835.03  6.7669076  2.3291      3  -0.015081  149.57181  1.486   +0.076   -0.082   8.43    +0.65   -0.57   0.905     +0.011    -0.011    0.0036      +0.0028      -0.0027      
0  2  Kepler-326 b  1835.02  2.2482882  0.72422     0  0          0          1.934   +0.017   -0.018   2.61    +0.14   -0.13   0.581     +0.027    -0.028    -0.00137    +0.00055     -0.00062     
0  2  Kepler-326 c  1835.01  4.5803461  2.5329      2  0.01863    122.93144  1.956   +0.032   -0.033   5.29    +0.35   -0.31   -0.786    +0.016    -0.015    0.0078      +0.0020      -0.0020      
0  2  Kepler-326 d  1835.03  6.7669076  3.2175      3  -0.015081  149.57198  1.575   +0.073   -0.077   7.34    +0.65   -0.58   0.881     +0.015    -0.016    -0.0036     +0.0019      -0.0017      
1  3  Kepler-326 b  1835.02  2.2482882  1.9854      0  0          0          1.959   +0.018   -0.019   3.10    +0.24   -0.22   0.653     +0.028    -0.031    0.0018      +0.0015      -0.0014      
1  3  Kepler-326 c  1835.01  4.5803461  2.6599      2  0.01863    122.9316   2.022   +0.037   -0.040   5.72    +0.56   -0.50   -0.794    +0.023    -0.021    0.0004      +0.0024      -0.0023      
1  3  Kepler-326 d  1835.03  6.7669076  3.4257      3  -0.015081  149.57197  1.16    +0.12    -0.13    13.8    +2.6    -1.8    0.953     +0.011    -0.012    -0.0038     +0.0020      -0.0020      
0  4  Kepler-326 b  1835.02  2.2482882  1.0895      0  0          0          1.972   +0.016   -0.016   3.16    +0.13   -0.11   0.656     +0.016    -0.014    0.0054      +0.0010      -0.0011      
0  4  Kepler-326 c  1835.01  4.5803462  2.8024      2  0.01863    122.93144  1.940   +0.035   -0.036   5.95    +0.23   -0.21   0.8100    +0.0100   -0.0099   -0.0074     +0.0019      -0.0019      
0  4  Kepler-326 d  1835.03  6.7669075  4.4635      3  -0.015081  149.57176  1.41    +0.12    -0.12    10.5    +1.3    -1.0    -0.926    +0.015    -0.014    0.0003      +0.0022      -0.0022      
0  5  Kepler-326 b  1835.02  2.2482883  0.64867     0  0          0          1.936   +0.023   -0.025   3.99    +0.23   -0.21   0.737     +0.016    -0.016    0.00132     +0.00032     -0.00034     
0  5  Kepler-326 c  1835.01  4.5803462  2.8479      2  0.01863    122.93156  1.947   +0.044   -0.047   8.31    +0.37   -0.35   0.8618    +0.0081   -0.0080   -0.0049     +0.0016      -0.0017      
0  5  Kepler-326 d  1835.03  6.7669077  3.3633      3  -0.015081  149.57191  1.830   +0.085   -0.097   8.99    +0.84   -0.72   0.882     +0.016    -0.016    -0.0003     +0.0015      -0.0013      
0  1  Kepler-328 b  1873.02  34.91684   55.7619     0  0          0          7.75    +0.20    -0.21    10.24   +0.45   -0.42   0.251     +0.067    -0.069    -0.005      +0.010       -0.012       
0  1  Kepler-328 c  1873.01  71.31166   6.5398      2  0.021164   1684.7169  8.304   +0.097   -0.088   34.2    +1.9    -2.0    -0.601    +0.031    -0.026    0.0005      +0.0018      -0.0011      
1  2  Kepler-328 b  1873.02  34.91684   58.3281     0  0          0          7.74    +0.22    -0.26    10.30   +0.69   -0.52   0.266     +0.099    -0.102    -0.007      +0.010       -0.011       
1  2  Kepler-328 c  1873.01  71.31166   5.9565      2  0.021164   1684.7168  8.56    +0.12    -0.11    30.5    +2.3    -2.2    -0.522    +0.057    -0.048    0.00048     +0.00109     -0.00082     
1  1  Kepler-331 b  1895.01  8.4574663  4.7261      0  0          0          2.333   +0.033   -0.034   6.24    +0.28   -0.26   0.511     +0.030    -0.031    -0.0029     +0.0023      -0.0027      
1  1  Kepler-331 c  1895.02  17.28117   4.3153      2  0.021652   399.07207  2.606   +0.052   -0.052   10.71   +0.54   -0.49   -0.669    +0.021    -0.021    0.0011      +0.0041      -0.0043      
1  1  Kepler-331 d  1895.03  32.134001  4.6448      2  -0.07026   228.68035  2.556   +0.074   -0.079   13.0    +1.7    -1.4    0.760     +0.030    -0.031    0.0011      +0.0043      -0.0044      
0  2  Kepler-331 b  1895.01  8.4574664  4.7033      0  0          0          2.356   +0.031   -0.035   5.93    +0.18   -0.19   0.480     +0.026    -0.030    -0.0013     +0.0021      -0.0023      
0  2  Kepler-331 c  1895.02  17.28117   4.1301      2  0.021652   399.07211  2.661   +0.066   -0.065   9.75    +0.65   -0.63   -0.625    +0.050    -0.034    -0.0002     +0.0053      -0.0057      
0  2  Kepler-331 d  1895.03  32.134001  5.2373      2  -0.07026   228.68035  2.49    +0.11    -0.13    12.87   +1.15   -0.93   0.772     +0.031    -0.030    0.0010      +0.0033      -0.0025      
1  1  Kepler-333 b  1908.01  12.551111  0.39713     0  0          0          3.064   +0.036   -0.041   3.95    +0.22   -0.18   0.267     +0.078    -0.083    0.0008      +0.0020      -0.0018      
1  1  Kepler-333 c  1908.02  24.088418  13.7914     2  -0.040387  298.21973  3.702   +0.094   -0.125   3.95    +0.20   -0.12   0.10      +0.18     -0.20     -0.013      +0.024       -0.026       
0  2  Kepler-333 b  1908.01  12.551111  1.0453      0  0          0          3.053   +0.034   -0.042   3.85    +0.24   -0.17   0.237     +0.096    -0.094    -0.0037     +0.0025      -0.0041      
0  2  Kepler-333 c  1908.02  24.088418  12.8097     2  -0.040387  298.21972  3.55    +0.11    -0.12    3.80    +0.20   -0.13   -0.15     +0.15     -0.14     0.042       +0.026       -0.022       
1  1  Kepler-334 b  1909.02  5.4703338  0.093363    0  0          0          3.001   +0.030   -0.031   1.823   +0.054  -0.048  0.271     +0.044    -0.044    0.00074     +0.00089     -0.00089     
1  1  Kepler-334 c  1909.01  12.758001  2.2905      2  0.16611    38.402708  4.226   +0.065   -0.072   3.151   +0.064  -0.053  0.040     +0.094    -0.100    -0.0006     +0.0018      -0.0016      
1  1  Kepler-334 d  1909.03  25.098508  4.986       2  -0.016362  766.97427  2.625   +0.074   -0.069   8.25    +0.33   -0.33   -0.8549   +0.0092   -0.0085   -0.0001     +0.0017      -0.0019      
1  1  Kepler-339 b  1931.01  4.9776045  0.49299     0  0          0          2.503   +0.037   -0.040   2.89    +0.11   -0.11   0.433     +0.037    -0.041    -0.0045     +0.0061      -0.0067      
1  1  Kepler-339 c  1931.03  6.9880095  9.9693      3  -0.064073  36.354257  2.991   +0.068   -0.094   2.234   +0.056  -0.054  -0.004    +0.098    -0.089    0.037       +0.026       -0.043       
1  1  Kepler-339 d  1931.02  10.558405  3.5056      3  0.0072878  482.92828  3.178   +0.064   -0.066   2.80    +0.14   -0.14   0.346     +0.062    -0.079    -0.0073     +0.0112      -0.0082      
0  2  Kepler-339 b  1931.01  4.9776045  0.99656     0  0          0          2.483   +0.051   -0.051   2.87    +0.22   -0.26   0.425     +0.074    -0.094    -0.013      +0.016       -0.011       
0  2  Kepler-339 c  1931.03  6.9880095  10.1323     3  -0.064073  36.354258  2.958   +0.070   -0.081   2.231   +0.053  -0.047  0.060     +0.076    -0.077    0.047       +0.022       -0.049       
0  2  Kepler-339 d  1931.02  10.558405  3.3773      3  0.0072878  482.92809  3.232   +0.087   -0.093   2.74    +0.15   -0.16   -0.282    +0.254    -0.096    -0.014      +0.016       -0.017       
1  1  Kepler-350 b  2025.03  11.189571  10.4146     0  0          0          5.124   +0.094   -0.153   3.478   +0.089  -0.083  0.140     +0.088    -0.070    0.0056      +0.0047      -0.0029      
1  1  Kepler-350 c  2025.01  17.848508  11.1449     3  0.063401   93.838638  5.67    +0.18    -0.14    7.52    +0.24   -0.21   0.344     +0.039    -0.051    -0.0179     +0.0073      -0.0076      
1  1  Kepler-350 d  2025.02  26.136344  15.3697     3  -0.023771  366.50016  6.26    +0.14    -0.13    7.75    +0.20   -0.19   -0.361    +0.037    -0.030    0.0102      +0.0050      -0.0047      
1  1  Kepler-358 b  2080.02  34.060768  2.3289      0  0          0          2.459   +0.084   -0.081   16.2    +2.9    -2.7    0.851     +0.024    -0.032    0.0070      +0.0044      -0.0036      
1  1  Kepler-358 c  2080.01  83.488741  10.5872     2  0.22559    185.0493   6.24    +0.23    -0.27    11.37   +1.02   -0.66   0.27      +0.15     -0.18     -0.021      +0.011       -0.015       
1  1  Kepler-363 b  2148.03  3.6146028  9.4181      0  0          0          3.18    +0.26    -0.45    2.91    +1.01   -0.91   0.69      +0.12     -0.24     -0.024      +0.019       -0.030       
1  1  Kepler-363 c  2148.02  7.5423583  7.1591      2  0.043318   87.058552  4.12    +0.37    -0.16    3.09    +0.16   -0.14   0.356     +0.031    -0.070    0.0078      +0.0089      -0.0042      
1  1  Kepler-363 d  2148.01  11.932054  6.234       3  0.05467    72.75136   6.29    +0.62    -0.33    5.44    +0.34   -0.20   0.38      +0.10     -0.18     -0.065      +0.048       -0.025       
1  1  Kepler-384 b  2414.01  22.596826  15.9393     0  0          0          5.915   +0.101   -0.094   5.83    +0.36   -0.36   0.625     +0.026    -0.029    0.0006      +0.0019      -0.0020      
1  1  Kepler-384 c  2414.02  45.348638  14.9631     2  0.0034294  6611.7545  4.09    +0.19    -0.18    16.4    +1.2    -1.1    -0.895    +0.011    -0.010    0.0002      +0.0014      -0.0011      
1  1  Kepler-400 b  2711.01  9.0243641  3.0966      0  0          0          3.014   +0.040   -0.042   2.468   +0.067  -0.046  0.116     +0.076    -0.061    0.0002      +0.0051      -0.0049      
1  1  Kepler-400 c  2711.02  17.340873  8.2701      2  -0.039219  221.07691  3.52    +0.13    -0.14    4.25    +0.42   -0.39   0.641     +0.046    -0.054    -0.0005     +0.0092      -0.0106      
0  2  Kepler-400 b  2711.01  9.0243641  2.1177      0  0          0          3.028   +0.035   -0.045   2.548   +0.138  -0.094  0.203     +0.093    -0.091    0.0041      +0.0126      -0.0087      
0  2  Kepler-400 c  2711.02  17.340874  7.5411      2  -0.039219  221.07694  3.69    +0.19    -0.23    4.31    +0.85   -1.13   -0.55     +1.15     -0.15     -0.007      +0.014       -0.022       
0  1  Kepler-755 b  1050.01  1.2690915  1.3372      0  0          0          1.419   +0.016   -0.019   1.517   +0.044  -0.035  0.218     +0.061    -0.060    -0.027      +0.024       -0.030       
0  1  Kepler-755 c  1050.02  2.853134   0.235       2  0.12409    11.49667   1.411   +0.036   -0.047   1.68    +0.19   -0.17   -0.471    +0.078    -0.070    0.0020      +0.0048      -0.0020      
0  2  Kepler-755 b  1050.01  1.2690914  1.1036      0  0          0          1.424   +0.012   -0.015   1.499   +0.059  -0.037  0.186     +0.083    -0.079    -0.019      +0.020       -0.024       
0  2  Kepler-755 c  1050.02  2.853134   0.3303      2  0.12409    11.496664  1.440   +0.030   -0.039   1.57    +0.19   -0.13   -0.392    +0.099    -0.103    0.0018      +0.0036      -0.0022      
0  3  Kepler-755 b  1050.01  1.2690914  1.0923      0  0          0          1.422   +0.015   -0.017   1.72    +0.13   -0.10   0.385     +0.065    -0.062    -0.009      +0.010       -0.014       
0  3  Kepler-755 c  1050.02  2.8531339  0.55315     2  0.12409    11.496669  1.337   +0.058   -0.069   1.42    +0.20   -0.15   0.363     +0.097    -0.084    0.0029      +0.0036      -0.0035      
0  4  Kepler-755 b  1050.01  1.2690914  1.1086      0  0          0          1.431   +0.012   -0.016   1.532   +0.106  -0.059  0.220     +0.113    -0.096    -0.0006     +0.0069      -0.0109      
0  4  Kepler-755 c  1050.02  2.853134   0.49984     2  0.12409    11.496667  1.344   +0.047   -0.061   2.77    +1.34   -0.88   0.72      +0.10     -0.15     0.0005      +0.0055      -0.0050      
0  5  Kepler-755 b  1050.01  1.2690914  1.1679      0  0          0          1.425   +0.014   -0.019   1.496   +0.045  -0.029  0.180     +0.078    -0.074    -0.030      +0.022       -0.026       
0  5  Kepler-755 c  1050.02  2.8531341  0.49711     2  0.12409    11.496662  1.336   +0.055   -0.064   1.31    +0.14   -0.11   -0.268    +0.095    -0.098    0.0079      +0.0077      -0.0063      
0  1  Kepler-267 b  1078.01  3.353732   4.6297      0  0          0          1.475   +0.017   -0.017   3.22    +0.13   -0.14   0.309     +0.054    -0.065    0.0147      +0.0045      -0.0057      
0  1  Kepler-267 c  1078.02  6.877446   4.3927      2  0.025342   135.69145  1.291   +0.027   -0.027   6.03    +0.32   -0.34   0.708     +0.020    -0.024    -0.0075     +0.0050      -0.0040      
0  1  Kepler-267 d  1078.03  28.464648  2.4814      1  -1         28.464648  2.383   +0.067   -0.068   9.86    +0.89   -0.92   0.651     +0.041    -0.053    -0.0105     +0.0017      -0.0019      
0  2  Kepler-267 b  1078.01  3.353732   4.0924      0  0          0          1.455   +0.018   -0.018   3.84    +0.17   -0.17   0.484     +0.031    -0.037    0.0067      +0.0040      -0.0037      
0  2  Kepler-267 c  1078.02  6.8774461  4.8623      2  0.025342   135.69139  1.310   +0.024   -0.023   5.43    +0.48   -0.48   -0.659    +0.035    -0.029    -0.0029     +0.0039      -0.0040      
0  2  Kepler-267 d  1078.03  28.464648  0.88617     1  -1         28.464648  2.361   +0.064   -0.057   11.8    +1.0    -1.0    -0.706    +0.036    -0.031    -0.0054     +0.0020      -0.0022      
0  3  Kepler-267 b  1078.01  3.353732   4.274       0  0          0          1.414   +0.023   -0.019   4.41    +0.26   -0.27   0.593     +0.031    -0.038    -0.0117     +0.0047      -0.0039      
0  3  Kepler-267 c  1078.02  6.877446   5.4418      2  0.025342   135.69147  1.274   +0.025   -0.019   5.45    +0.52   -0.63   -0.670    +0.051    -0.029    0.0042      +0.0044      -0.0051      
0  3  Kepler-267 d  1078.03  28.464648  1.2947      1  -1         28.464648  2.364   +0.070   -0.116   8.47    +0.68   -1.69   -0.573    +0.125    -0.046    0.00603     +0.00094     -0.00105     
0  4  Kepler-267 b  1078.01  3.353732   4.726       0  0          0          1.498   +0.022   -0.026   3.94    +0.12   -0.12   0.499     +0.026    -0.028    0.0001      +0.0058      -0.0055      
0  4  Kepler-267 c  1078.02  6.877446   4.6636      2  0.025342   135.69149  1.219   +0.029   -0.027   7.63    +0.35   -0.36   -0.780    +0.014    -0.013    0.0051      +0.0043      -0.0045      
0  4  Kepler-267 d  1078.03  28.464648  3.6903      1  -1         28.464648  2.560   +0.060   -0.059   7.62    +0.43   -0.42   -0.460    +0.058    -0.049    -0.0065     +0.0024      -0.0023      
0  5  Kepler-267 b  1078.01  3.353732   3.9586      0  0          0          1.476   +0.028   -0.031   4.58    +0.15   -0.14   0.594     +0.019    -0.020    0.0008      +0.0064      -0.0062      
0  5  Kepler-267 c  1078.02  6.877446   4.5205      2  0.025342   135.69142  1.310   +0.033   -0.031   8.18    +0.56   -0.54   -0.779    +0.020    -0.017    0.0002      +0.0048      -0.0056      
0  5  Kepler-267 d  1078.03  28.464648  3.182       1  -1         28.464648  2.583   +0.077   -0.070   6.16    +0.27   -0.24   0.13      +0.12     -0.11     0.0007      +0.0020      -0.0020      
0  1  Kepler-770 c  1108.02  1.4753232  0.10548     0  0          0          2.295   +0.054   -0.059   1.626   +0.087  -0.059  0.210     +0.092    -0.088    0.0029      +0.0051      -0.0032      
0  1  Kepler-770 d  1108.03  4.1524612  0.011684    2  0.40731    5.0974767  2.687   +0.099   -0.101   3.75    +0.50   -0.43   -0.624    +0.065    -0.057    -0.0020     +0.0021      -0.0030      
0  1  Kepler-770 b  1108.01  18.925372  0.20003     1  -1         18.925372  3.671   +0.086   -0.109   11.1    +2.3    -1.8    0.718     +0.059    -0.067    0.0013      +0.0018      -0.0013      
0  2  Kepler-770 c  1108.02  1.4753232  0.34823     0  0          0          2.302   +0.045   -0.044   1.609   +0.058  -0.045  0.178     +0.068    -0.061    -0.0038     +0.0035      -0.0057      
0  2  Kepler-770 d  1108.03  4.1524612  0.33459     2  0.40731    5.0974764  2.658   +0.103   -0.099   2.43    +0.24   -0.20   0.322     +0.098    -0.105    0.0026      +0.0038      -0.0028      
0  2  Kepler-770 b  1108.01  18.925372  1.1855      1  -1         18.925372  4.15    +0.37    -0.32    8.0     +2.4    -1.7    -0.10     +0.72     -0.52     -0.0005     +0.0011      -0.0017      
0  3  Kepler-770 c  1108.02  1.4753232  0.10564     0  0          0          2.300   +0.048   -0.052   1.634   +0.095  -0.070  0.220     +0.088    -0.083    0.0008      +0.0025      -0.0020      
0  3  Kepler-770 d  1108.03  4.1524612  0.15248     2  0.40731    5.0974765  2.43    +0.12    -0.12    2.00    +0.15   -0.10   0.04      +0.18     -0.19     -0.0008     +0.0033      -0.0032      
0  3  Kepler-770 b  1108.01  18.925372  0.18566     1  -1         18.925372  4.12    +0.19    -0.18    7.04    +0.83   -0.67   -0.437    +0.115    -0.098    -0.0000     +0.0013      -0.0013      
0  4  Kepler-770 c  1108.02  1.4753232  1.5898      0  0          0          2.382   +0.070   -0.096   1.785   +0.096  -0.115  0.293     +0.089    -0.112    -0.040      +0.022       -0.016       
0  4  Kepler-770 d  1108.03  4.1524612  0.22122     2  0.40731    5.0974762  2.998   +0.039   -0.105   2.445   +0.105  -0.038  0.104     +0.153    -0.065    0.0038      +0.0014      -0.0018      
0  4  Kepler-770 b  1108.01  18.925372  3.2723      1  -1         18.925372  4.29    +0.51    -0.60    12.4    +3.6    -3.8    0.72      +0.10     -0.24     -0.0010     +0.0016      -0.0015      
0  5  Kepler-770 c  1108.02  1.4753232  0.059626    0  0          0          2.294   +0.041   -0.045   1.655   +0.100  -0.072  0.240     +0.090    -0.084    -0.0034     +0.0040      -0.0057      
0  5  Kepler-770 d  1108.03  4.1524612  0.10948     2  0.40731    5.0974765  2.72    +0.12    -0.12    2.41    +0.20   -0.17   0.291     +0.096    -0.101    0.0029      +0.0031      -0.0022      
0  5  Kepler-770 b  1108.01  18.925372  0.40434     1  -1         18.925372  3.50    +0.30    -0.39    15.9    +4.9    -3.4    -0.825    +0.073    -0.058    -0.0035     +0.0021      -0.0030      
0  1  Kepler-270 b  1148.01  11.47609   1.7958      0  0          0          4.90    +0.12    -0.12    4.64    +0.62   -0.52   0.42      +0.11     -0.15     -0.019      +0.017       -0.020       
0  1  Kepler-270 c  1148.02  25.263047  12.1855     2  0.10068    125.45988  5.58    +0.49    -0.42    3.67    +0.50   -0.32   -0.25     +0.26     -0.19     0.056       +0.048       -0.048       
0  2  Kepler-270 b  1148.01  11.47609   1.6673      0  0          0          4.927   +0.093   -0.105   4.32    +0.57   -0.38   0.34      +0.13     -0.15     -0.019      +0.014       -0.013       
0  2  Kepler-270 c  1148.02  25.263047  8.6403      2  0.10068    125.45986  5.63    +0.60    -0.51    3.69    +0.62   -0.41   -0.26     +0.23     -0.17     0.051       +0.037       -0.036       
0  3  Kepler-270 b  1148.01  11.47609   2.0494      0  0          0          4.984   +0.077   -0.086   4.08    +0.35   -0.19   0.23      +0.13     -0.11     -0.0029     +0.0034      -0.0077      
0  3  Kepler-270 c  1148.02  25.263047  1.167       2  0.10068    125.45987  5.91    +0.39    -0.37    3.78    +0.40   -0.27   0.03      +0.24     -0.22     0.0021      +0.0049      -0.0027      
0  4  Kepler-270 b  1148.01  11.47609   2.069       0  0          0          4.88    +0.10    -0.10    4.24    +0.33   -0.30   0.344     +0.093    -0.128    -0.032      +0.024       -0.020       
0  4  Kepler-270 c  1148.02  25.263047  11.7035     2  0.10068    125.45986  5.44    +0.54    -0.40    3.47    +0.43   -0.27   -0.14     +0.25     -0.18     0.041       +0.045       -0.035       
0  5  Kepler-270 b  1148.01  11.47609   1.8432      0  0          0          5.000   +0.075   -0.088   4.10    +0.36   -0.20   0.23      +0.13     -0.11     0.0001      +0.0025      -0.0056      
0  5  Kepler-270 c  1148.02  25.263047  6.3204      2  0.10068    125.45987  5.80    +0.37    -0.40    3.73    +0.37   -0.28   -0.03     +0.24     -0.24     -0.0002     +0.0084      -0.0049      
0  1  Kepler-272 b  1161.03  2.9713666  0.74103     0  0          0          2.693   +0.053   -0.055   2.84    +0.18   -0.16   0.438     +0.055    -0.058    -0.0002     +0.0024      -0.0025      
0  1  Kepler-272 c  1161.01  6.0572997  4.0378      2  0.019278   157.10054  3.754   +0.081   -0.096   4.01    +0.16   -0.11   0.03      +0.16     -0.17     0.0002      +0.0055      -0.0049      
0  1  Kepler-272 d  1161.02  10.937256  3.8058      2  -0.097184  56.270944  2.78    +0.11    -0.11    9.74    +0.85   -0.75   0.799     +0.023    -0.025    0.0000      +0.0039      -0.0045      
0  2  Kepler-272 b  1161.03  2.9713666  1.6453      0  0          0          2.685   +0.051   -0.045   3.05    +0.17   -0.15   0.494     +0.038    -0.041    -0.0007     +0.0015      -0.0017      
0  2  Kepler-272 c  1161.01  6.0572997  3.9118      2  0.019278   157.10053  3.769   +0.090   -0.108   4.06    +0.21   -0.13   0.03      +0.19     -0.20     0.0064      +0.0077      -0.0076      
0  2  Kepler-272 d  1161.02  10.937256  2.5942      2  -0.097184  56.270943  2.60    +0.15    -0.14    11.2    +1.4    -1.2    0.836     +0.025    -0.031    -0.0043     +0.0052      -0.0049      
0  3  Kepler-272 b  1161.03  2.9713666  1.1369      0  0          0          2.676   +0.052   -0.045   3.24    +0.22   -0.22   0.533     +0.038    -0.048    -0.0027     +0.0022      -0.0019      
0  3  Kepler-272 c  1161.01  6.0572997  3.2896      2  0.019278   157.10055  3.736   +0.077   -0.093   4.05    +0.18   -0.12   -0.12     +0.17     -0.14     0.0075      +0.0075      -0.0069      
0  3  Kepler-272 d  1161.02  10.937256  2.0932      2  -0.097184  56.270943  2.65    +0.15    -0.15    11.3    +1.3    -1.1    -0.836    +0.081    -0.026    -0.0037     +0.0041      -0.0041      
0  4  Kepler-272 b  1161.03  2.9713666  1.5752      0  0          0          2.686   +0.062   -0.063   3.29    +0.24   -0.21   0.540     +0.045    -0.050    -0.0008     +0.0033      -0.0036      
0  4  Kepler-272 c  1161.01  6.0572997  2.9153      2  0.019278   157.10052  3.776   +0.064   -0.076   4.26    +0.29   -0.22   0.22      +0.11     -0.13     0.0004      +0.0056      -0.0051      
0  4  Kepler-272 d  1161.02  10.937256  3.3093      2  -0.097184  56.270944  2.45    +0.22    -0.23    14.7    +2.3    -1.9    -0.885    +0.029    -0.024    0.0018      +0.0054      -0.0062      
0  5  Kepler-272 b  1161.03  2.9713666  1.4691      0  0          0          2.722   +0.049   -0.051   3.00    +0.18   -0.15   0.462     +0.045    -0.046    0.0078      +0.0042      -0.0046      
0  5  Kepler-272 c  1161.01  6.0572997  4.0118      2  0.019278   157.10052  3.780   +0.071   -0.088   4.014   +0.116  -0.091  0.03      +0.12     -0.13     -0.0050     +0.0108      -0.0099      
0  5  Kepler-272 d  1161.02  10.937256  2.9062      2  -0.097184  56.270943  2.77    +0.11    -0.11    9.13    +0.86   -0.70   -0.788    +0.026    -0.026    -0.0037     +0.0065      -0.0066      
0  1  Kepler-278 b  1221.01  30.159941  0.88032     0  0          0          7.556   +0.038   -0.034   9.13    +1.76   -0.79   0.618     +0.068    -0.042    0.00049     +0.00043     -0.00030     
0  1  Kepler-278 c  1221.02  51.077105  20.3637     2  -0.15323   166.66879  11.34   +0.12    -0.11    8.18    +1.32   -0.60   0.397     +0.123    -0.094    -0.0114     +0.0019      -0.0013      
0  2  Kepler-278 b  1221.01  30.159941  2.922       0  0          0          7.460   +0.037   -0.058   20.8    +1.7    -1.2    0.8393    +0.0120   -0.0096   -0.00172    +0.00063     -0.00113     
0  2  Kepler-278 c  1221.02  51.077105  16.5629     2  -0.15323   166.66878  11.474  +0.095   -0.131   13.69   +0.80   -0.48   0.682     +0.019    -0.013    0.0069      +0.0018      -0.0021      
0  3  Kepler-278 b  1221.01  30.159941  5.0876      0  0          0          7.355   +0.071   -0.070   14.04   +0.99   -0.96   0.768     +0.016    -0.018    -0.0064     +0.0019      -0.0019      
0  3  Kepler-278 c  1221.02  51.077105  12.6511     2  -0.15323   166.66878  11.62   +0.24    -0.23    11.32   +0.60   -0.60   -0.606    +0.035    -0.030    0.0140      +0.0014      -0.0012      
0  4  Kepler-278 b  1221.01  30.159941  0.39124     0  0          0          7.537   +0.030   -0.030   11.42   +0.57   -0.48   0.704     +0.015    -0.014    0.00031     +0.00016     -0.00013     
0  4  Kepler-278 c  1221.02  51.077105  21.1512     2  -0.15323   166.66879  11.64   +0.12    -0.13    13.26   +0.37   -0.45   0.668     +0.012    -0.015    -0.0106     +0.0018      -0.0020      
0  5  Kepler-278 b  1221.01  30.159941  0.10342     0  0          0          7.544   +0.028   -0.026   10.91   +0.55   -0.53   0.688     +0.017    -0.018    0.00032     +0.00022     -0.00016     
0  5  Kepler-278 c  1221.02  51.077105  21.2763     2  -0.15323   166.66878  11.74   +0.16    -0.17    12.68   +0.59   -0.62   0.650     +0.020    -0.024    -0.0115     +0.0019      -0.0021      
0  1  Kepler-280 b  1240.01  2.1395563  0.046126    0  0          0          2.053   +0.026   -0.028   2.30    +0.23   -0.19   0.429     +0.072    -0.080    0.00094     +0.00109     -0.00069     
0  1  Kepler-280 c  1240.02  4.8071033  0.27974     2  0.12339    19.479641  0.81    +-0.81   -0.63    0.0     +24.1   -9.0    -1.001    +0.052    -0.049    -0.00117    +0.00073     -0.00081     
0  2  Kepler-280 b  1240.01  2.1395563  0.096141    0  0          0          2.058   +0.025   -0.031   2.04    +0.25   -0.14   0.30      +0.13     -0.12     0.00066     +0.00100     -0.00080     
0  2  Kepler-280 c  1240.02  4.8071033  0.38989     2  0.12339    19.47964   0.60    +-0.60   -0.68    21.5    +2.4    -19.9   -0.993    +0.034    -0.028    -0.0011     +0.0012      -0.0010      
0  3  Kepler-280 b  1240.01  2.1395563  0.60212     0  0          0          2.017   +0.043   -0.044   2.24    +0.15   -0.14   0.425     +0.061    -0.070    -0.0108     +0.0091      -0.0077      
0  3  Kepler-280 c  1240.02  4.8071033  0.21098     2  0.12339    19.479637  0.80    +0.24    -0.26    13.6    +-3.2   -3.9    0.948     +0.030    -0.057    0.0026      +0.0017      -0.0021      
0  4  Kepler-280 b  1240.01  2.1395563  1.27        0  0          0          1.934   +0.050   -0.046   3.09    +0.41   -0.38   0.642     +0.052    -0.065    -0.0282     +0.0090      -0.0092      
0  4  Kepler-280 c  1240.02  4.8071033  0.1161      2  0.12339    19.479639  1.323   +0.089   -0.115   5.75    +1.35   -0.91   0.804     +0.052    -0.050    0.0031      +0.0012      -0.0011      
0  5  Kepler-280 b  1240.01  2.1395563  0.0010884   0  0          0          2.064   +0.026   -0.024   1.851   +0.086  -0.023  0.066     +0.143    -0.046    -0.00004    +0.00017     -0.00028     
0  5  Kepler-280 c  1240.02  4.8071033  1.1637      2  0.12339    19.479643  1.39    +0.12    -0.34    6.05    +3.33   -0.98   0.789     +0.091    -0.063    0.0013      +0.0012      -0.0016      
0  1  Kepler-110 b  124.01   12.691044  0.24216     0  0          0          3.703   +0.025   -0.025   5.06    +0.53   -0.41   0.585     +0.048    -0.046    0.00017     +0.00024     -0.00029     
0  1  Kepler-110 c  124.02   31.71981   0.50718     2  0.24969    63.517693  4.575   +0.053   -0.109   11.1    +1.6    -1.1    0.741     +0.042    -0.035    -0.00026    +0.00042     -0.00033     
0  2  Kepler-110 b  124.01   12.691044  0.4358      0  0          0          3.719   +0.027   -0.025   4.62    +0.47   -0.42   0.528     +0.056    -0.063    0.00052     +0.00031     -0.00030     
0  2  Kepler-110 c  124.02   31.71981   0.69264     2  0.24969    63.517692  4.579   +0.055   -0.109   11.3    +1.8    -1.2    -0.746    +0.041    -0.046    -0.00065    +0.00037     -0.00033     
0  3  Kepler-110 b  124.01   12.691044  0.66594     0  0          0          3.725   +0.020   -0.023   4.01    +0.23   -0.21   0.423     +0.046    -0.051    -0.00005    +0.00053     -0.00031     
0  3  Kepler-110 c  124.02   31.71981   0.56988     2  0.24969    63.517692  4.662   +0.072   -0.071   10.99   +0.59   -0.43   0.736     +0.019    -0.015    0.00004     +0.00038     -0.00052     
0  4  Kepler-110 b  124.01   12.691044  0.52037     0  0          0          3.703   +0.027   -0.027   4.18    +0.56   -0.41   0.467     +0.085    -0.087    0.00016     +0.00071     -0.00035     
0  4  Kepler-110 c  124.02   31.71981   0.64509     2  0.24969    63.517693  4.614   +0.099   -0.081   8.7     +2.2    -1.3    -0.637    +0.093    -0.077    -0.00029    +0.00053     -0.00097     
0  5  Kepler-110 b  124.01   12.691044  1.8448      0  0          0          3.738   +0.014   -0.012   3.269   +0.048  -0.021  0.071     +0.059    -0.058    -0.00094    +0.00075     -0.00153     
0  5  Kepler-110 c  124.02   31.71981   0.58059     2  0.24969    63.517686  4.726   +0.070   -0.058   12.40   +0.23   -0.32   0.7679    +0.0076   -0.0115   0.00025     +0.00041     -0.00020     
0  1  Kepler-284 b  1301.01  12.69905   3.8359      0  0          0          2.678   +0.142   -0.098   10.0    +1.5    -1.7    0.745     +0.040    -0.071    -0.0168     +0.0145      -0.0088      
0  1  Kepler-284 c  1301.02  37.514213  0.01758     2  0.47705    39.319118  5.20    +0.20    -0.18    8.90    +0.60   -0.45   0.18      +0.13     -0.17     0.0058      +0.0056      -0.0041      
0  2  Kepler-284 b  1301.01  12.69905   3.7588      0  0          0          2.871   +0.069   -0.068   6.97    +0.96   -0.72   0.583     +0.062    -0.064    0.0002      +0.0011      -0.0014      
0  2  Kepler-284 c  1301.02  37.514213  3.5882      2  0.47705    39.319119  5.49    +0.21    -0.24    9.10    +0.40   -0.34   0.04      +0.13     -0.15     -0.0002     +0.0020      -0.0019      
0  3  Kepler-284 b  1301.01  12.69905   3.3957      0  0          0          2.677   +0.099   -0.081   11.0    +1.6    -1.7    0.766     +0.034    -0.051    -0.0142     +0.0067      -0.0054      
0  3  Kepler-284 c  1301.02  37.514213  0.037455    2  0.47705    39.319119  5.18    +0.26    -0.26    9.29    +0.92   -0.69   0.297     +0.095    -0.135    0.0041      +0.0034      -0.0026      
0  4  Kepler-284 b  1301.01  12.69905   3.2745      0  0          0          2.844   +0.051   -0.055   7.30    +0.69   -0.79   0.611     +0.040    -0.052    -0.0024     +0.0025      -0.0038      
0  4  Kepler-284 c  1301.02  37.514213  1.1307      2  0.47705    39.319119  5.21    +0.15    -0.15    8.80    +0.80   -0.37   0.07      +0.16     -0.34     0.0035      +0.0061      -0.0036      
0  5  Kepler-284 b  1301.01  12.69905   4.3638      0  0          0          2.801   +0.051   -0.052   5.90    +0.66   -0.45   0.505     +0.065    -0.059    -0.0107     +0.0042      -0.0040      
0  5  Kepler-284 c  1301.02  37.514213  2.6935      2  0.47705    39.319119  5.24    +0.16    -0.19    8.84    +0.68   -0.37   -0.01     +0.21     -0.28     0.0093      +0.0042      -0.0042      
0  1  Kepler-288 b  1332.02  6.0974724  0.18075     0  0          0          3.356   +0.106   -0.098   2.90    +0.15   -0.12   0.183     +0.089    -0.081    0.0028      +0.0052      -0.0023      
0  1  Kepler-288 c  1332.01  19.305817  2.8178      1  -1         19.305817  4.30    +0.19    -0.27    8.64    +1.34   -0.81   0.500     +0.109    -0.084    -0.0068     +0.0058      -0.0336      
0  1  Kepler-288 d  1332.03  56.637918  21.7933     2  0.46686    60.658159  7.07    +0.40    -0.49    10.13   +1.16   -0.55   -0.11     +0.26     -0.32     0.0031      +0.0068      -0.0025      
0  2  Kepler-288 b  1332.02  6.0974723  0.44405     0  0          0          3.336   +0.100   -0.102   3.18    +0.38   -0.26   0.34      +0.12     -0.12     -0.0016     +0.0016      -0.0015      
0  2  Kepler-288 c  1332.01  19.305817  1.2951      1  -1         19.305817  4.20    +0.26    -0.27    6.29    +0.49   -0.43   0.06      +0.16     -0.17     0.0010      +0.0011      -0.0010      
0  2  Kepler-288 d  1332.03  56.637918  27.043      2  0.46686    60.65816   7.70    +0.51    -0.57    10.69   +0.79   -0.63   0.07      +0.20     -0.21     -0.0025     +0.0025      -0.0022      
0  3  Kepler-288 b  1332.02  6.0974723  0.42851     0  0          0          3.30    +0.10    -0.10    2.783   +0.118  -0.091  0.143     +0.082    -0.075    0.0010      +0.0011      -0.0013      
0  3  Kepler-288 c  1332.01  19.305817  1.124       1  -1         19.305817  4.40    +0.19    -0.17    6.91    +0.73   -0.49   -0.20     +0.32     -0.18     -0.0009     +0.0014      -0.0015      
0  3  Kepler-288 d  1332.03  56.637918  23.8076     2  0.46686    60.65816   7.23    +0.53    -0.41    10.07   +1.12   -0.60   -0.00     +0.27     -0.23     0.0001      +0.0013      -0.0016      
0  4  Kepler-288 b  1332.02  6.0974723  0.65202     0  0          0          3.339   +0.082   -0.084   2.831   +0.115  -0.087  0.144     +0.075    -0.066    0.0007      +0.0011      -0.0011      
0  4  Kepler-288 c  1332.01  19.305817  1.5463      1  -1         19.305817  4.34    +0.13    -0.15    6.48    +0.29   -0.22   0.04      +0.16     -0.17     -0.0006     +0.0010      -0.0011      
0  4  Kepler-288 d  1332.03  56.637918  26.1587     2  0.46686    60.65816   7.22    +0.37    -0.39    9.93    +0.67   -0.51   -0.07     +0.18     -0.16     0.0001      +0.0016      -0.0017      
0  5  Kepler-288 b  1332.02  6.0974723  0.43812     0  0          0          3.37    +0.11    -0.11    3.01    +0.28   -0.19   0.26      +0.12     -0.11     -0.0016     +0.0017      -0.0019      
0  5  Kepler-288 c  1332.01  19.305817  1.6901      1  -1         19.305817  4.18    +0.22    -0.23    6.27    +0.54   -0.41   -0.12     +0.18     -0.15     0.0024      +0.0021      -0.0023      
0  5  Kepler-288 d  1332.03  56.637918  19.1026     2  0.46686    60.65816   7.35    +0.53    -0.46    10.52   +1.24   -0.78   0.20      +0.21     -0.25     -0.0030     +0.0034      -0.0032      
0  1  Kepler-293 b  1366.01  19.25404   6.8163      0  0          0          4.456   +0.045   -0.049   8.65    +0.66   -0.51   0.321     +0.086    -0.092    -0.0065     +0.0028      -0.0033      
0  1  Kepler-293 c  1366.02  54.155839  11.2794     2  0.40635    66.63694   3.76    +0.13    -0.14    21.9    +3.1    -2.6    0.797     +0.031    -0.034    0.0085      +0.0046      -0.0039      
0  2  Kepler-293 b  1366.01  19.25404   6.9774      0  0          0          4.495   +0.041   -0.040   7.85    +0.27   -0.15   0.114     +0.087    -0.070    0.0146      +0.0046      -0.0052      
0  2  Kepler-293 c  1366.02  54.155839  10.4449     2  0.40635    66.636939  3.78    +0.12    -0.11    18.2    +3.0    -2.1    -0.754    +0.039    -0.040    -0.0159     +0.0059      -0.0057      
0  3  Kepler-293 b  1366.01  19.25404   7.4412      0  0          0          4.506   +0.044   -0.049   8.30    +0.44   -0.35   0.241     +0.078    -0.085    0.0103      +0.0052      -0.0049      
0  3  Kepler-293 c  1366.02  54.155839  10.3477     2  0.40635    66.636938  3.75    +0.16    -0.17    20.0    +2.3    -1.9    -0.781    +0.032    -0.031    -0.0135     +0.0066      -0.0069      
0  4  Kepler-293 b  1366.01  19.25404   5.9068      0  0          0          4.490   +0.038   -0.039   7.817   +0.135  -0.085  0.066     +0.069    -0.043    0.0007      +0.0020      -0.0013      
0  4  Kepler-293 c  1366.02  54.155838  8.8941      2  0.40635    66.636939  0.0     +0.0     -2.8     0.0     +0.0    -7.2    -1.119    +0.068    -0.085    -0.0010     +0.0020      -0.0034      
0  5  Kepler-293 b  1366.01  19.25404   6.7642      0  0          0          4.467   +0.043   -0.042   7.713   +0.093  -0.081  0.067     +0.036    -0.029    0.0166      +0.0059      -0.0056      
0  5  Kepler-293 c  1366.02  54.155838  11.0971     2  0.40635    66.636938  3.858   +0.100   -0.091   12.7    +1.3    -1.1    -0.628    +0.042    -0.041    -0.0183     +0.0068      -0.0074      
0  1  Kepler-18 b   137.03   3.5046912  0.20594     0  0          0          2.205   +0.018   -0.020   2.91    +0.13   -0.17   0.526     +0.026    -0.038    0.0058      +0.0018      -0.0019      
0  1  Kepler-18 c   137.01   7.6415676  3.5419      2  0.090191   42.36312   3.189   +0.054   -0.038   8.61    +0.16   -0.18   -0.213    +0.062    -0.034    0.0031      +0.0012      -0.0015      
0  1  Kepler-18 d   137.02   14.858909  3.071       2  -0.027758  267.6526   3.2467  +0.0059  -0.0074  17.82   +0.40   -0.55   0.6350    +0.0086   -0.0123   -0.00737    +0.00060     -0.00069     
0  2  Kepler-18 b   137.03   3.5046911  0.95722     0  0          0          2.184   +0.011   -0.015   2.036   +0.044  -0.030  0.137     +0.063    -0.052    -0.0160     +0.0028      -0.0027      
0  2  Kepler-18 c   137.01   7.6415676  3.6024      2  0.090191   42.363111  3.436   +0.031   -0.040   8.826   +0.076  -0.096  0.054     +0.022    -0.021    -0.0064     +0.0012      -0.0013      
0  2  Kepler-18 d   137.02   14.858909  3.2897      2  -0.027758  267.65267  3.2321  +0.0075  -0.0080  16.017  +0.087  -0.085  -0.5919   +0.0031   -0.0033   0.01122     +0.00098     -0.00095     
0  3  Kepler-18 b   137.03   3.5046914  0.73307     0  0          0          2.236   +0.022   -0.028   2.116   +0.038  -0.033  0.161     +0.040    -0.034    0.0359      +0.0101      -0.0092      
0  3  Kepler-18 c   137.01   7.6415676  3.5025      2  0.090191   42.363135  3.448   +0.047   -0.053   9.13    +0.21   -0.20   0.171     +0.024    -0.024    0.0057      +0.0012      -0.0011      
0  3  Kepler-18 d   137.02   14.858909  3.3315      2  -0.027758  267.65252  3.2489  +0.0082  -0.0082  16.98   +0.18   -0.18   0.6167    +0.0052   -0.0052   -0.0103     +0.0011      -0.0011      
0  4  Kepler-18 b   137.03   3.5046913  2.0518      0  0          0          2.184   +0.023   -0.017   2.310   +0.046  -0.058  0.338     +0.020    -0.025    0.0171      +0.0045      -0.0048      
0  4  Kepler-18 c   137.01   7.6415677  3.7169      2  0.090191   42.363128  2.879   +0.077   -0.087   7.42    +0.20   -0.23   -0.054    +0.011    -0.012    -0.00765    +0.00075     -0.00078     
0  4  Kepler-18 d   137.02   14.858909  3.3666      2  -0.027758  267.65249  3.2538  +0.0073  -0.0072  16.710  +0.073  -0.080  -0.6086   +0.0027   -0.0025   0.01075     +0.00087     -0.00089     
0  5  Kepler-18 b   137.03   3.5046913  0.27759     0  0          0          2.200   +0.021   -0.023   2.679   +0.062  -0.060  0.475     +0.021    -0.020    0.0022      +0.0035      -0.0031      
0  5  Kepler-18 c   137.01   7.6415676  3.586       2  0.090191   42.363124  3.258   +0.016   -0.016   8.380   +0.057  -0.053  0.059     +0.030    -0.042    0.0027      +0.0067      -0.0069      
0  5  Kepler-18 d   137.02   14.858908  3.1604      2  -0.027758  267.65249  3.2385  +0.0071  -0.0070  17.164  +0.100  -0.100  0.6210    +0.0030   -0.0031   -0.00930    +0.00088     -0.00083     
0  1  Kepler-295 b  1413.01  12.645043  4.0001      0  0          0          8.38    +0.13    -0.15    8.70    +0.70   -0.68   0.478     +0.056    -0.067    -0.0005     +0.0030      -0.0028      
0  1  Kepler-295 c  1413.02  21.526296  6.2571      2  -0.14882   72.320967  8.23    +0.15    -0.14    11.55   +0.70   -0.72   0.642     +0.024    -0.029    0.0065      +0.0048      -0.0047      
0  1  Kepler-295 d  1413.03  33.884583  20.3206     3  0.049401   228.63514  4.14    +0.72    -0.87    42.0    +13.0   -7.1    0.951     +0.019    -0.020    -0.0114     +0.0056      -0.0058      
0  2  Kepler-295 b  1413.01  12.645043  3.0724      0  0          0          8.42    +0.13    -0.15    8.61    +0.55   -0.56   0.468     +0.048    -0.056    0.0048      +0.0032      -0.0024      
0  2  Kepler-295 c  1413.02  21.526296  5.0748      2  -0.14882   72.320965  7.79    +0.18    -0.17    9.20    +0.74   -0.65   -0.553    +0.034    -0.033    -0.0079     +0.0048      -0.0054      
0  2  Kepler-295 d  1413.03  33.884583  12.1542     3  0.049401   228.63513  6.14    +0.35    -0.43    22.2    +2.1    -1.6    0.857     +0.022    -0.020    -0.0069     +0.0038      -0.0042      
0  3  Kepler-295 b  1413.01  12.645043  5.4423      0  0          0          8.35    +0.12    -0.14    7.47    +0.41   -0.36   0.342     +0.066    -0.072    -0.0047     +0.0036      -0.0049      
0  3  Kepler-295 c  1413.02  21.526296  3.5304      2  -0.14882   72.320967  8.41    +0.16    -0.15    11.38   +0.95   -0.83   0.634     +0.034    -0.034    0.0091      +0.0048      -0.0042      
0  3  Kepler-295 d  1413.03  33.884583  20.373      3  0.049401   228.63513  3.3     +1.1     -1.3     53      +17     -14     0.969     +0.027    -0.026    -0.0074     +0.0043      -0.0053      
0  4  Kepler-295 b  1413.01  12.645043  6.5152      0  0          0          8.44    +0.12    -0.12    7.38    +0.32   -0.27   0.270     +0.064    -0.067    0.0013      +0.0040      -0.0039      
0  4  Kepler-295 c  1413.02  21.526296  5.4335      2  -0.14882   72.320967  7.87    +0.16    -0.17    7.78    +0.55   -0.49   0.446     +0.047    -0.048    -0.0039     +0.0044      -0.0048      
0  4  Kepler-295 d  1413.03  33.884583  16.8712     3  0.049401   228.63513  3.97    +0.72    -0.86    34.6    +12.5   -6.7    -0.944    +0.026    -0.023    0.0027      +0.0037      -0.0030      
0  5  Kepler-295 b  1413.01  12.645043  4.7446      0  0          0          8.40    +0.13    -0.15    7.29    +0.48   -0.37   0.305     +0.079    -0.078    0.0064      +0.0049      -0.0040      
0  5  Kepler-295 c  1413.02  21.526296  5.9158      2  -0.14882   72.320967  8.08    +0.18    -0.19    8.70    +0.52   -0.50   -0.510    +0.032    -0.030    -0.0121     +0.0059      -0.0053      
0  5  Kepler-295 d  1413.03  33.884582  22.3595     3  0.049401   228.63513  4.83    +0.53    -0.58    29.2    +5.4    -4.1    -0.918    +0.024    -0.021    0.0073      +0.0050      -0.0043      
0  1  Kepler-298 b  1430.01  10.475481  2.2871      0  0          0          2.179   +0.032   -0.037   6.50    +0.76   -0.73   0.608     +0.048    -0.059    -0.0000     +0.0036      -0.0030      
0  1  Kepler-298 c  1430.02  22.928863  2.4112      2  0.094406   121.43723  1.85    +0.12    -0.14    14.6    +3.2    -2.3    -0.874    +0.031    -0.026    -0.0010     +0.0037      -0.0056      
0  1  Kepler-298 d  1430.03  77.474099  9.1376      1  -1         77.474099  4.06    +0.13    -0.14    16.2    +1.9    -2.7    -0.644    +0.091    -0.048    0.0017      +0.0033      -0.0025      
0  2  Kepler-298 b  1430.01  10.475481  1.1215      0  0          0          2.199   +0.039   -0.044   5.10    +0.44   -0.36   0.463     +0.061    -0.061    -0.0004     +0.0019      -0.0017      
0  2  Kepler-298 c  1430.02  22.928863  2.8371      2  0.094406   121.43723  1.40    +0.27    -0.33    19.2    +9.6    -4.4    0.929     +0.032    -0.040    0.0017      +0.0057      -0.0063      
0  2  Kepler-298 d  1430.03  77.474099  1.3323      1  -1         77.474099  4.27    +0.16    -0.17    15.6    +2.0    -1.5    0.613     +0.065    -0.065    -0.00019    +0.00081     -0.00076     
0  3  Kepler-298 b  1430.01  10.475481  0.12719     0  0          0          2.194   +0.025   -0.034   4.45    +0.41   -0.23   0.347     +0.087    -0.069    -0.0019     +0.0019      -0.0017      
0  3  Kepler-298 c  1430.02  22.928863  4.1409      2  0.094406   121.43723  1.70    +0.28    -0.30    10.7    +4.7    -3.2    -0.852    +0.101    -0.063    0.0092      +0.0081      -0.0083      
0  3  Kepler-298 d  1430.03  77.474099  1.0898      1  -1         77.474099  5.31    +0.20    -0.39    12.23   +1.31   -0.53   0.20      +0.24     -0.22     0.0005      +0.0015      -0.0016      
0  4  Kepler-298 b  1430.01  10.475481  0.41397     0  0          0          2.200   +0.019   -0.024   4.00    +0.15   -0.12   0.183     +0.077    -0.076    -0.0039     +0.0042      -0.0049      
0  4  Kepler-298 c  1430.02  22.928863  6.3642      2  0.094406   121.43722  1.49    +0.27    -1.08    16.3    +7.9    -3.4    0.910     +0.043    -0.044    0.0283      +0.0073      -0.0105      
0  4  Kepler-298 d  1430.03  77.474099  0.80112     1  -1         77.474099  5.08    +0.11    -0.17    11.28   +0.44   -0.37   0.13      +0.13     -0.15     -0.0066     +0.0040      -0.0034      
0  5  Kepler-298 b  1430.01  10.475481  3.2048      0  0          0          2.221   +0.035   -0.043   4.91    +0.69   -0.60   0.42      +0.10     -0.13     0.0076      +0.0054      -0.0048      
0  5  Kepler-298 c  1430.02  22.928863  3.4978      2  0.094406   121.43722  1.70    +0.17    -0.23    11.0    +3.6    -2.3    0.853     +0.050    -0.054    -0.0127     +0.0085      -0.0086      
0  5  Kepler-298 d  1430.03  77.474099  5.9435      1  -1         77.474099  4.81    +0.21    -0.24    10.77   +0.67   -0.55   0.13      +0.15     -0.15     0.0030      +0.0062      -0.0060      
0  1  Kepler-301 b  1436.01  2.5085533  0.64518     0  0          0          2.258   +0.049   -0.048   1.882   +0.088  -0.066  0.216     +0.084    -0.084    0.0020      +0.0058      -0.0032      
0  1  Kepler-301 c  1436.03  5.4190849  0.71218     2  0.080122   33.817902  2.25    +0.10    -0.10    3.05    +0.42   -0.35   -0.55     +1.19     -0.11     -0.0034     +0.0048      -0.0055      
0  1  Kepler-301 d  1436.02  13.751296  2.1542      2  0.26878    25.580571  4.03    +0.20    -0.20    4.32    +0.30   -0.20   0.08      +0.18     -0.18     0.0023      +0.0050      -0.0027      
0  2  Kepler-301 b  1436.01  2.5085533  1.9552      0  0          0          2.251   +0.041   -0.046   1.950   +0.126  -0.096  0.283     +0.083    -0.083    -0.0008     +0.0071      -0.0072      
0  2  Kepler-301 c  1436.03  5.4190849  0.40272     2  0.080122   33.8179    2.23    +0.10    -0.12    3.59    +0.85   -0.67   -0.692    +0.093    -0.077    0.0026      +0.0075      -0.0072      
0  2  Kepler-301 d  1436.02  13.751296  2.2404      2  0.26878    25.580572  4.24    +0.21    -0.22    4.51    +0.29   -0.22   0.01      +0.17     -0.17     -0.0037     +0.0062      -0.0078      
0  3  Kepler-301 b  1436.01  2.5085533  2.5225      0  0          0          2.304   +0.034   -0.058   1.922   +0.082  -0.108  0.208     +0.068    -0.081    0.045       +0.028       -0.040       
0  3  Kepler-301 c  1436.03  5.4190849  1.1982      2  0.080122   33.817898  2.18    +0.12    -0.11    1.81    +0.77   -0.13   0.07      +0.45     -0.35     -0.0205     +0.0163      -0.0051      
0  3  Kepler-301 d  1436.02  13.751296  3.8598      2  0.26878    25.580571  4.63    +0.37    -0.50    5.09    +0.36   -0.61   -0.08     +0.20     -0.13     0.0118      +0.0092      -0.0114      
0  4  Kepler-301 b  1436.01  2.5085533  2.8091      0  0          0          2.286   +0.062   -0.051   1.94    +0.14   -0.11   0.248     +0.078    -0.094    0.009       +0.049       -0.011       
0  4  Kepler-301 c  1436.03  5.4190849  1.5891      2  0.080122   33.817901  2.34    +0.11    -0.13    2.39    +0.63   -0.44   -0.15     +0.71     -0.38     -0.012      +0.013       -0.014       
0  4  Kepler-301 d  1436.02  13.751296  3.2956      2  0.26878    25.580571  4.66    +0.62    -0.38    5.08    +0.78   -0.49   0.13      +0.14     -0.15     0.0046      +0.0164      -0.0058      
0  5  Kepler-301 b  1436.01  2.5085533  3.158       0  0          0          2.278   +0.051   -0.036   1.821   +0.032  -0.039  0.062     +0.068    -0.043    -0.031      +0.047       -0.096       
0  5  Kepler-301 c  1436.03  5.4190849  0.53742     2  0.080122   33.817901  2.298   +0.090   -0.085   1.98    +0.57   -0.16   0.25      +0.27     -0.20     0.0101      +0.0078      -0.0242      
0  5  Kepler-301 d  1436.02  13.751296  3.9161      2  0.26878    25.580572  4.82    +0.21    -0.32    5.22    +0.22   -0.24   0.08      +0.22     -0.13     -0.008      +0.030       -0.028       
0  1  Kepler-113 b  153.02   4.7540007  1.7276      0  0          0          2.4418  +0.0067  -0.0051  3.575   +0.020  -0.013  0.025     +0.024    -0.016    0.0395      +0.0041      -0.0049      
0  1  Kepler-113 c  153.01   8.9250795  0.99804     2  -0.061309  72.788196  2.687   +0.015   -0.018   6.15    +0.14   -0.14   -0.492    +0.016    -0.016    -0.0230     +0.0024      -0.0025      
0  2  Kepler-113 b  153.02   4.7540008  1.1207      0  0          0          2.4364  +0.0059  -0.0060  3.663   +0.036  -0.029  0.126     +0.034    -0.032    -0.0119     +0.0015      -0.0020      
0  2  Kepler-113 c  153.01   8.9250795  2.4381      2  -0.061309  72.78818   2.644   +0.016   -0.015   7.74    +0.18   -0.16   0.6131    +0.0099   -0.0094   0.0253      +0.0019      -0.0018      
0  3  Kepler-113 b  153.02   4.7540008  1.7275      0  0          0          2.4268  +0.0073  -0.0085  3.587   +0.014  -0.013  0.084     +0.027    -0.026    -0.0544     +0.0064      -0.0062      
0  3  Kepler-113 c  153.01   8.9250793  1.0232      2  -0.061309  72.788151  2.692   +0.016   -0.016   5.97    +0.11   -0.11   0.462     +0.015    -0.014    0.0282      +0.0028      -0.0028      
0  4  Kepler-113 b  153.02   4.7540007  1.6991      0  0          0          2.4482  +0.0087  -0.0061  3.627   +0.042  -0.018  0.037     +0.049    -0.027    0.0362      +0.0042      -0.0059      
0  4  Kepler-113 c  153.01   8.9250795  1.257       2  -0.061309  72.788201  2.688   +0.013   -0.017   6.16    +0.19   -0.14   -0.482    +0.017    -0.023    -0.0238     +0.0027      -0.0024      
0  5  Kepler-113 b  153.02   4.7540007  1.0503      0  0          0          2.4443  +0.0064  -0.0068  3.653   +0.074  -0.058  0.125     +0.052    -0.058    0.0103      +0.0015      -0.0013      
0  5  Kepler-113 c  153.01   8.9250795  2.475       2  -0.061309  72.788209  2.642   +0.017   -0.016   7.82    +0.16   -0.15   -0.6215   +0.0088   -0.0085   -0.0246     +0.0019      -0.0019      
0  1  Kepler-315 b  1707.01  96.109323  41.5276     0  0          0          8.12    +0.17    -0.16    23.3    +2.5    -2.4    0.598     +0.046    -0.059    0.0218      +0.0078      -0.0075      
0  1  Kepler-315 c  1707.02  265.47847  12.8707     2  0.38113    348.28033  8.08    +0.30    -0.37    27.3    +3.4    -3.0    0.672     +0.045    -0.045    -0.0044     +0.0022      -0.0027      
0  2  Kepler-315 b  1707.01  96.109323  53.7658     0  0          0          7.75    +0.13    -0.15    16.9    +2.0    -1.7    0.421     +0.089    -0.112    0.003       +0.011       -0.012       
0  2  Kepler-315 c  1707.02  265.47847  19.4363     2  0.38113    348.28033  8.69    +0.80    -1.08    25.2    +6.0    -4.0    0.63      +0.12     -0.14     -0.0003     +0.0013      -0.0017      
0  3  Kepler-315 b  1707.01  96.109323  40.7662     0  0          0          7.86    +0.19    -0.17    14.28   +0.82   -0.44   0.219     +0.083    -0.088    -0.064      +0.074       -0.020       
0  3  Kepler-315 c  1707.02  265.47847  13.1645     2  0.38113    348.28034  7.86    +0.30    -0.31    23.2    +2.6    -2.3    0.622     +0.043    -0.048    0.0082      +0.0058      -0.0096      
0  4  Kepler-315 b  1707.01  96.109323  51.8359     0  0          0          7.76    +0.13    -0.13    15.57   +1.02   -0.92   0.340     +0.071    -0.081    0.006       +0.011       -0.011       
0  4  Kepler-315 c  1707.02  265.47847  21.9853     2  0.38113    348.28033  9.03    +0.61    -0.83    22.5    +3.5    -2.5    0.55      +0.11     -0.12     -0.0006     +0.0012      -0.0016      
0  5  Kepler-315 b  1707.01  96.109323  39.8366     0  0          0          8.10    +0.18    -0.17    32.6    +6.4    -5.9    0.725     +0.048    -0.069    0.0115      +0.0060      -0.0050      
0  5  Kepler-315 c  1707.02  265.47847  2.0979      2  0.38113    348.28033  8.33    +0.42    -0.40    34.5    +5.5    -5.3    0.734     +0.037    -0.047    -0.0018     +0.0011      -0.0015      
0  1  Kepler-116 b  171.01   5.968724   1.0257      0  0          0          3.579   +0.015   -0.017   4.94    +0.27   -0.20   0.312     +0.065    -0.057    0.0014      +0.0014      -0.0014      
0  1  Kepler-116 c  171.02   13.071419  6.286       2  0.094993   68.802216  2.22    +0.63    -0.96    10      +11     -10     -0.960    +0.121    -0.070    -0.0042     +0.0044      -0.0036      
0  2  Kepler-116 b  171.01   5.9687241  1.2423      0  0          0          3.580   +0.015   -0.018   4.60    +0.25   -0.16   0.194     +0.096    -0.101    0.0020      +0.0038      -0.0031      
0  2  Kepler-116 c  171.02   13.071419  4.8754      2  0.094993   68.80221   2.76    +0.19    -0.26    10.0    +2.9    -2.0    -0.858    +0.045    -0.043    -0.0019     +0.0030      -0.0040      
0  3  Kepler-116 b  171.01   5.9687239  1.065       0  0          0          3.577   +0.015   -0.016   5.02    +0.49   -0.28   0.333     +0.097    -0.088    0.0020      +0.0023      -0.0028      
0  3  Kepler-116 c  171.02   13.071419  5.3815      2  0.094993   68.802186  2.13    +-0.63   -0.92    0.0     +46.0   -8.5    -1.001    +0.072    -0.061    -0.0022     +0.0033      -0.0037      
0  4  Kepler-116 b  171.01   5.968724   1.0005      0  0          0          3.580   +0.014   -0.016   4.516   +0.208  -0.089  0.150     +0.100    -0.073    0.0020      +0.0047      -0.0029      
0  4  Kepler-116 c  171.02   13.071419  5.2641      2  0.094993   68.802197  2.59    +0.33    -0.79    11.4    +10.8   -3.8    -0.872    +0.133    -0.088    -0.0036     +0.0053      -0.0047      
0  5  Kepler-116 b  171.01   5.968724   1.0541      0  0          0          3.578   +0.014   -0.016   4.467   +0.131  -0.061  0.114     +0.085    -0.071    0.0012      +0.0026      -0.0025      
0  5  Kepler-116 c  171.02   13.071419  5.3554      2  0.094993   68.802207  2.58    +0.34    -0.72    13.8    +-0.7   -4.7    -0.905    +0.069    -0.063    -0.0018     +0.0041      -0.0038      
0  1  Kepler-318 b  1779.01  4.662719   0.17661     0  0          0          2.6533  +0.0059  -0.0065  6.46    +0.19   -0.19   0.311     +0.037    -0.040    -0.00003    +0.00074     -0.00079     
0  1  Kepler-318 c  1779.02  11.815017  0.68229     2  0.26697    22.128279  2.500   +0.021   -0.024   11.06   +0.65   -0.73   -0.755    +0.019    -0.016    0.00007     +0.00102     -0.00069     
0  2  Kepler-318 b  1779.01  4.662719   0.26496     0  0          0          2.6557  +0.0060  -0.0068  7.14    +0.27   -0.28   0.415     +0.032    -0.039    -0.00014    +0.00084     -0.00106     
0  2  Kepler-318 c  1779.02  11.815017  0.41144     2  0.26697    22.128278  2.508   +0.029   -0.037   11.44   +0.98   -0.88   -0.760    +0.024    -0.024    0.00010     +0.00094     -0.00088     
0  3  Kepler-318 b  1779.01  4.662719   0.23424     0  0          0          2.6553  +0.0060  -0.0070  7.18    +0.40   -0.36   0.420     +0.044    -0.049    -0.00004    +0.00058     -0.00066     
0  3  Kepler-318 c  1779.02  11.815017  0.55931     2  0.26697    22.128279  2.445   +0.045   -0.055   14.59   +0.80   -0.89   -0.821    +0.015    -0.013    0.0001      +0.0010      -0.0010      
0  4  Kepler-318 b  1779.01  4.662719   0.10072     0  0          0          2.6533  +0.0056  -0.0068  6.18    +0.16   -0.14   0.244     +0.042    -0.044    -0.00013    +0.00026     -0.00043     
0  4  Kepler-318 c  1779.02  11.815017  0.60536     2  0.26697    22.128279  2.284   +0.091   -0.130   13.8    +2.4    -1.6    -0.831    +0.032    -0.034    0.0007      +0.0012      -0.0010      
0  5  Kepler-318 b  1779.01  4.662719   0.16704     0  0          0          2.6536  +0.0060  -0.0066  6.46    +0.20   -0.20   0.310     +0.038    -0.045    0.00024     +0.00071     -0.00052     
0  5  Kepler-318 c  1779.02  11.815017  0.449       2  0.26697    22.128279  2.346   +0.071   -0.083   15.5    +1.9    -1.9    0.841     +0.022    -0.028    -0.0004     +0.0011      -0.0010      
0  1  Kepler-319 b  1805.03  4.3627323  1.6616      0  0          0          2.217   +0.017   -0.020   3.23    +0.15   -0.15   0.548     +0.027    -0.029    -0.0045     +0.0020      -0.0023      
0  1  Kepler-319 c  1805.01  6.9413583  0.81629     3  0.060705   38.115224  1.707   +0.051   -0.057   10.45   +0.52   -0.43   0.838     +0.014    -0.013    0.00196     +0.00113     -0.00099     
0  1  Kepler-319 d  1805.02  31.782112  0.17548     1  -1         31.782112  3.705   +0.043   -0.039   9.27    +0.68   -0.64   -0.669    +0.029    -0.027    0.00047     +0.00095     -0.00068     
0  2  Kepler-319 b  1805.03  4.3627324  2.7572      0  0          0          2.277   +0.016   -0.018   2.612   +0.080  -0.077  0.372     +0.032    -0.033    -0.0042     +0.0032      -0.0039      
0  2  Kepler-319 c  1805.01  6.9413582  0.29876     3  0.060705   38.11523   1.638   +0.027   -0.029   9.35    +0.32   -0.29   -0.8310   +0.0084   -0.0088   -0.0018     +0.0010      -0.0010      
0  2  Kepler-319 d  1805.02  31.782112  0.11951     1  -1         31.782112  4.083   +0.067   -0.068   6.19    +0.35   -0.29   0.359     +0.060    -0.059    0.0022      +0.0011      -0.0010      
0  3  Kepler-319 b  1805.03  4.3627323  1.5779      0  0          0          2.262   +0.015   -0.016   2.485   +0.081  -0.076  0.312     +0.040    -0.042    0.0045      +0.0025      -0.0021      
0  3  Kepler-319 c  1805.01  6.9413582  0.50808     3  0.060705   38.115225  1.460   +0.050   -0.052   12.54   +0.72   -0.65   -0.8895   +0.0101   -0.0098   -0.0013     +0.0012      -0.0014      
0  3  Kepler-319 d  1805.02  31.782112  0.20913     1  -1         31.782112  4.042   +0.073   -0.072   6.34    +0.32   -0.29   -0.403    +0.057    -0.053    -0.00154    +0.00042     -0.00046     
0  4  Kepler-319 b  1805.03  4.3627323  2.9224      0  0          0          2.258   +0.019   -0.021   2.281   +0.043  -0.039  0.162     +0.042    -0.043    0.0017      +0.0017      -0.0015      
0  4  Kepler-319 c  1805.01  6.9413582  0.43646     3  0.060705   38.115228  0.96    +0.11    -0.13    26.8    +10.6   -4.8    -0.963    +0.011    -0.010    -0.00126    +0.00095     -0.00105     
0  4  Kepler-319 d  1805.02  31.782112  0.2472      1  -1         31.782112  3.698   +0.058   -0.062   11.3    +1.5    -1.3    -0.737    +0.041    -0.036    0.00016     +0.00073     -0.00065     
0  5  Kepler-319 b  1805.03  4.3627323  1.7171      0  0          0          2.265   +0.016   -0.018   2.544   +0.094  -0.094  0.344     +0.040    -0.045    0.0043      +0.0033      -0.0031      
0  5  Kepler-319 c  1805.01  6.9413583  0.61616     3  0.060705   38.115223  1.677   +0.031   -0.034   9.15    +0.32   -0.29   -0.8214   +0.0093   -0.0098   -0.0014     +0.0011      -0.0012      
0  5  Kepler-319 d  1805.02  31.782112  0.064121    1  -1         31.782112  3.844   +0.062   -0.058   6.93    +0.46   -0.41   0.506     +0.044    -0.045    0.00030     +0.00097     -0.00087     
0  1  Kepler-321 b  1809.02  4.9153854  0.27115     0  0          0          2.729   +0.022   -0.032   2.57    +0.38   -0.21   0.36      +0.12     -0.12     0.0007      +0.0017      -0.0040      
0  1  Kepler-321 c  1809.01  13.093909  0.06337     2  0.33193    19.723838  2.110   +0.098   -0.102   9.4     +1.4    -1.1    -0.845    +0.032    -0.025    -0.0004     +0.0023      -0.0014      
0  2  Kepler-321 b  1809.02  4.9153854  0.0064185   0  0          0          2.733   +0.017   -0.027   2.321   +0.119  -0.072  0.213     +0.087    -0.073    0.00059     +0.00085     -0.00102     
0  2  Kepler-321 c  1809.01  13.093909  0.13128     2  0.33193    19.723838  1.70    +0.28    -0.48    13.1    +7.7    -3.0    0.914     +0.048    -1.762    -0.00082    +0.00131     -0.00074     
0  3  Kepler-321 b  1809.02  4.9153855  0.16777     0  0          0          2.731   +0.019   -0.029   2.32    +0.21   -0.10   0.22      +0.13     -0.12     -0.00253    +0.00071     -0.00069     
0  3  Kepler-321 c  1809.01  13.093909  0.36485     2  0.33193    19.723839  1.84    +0.14    -0.14    8.8     +1.8    -1.4    -0.864    +0.035    -0.031    0.0024      +0.0013      -0.0010      
0  4  Kepler-321 b  1809.02  4.9153855  0.036969    0  0          0          2.731   +0.022   -0.030   2.76    +0.30   -0.25   0.428     +0.080    -0.089    0.0012      +0.0011      -0.0011      
0  4  Kepler-321 c  1809.01  13.093909  0.11528     2  0.33193    19.723838  2.12    +0.12    -0.18    8.6     +2.2    -1.5    0.829     +0.047    -0.049    -0.0013     +0.0012      -0.0012      
0  5  Kepler-321 b  1809.02  4.9153855  0.097698    0  0          0          2.734   +0.022   -0.032   2.304   +0.295  -0.085  0.19      +0.18     -0.12     0.0036      +0.0034      -0.0040      
0  5  Kepler-321 c  1809.01  13.093909  0.075553    2  0.33193    19.723838  1.98    +0.16    -0.15    10.2    +2.8    -3.1    0.867     +0.036    -1.646    -0.0018     +0.0020      -0.0016      
0  1  Kepler-323 b  1824.02  1.6783263  0.3504      0  0          0          2.377   +0.013   -0.018   1.740   +0.126  -0.089  0.277     +0.091    -0.093    -0.0003     +0.0012      -0.0013      
0  1  Kepler-323 c  1824.01  3.553831   1.1921      2  0.058743   30.249181  3.29    +0.10    -0.12    2.81    +0.47   -0.23   -0.23     +0.47     -0.25     0.0015      +0.0050      -0.0050      
0  2  Kepler-323 b  1824.02  1.6783264  0.32173     0  0          0          2.361   +0.017   -0.021   1.94    +0.15   -0.13   0.412     +0.066    -0.073    -0.0080     +0.0046      -0.0057      
0  2  Kepler-323 c  1824.01  3.5538311  0.94899     2  0.058743   30.249227  3.395   +0.063   -0.089   2.635   +0.081  -0.059  -0.07     +0.15     -0.16     0.0209      +0.0107      -0.0097      
0  3  Kepler-323 b  1824.02  1.6783263  0.48433     0  0          0          2.363   +0.015   -0.018   1.832   +0.105  -0.088  0.353     +0.061    -0.065    -0.0090     +0.0061      -0.0056      
0  3  Kepler-323 c  1824.01  3.5538311  1.3163      2  0.058743   30.249188  3.23    +0.12    -0.12    2.61    +0.21   -0.13   -0.17     +0.27     -0.17     0.022       +0.013       -0.015       
0  4  Kepler-323 b  1824.02  1.6783263  0.26821     0  0          0          2.366   +0.016   -0.023   1.731   +0.104  -0.083  0.285     +0.082    -0.090    -0.0059     +0.0051      -0.0074      
0  4  Kepler-323 c  1824.01  3.5538312  1.4973      2  0.058743   30.249177  3.306   +0.090   -0.105   2.547   +0.070  -0.068  -0.100    +0.097    -0.089    0.027       +0.020       -0.021       
0  5  Kepler-323 b  1824.02  1.6783263  0.21762     0  0          0          2.359   +0.016   -0.022   2.05    +0.20   -0.15   0.458     +0.069    -0.070    -0.0074     +0.0035      -0.0039      
0  5  Kepler-323 c  1824.01  3.5538311  1.2177      2  0.058743   30.249181  3.19    +0.17    -0.17    2.49    +0.13   -0.13   -0.116    +0.090    -0.105    0.027       +0.012       -0.012       
0  1  Kepler-327 b  1867.01  2.5495627  1.6615      0  0          0          1.748   +0.028   -0.044   2.204   +0.107  -0.067  0.185     +0.110    -0.087    -0.0213     +0.0177      -0.0087      
0  1  Kepler-327 c  1867.03  5.2123017  3.1318      2  0.022195   117.41936  2.019   +0.066   -0.063   2.352   +0.091  -0.053  -0.09     +0.15     -0.11     0.033       +0.018       -0.034       
0  1  Kepler-327 d  1867.02  13.969502  0.34237     2  0.34005    20.540295  1.363   +0.071   -0.069   12.3    +1.7    -1.2    -0.857    +1.732    -0.021    -0.0021     +0.0042      -0.0020      
0  2  Kepler-327 b  1867.01  2.5495627  2.4718      0  0          0          1.721   +0.018   -0.018   2.372   +0.093  -0.100  0.336     +0.042    -0.058    -0.0145     +0.0050      -0.0046      
0  2  Kepler-327 c  1867.03  5.2123017  3.1556      2  0.022195   117.41929  2.083   +0.055   -0.073   2.451   +0.090  -0.059  -0.08     +0.19     -0.19     0.0159      +0.0049      -0.0053      
0  2  Kepler-327 d  1867.02  13.969502  0.38174     2  0.34005    20.540295  1.25    +0.11    -0.10    17.3    +3.7    -2.9    0.909     +0.023    -0.028    -0.0029     +0.0017      -0.0021      
0  3  Kepler-327 b  1867.01  2.5495627  3.0851      0  0          0          1.783   +0.021   -0.043   2.236   +0.111  -0.054  0.187     +0.122    -0.093    0.0027      +0.0057      -0.0092      
0  3  Kepler-327 c  1867.03  5.2123017  3.3787      2  0.022195   117.4193   2.178   +0.027   -0.058   2.534   +0.065  -0.042  -0.01     +0.14     -0.17     -0.0007     +0.0109      -0.0063      
0  3  Kepler-327 d  1867.02  13.969502  0.30796     2  0.34005    20.540294  0.88    +0.30    -1.04    15      +12     -15     0.960     +0.037    -0.042    -0.0042     +0.0018      -0.0018      
0  4  Kepler-327 b  1867.01  2.5495627  3.0107      0  0          0          1.649   +0.084   -0.049   2.82    +0.25   -0.28   0.522     +0.065    -0.127    -0.0402     +0.0322      -0.0086      
0  4  Kepler-327 c  1867.03  5.2123017  4.2796      2  0.022195   117.41929  1.98    +0.20    -0.11    2.529   +0.055  -0.058  -0.297    +0.324    -0.082    0.044       +0.016       -0.036       
0  4  Kepler-327 d  1867.02  13.969502  0.71866     2  0.34005    20.540295  1.23    +0.11    -0.21    12.6    +4.4    -1.7    -0.885    +0.030    -0.044    0.0001      +0.0022      -0.0022      
0  5  Kepler-327 b  1867.01  2.5495627  2.1893      0  0          0          1.651   +0.034   -0.021   2.721   +0.078  -0.129  0.497     +0.026    -0.050    -0.0408     +0.0051      -0.0032      
0  5  Kepler-327 c  1867.03  5.2123017  5.1016      2  0.022195   117.41923  1.839   +0.065   -0.039   2.425   +0.092  -0.081  -0.344    +0.075    -0.050    0.0811      +0.0071      -0.0140      
0  5  Kepler-327 d  1867.02  13.969502  1.1158      2  0.34005    20.540295  1.463   +0.049   -0.065   7.89    +1.61   -0.83   -0.770    +0.032    -0.050    0.0030      +0.0018      -0.0022      
0  1  Kepler-332 b  1905.01  7.626355   0.17595     0  0          0          2.362   +0.050   -0.035   2.62    +0.23   -0.16   0.400     +0.069    -0.066    0.0011      +0.0034      -0.0010      
0  1  Kepler-332 c  1905.02  15.995604  5.9992      2  0.048706   164.20673  3.80    +0.17    -0.21    3.21    +0.16   -0.17   0.11      +0.15     -0.16     -0.0112     +0.0088      -0.0097      
0  1  Kepler-332 d  1905.03  34.211502  0.58906     2  0.069403   246.46891  4.69    +0.14    -0.19    3.99    +0.14   -0.14   -0.00     +0.11     -0.11     0.0008      +0.0029      -0.0016      
0  2  Kepler-332 b  1905.01  7.6263549  1.2296      0  0          0          2.358   +0.041   -0.035   2.67    +0.32   -0.21   0.416     +0.090    -0.079    0.0036      +0.0048      -0.0041      
0  2  Kepler-332 c  1905.02  15.995604  5.1311      2  0.048706   164.20669  3.69    +0.18    -0.19    3.10    +0.15   -0.17   0.07      +0.13     -0.18     -0.013      +0.016       -0.016       
0  2  Kepler-332 d  1905.03  34.211502  7.5271      2  0.069403   246.46892  4.41    +0.29    -0.38    3.78    +0.30   -0.39   -0.06     +0.16     -0.13     -0.0001     +0.0045      -0.0043      
0  3  Kepler-332 b  1905.01  7.6263549  1.1062      0  0          0          2.392   +0.049   -0.053   2.97    +0.25   -0.25   0.487     +0.055    -0.066    0.0078      +0.0075      -0.0066      
0  3  Kepler-332 c  1905.02  15.995604  3.1253      2  0.048706   164.2067   3.49    +0.16    -0.14    2.91    +0.16   -0.12   0.05      +0.15     -0.15     -0.011      +0.013       -0.012       
0  3  Kepler-332 d  1905.03  34.211502  11.6211     2  0.069403   246.46891  4.51    +0.23    -0.23    3.86    +0.23   -0.20   -0.00     +0.13     -0.13     -0.0021     +0.0065      -0.0059      
0  4  Kepler-332 b  1905.01  7.6263549  0.20017     0  0          0          2.367   +0.034   -0.028   2.52    +0.31   -0.17   0.357     +0.102    -0.078    0.0037      +0.0024      -0.0031      
0  4  Kepler-332 c  1905.02  15.995604  8.3852      2  0.048706   164.2067   3.82    +0.16    -0.23    3.19    +0.11   -0.14   -0.05     +0.14     -0.17     0.020       +0.033       -0.030       
0  4  Kepler-332 d  1905.03  34.211502  0.59105     2  0.069403   246.4689   4.53    +0.15    -0.26    3.87    +0.16   -0.23   0.054     +0.099    -0.125    -0.0065     +0.0073      -0.0034      
0  5  Kepler-332 b  1905.01  7.6263549  0.15599     0  0          0          2.353   +0.028   -0.031   2.42    +0.28   -0.13   0.317     +0.116    -0.069    -0.0011     +0.0024      -0.0017      
0  5  Kepler-332 c  1905.02  15.995604  7.8691      2  0.048706   164.20671  4.00    +0.11    -0.16    3.35    +0.11   -0.11   -0.04     +0.18     -0.12     -0.024      +0.046       -0.017       
0  5  Kepler-332 d  1905.03  34.211502  0.65943     2  0.069403   246.46891  4.82    +0.20    -0.21    4.18    +0.28   -0.18   -0.08     +0.26     -0.13     0.0059      +0.0032      -0.0116      
0  1  Kepler-336 b  1916.03  2.0248205  0.0010584   0  0          0          2.456   +0.066   -0.088   1.142   +0.100  -0.062  0.26      +0.13     -0.12     -0.00006    +0.00014     -0.00016     
0  1  Kepler-336 c  1916.02  9.5999325  0.038328    1  -1         9.5999325  4.171   +0.126   -0.097   3.77    +0.25   -0.16   0.12      +0.15     -0.17     0.00058     +0.00189     -0.00093     
0  1  Kepler-336 d  1916.01  20.678764  0.31197     2  0.077027   134.23146  4.356   +0.103   -0.092   6.77    +0.80   -0.72   -0.520    +1.139    -0.085    -0.0008     +0.0013      -0.0015      
0  2  Kepler-336 b  1916.03  2.0248204  0.12359     0  0          0          2.507   +0.047   -0.046   1.196   +0.100  -0.063  0.291     +0.085    -0.084    -0.00052    +0.00069     -0.00095     
0  2  Kepler-336 c  1916.02  9.5999324  0.017064    1  -1         9.5999324  4.23    +0.19    -0.21    5.17    +0.61   -0.42   0.515     +0.046    -0.044    -0.00055    +0.00077     -0.00112     
0  2  Kepler-336 d  1916.01  20.678764  11.7027     2  0.077027   134.23144  4.09    +0.28    -0.38    4.08    +0.39   -0.45   -0.151    +0.090    -0.097    0.0130      +0.0065      -0.0113      
0  3  Kepler-336 b  1916.03  2.0248205  0.003251    0  0          0          2.468   +0.065   -0.085   1.122   +0.084  -0.057  0.234     +0.108    -0.095    0.00004     +0.00049     -0.00052     
0  3  Kepler-336 c  1916.02  9.5999325  0.17013     1  -1         9.5999325  4.53    +0.21    -0.25    4.18    +0.32   -0.27   -0.19     +0.11     -0.12     0.0006      +0.0055      -0.0058      
0  3  Kepler-336 d  1916.01  20.678764  2.2587      2  0.077027   134.23146  4.56    +0.13    -0.15    6.28    +0.77   -0.63   -0.523    +0.073    -0.069    -0.0005     +0.0037      -0.0034      
0  4  Kepler-336 b  1916.03  2.0248205  0.0025891   0  0          0          2.491   +0.068   -0.083   1.157   +0.070  -0.050  0.239     +0.096    -0.104    0.00013     +0.00046     -0.00039     
0  4  Kepler-336 c  1916.02  9.5999325  0.46278     1  -1         9.5999325  4.20    +0.21    -0.21    3.77    +0.27   -0.22   -0.01     +0.17     -0.17     0.0036      +0.0053      -0.0042      
0  4  Kepler-336 d  1916.01  20.678764  3.0234      2  0.077027   134.23146  4.40    +0.16    -0.16    6.02    +0.81   -0.83   -0.514    +0.113    -0.072    -0.0029     +0.0027      -0.0025      
0  5  Kepler-336 b  1916.03  2.0248205  0.0022652   0  0          0          2.495   +0.044   -0.050   1.103   +0.026  -0.021  0.093     +0.068    -0.051    -0.00090    +0.00063     -0.00063     
0  5  Kepler-336 c  1916.02  9.5999325  2.6035      1  -1         9.5999325  4.38    +0.15    -0.16    3.91    +0.19   -0.16   -0.06     +0.18     -0.14     -0.0049     +0.0084      -0.0071      
0  5  Kepler-336 d  1916.01  20.678764  1.1218      2  0.077027   134.23146  4.389   +0.093   -0.094   6.53    +0.66   -0.55   -0.571    +0.051    -0.050    0.0040      +0.0044      -0.0056      
0  1  Kepler-337 b  1929.02  3.292768   8.4627      0  0          0          4.853   +0.069   -0.084   2.99    +0.19   -0.17   0.436     +0.046    -0.045    0.0254      +0.0054      -0.0049      
0  1  Kepler-337 c  1929.01  9.6931502  2.8211      2  0.47188    10.270674  5.317   +0.069   -0.070   6.68    +0.52   -0.56   0.665     +0.026    -0.032    -0.0073     +0.0017      -0.0018      
0  2  Kepler-337 b  1929.02  3.292768   7.0036      0  0          0          4.948   +0.058   -0.067   2.79    +0.14   -0.13   0.337     +0.057    -0.061    0.0409      +0.0094      -0.0089      
0  2  Kepler-337 c  1929.01  9.6931504  2.3784      2  0.47188    10.270674  5.14    +0.10    -0.11    5.29    +0.37   -0.33   0.576     +0.028    -0.029    -0.0093     +0.0020      -0.0021      
0  3  Kepler-337 b  1929.02  3.292768   7.4987      0  0          0          4.856   +0.073   -0.081   3.37    +0.18   -0.20   0.522     +0.031    -0.039    0.0206      +0.0046      -0.0044      
0  3  Kepler-337 c  1929.01  9.6931503  3.0674      2  0.47188    10.270675  5.07    +0.12    -0.12    5.16    +0.38   -0.35   0.558     +0.030    -0.028    -0.0056     +0.0011      -0.0013      
0  4  Kepler-337 b  1929.02  3.2927679  6.7927      0  0          0          4.86    +0.12    -0.15    2.462   +0.082  -0.093  0.151     +0.061    -0.060    0.0001      +0.0024      -0.0028      
0  4  Kepler-337 c  1929.01  9.6931502  0.87207     2  0.47188    10.270674  6.14    +0.15    -0.19    4.16    +0.61   -0.17   0.07      +0.34     -0.23     -0.00002    +0.00053     -0.00028     
0  5  Kepler-337 b  1929.02  3.292768   7.0269      0  0          0          4.809   +0.064   -0.057   3.18    +0.22   -0.20   0.492     +0.041    -0.046    0.0172      +0.0050      -0.0037      
0  5  Kepler-337 c  1929.01  9.6931502  3.4194      2  0.47188    10.270675  4.43    +0.18    -0.19    3.77    +0.38   -0.35   0.457     +0.040    -0.043    -0.0050     +0.0016      -0.0018      
0  1  Kepler-343 b  1960.01  8.9684703  0.087088    0  0          0          4.365   +0.059   -0.071   4.06    +0.42   -0.24   0.27      +0.12     -0.12     0.0008      +0.0053      -0.0037      
0  1  Kepler-343 c  1960.02  23.221812  0.09361     2  0.29464    39.40761   2.68    +0.22    -0.25    11.6    +4.5    -3.2    -0.865    +1.742    -0.045    -0.0004     +0.0027      -0.0029      
0  2  Kepler-343 b  1960.01  8.9684703  2.884       0  0          0          4.338   +0.060   -0.079   4.23    +0.56   -0.35   0.34      +0.13     -0.14     -0.0115     +0.0081      -0.0094      
0  2  Kepler-343 c  1960.02  23.221811  0.76142     2  0.29464    39.407608  2.64    +0.36    -0.37    13.3    +3.6    -2.9    0.899     +0.030    -0.035    0.0030      +0.0025      -0.0022      
0  3  Kepler-343 b  1960.01  8.9684704  2.4124      0  0          0          4.320   +0.072   -0.093   4.37    +0.49   -0.36   0.38      +0.11     -0.11     -0.0157     +0.0090      -0.0138      
0  3  Kepler-343 c  1960.02  23.221811  0.45875     2  0.29464    39.40761   3.09    +0.18    -0.22    8.0     +3.7    -2.1    0.798     +0.074    -0.080    0.0070      +0.0044      -0.0035      
0  4  Kepler-343 b  1960.01  8.9684704  0.53955     0  0          0          4.371   +0.054   -0.058   4.07    +0.24   -0.20   0.272     +0.079    -0.093    0.0018      +0.0023      -0.0030      
0  4  Kepler-343 c  1960.02  23.221811  1.4646      2  0.29464    39.40761   2.76    +0.32    -0.38    11.1    +4.0    -2.9    -0.868    +1.670    -0.048    -0.0037     +0.0058      -0.0048      
0  5  Kepler-343 b  1960.01  8.9684703  1.3729      0  0          0          4.305   +0.090   -0.126   5.33    +0.89   -0.85   0.540     +0.093    -0.142    -0.016      +0.011       -0.011       
0  5  Kepler-343 c  1960.02  23.221811  0.4014      2  0.29464    39.40761   3.19    +0.25    -0.34    9.2     +2.3    -1.7    0.819     +0.047    -0.046    0.0048      +0.0034      -0.0028      
0  1  Kepler-348 b  2011.01  7.0567515  0.67325     0  0          0          1.855   +0.061   -0.053   6.3     +1.3    -1.4    0.887     +0.019    -0.033    0.0011      +0.0025      -0.0016      
0  1  Kepler-348 c  2011.02  17.265366  2.7908      2  0.22332    38.655677  4.98    +0.38    -0.30    2.46    +0.28   -0.17   -0.01     +0.18     -0.20     -0.0021     +0.0036      -0.0054      
0  2  Kepler-348 b  2011.01  7.0567514  1.3655      0  0          0          1.841   +0.057   -0.047   6.2     +1.1    -1.2    0.886     +0.017    -0.029    0.0002      +0.0015      -0.0012      
0  2  Kepler-348 c  2011.02  17.265366  5.4082      2  0.22332    38.655675  5.18    +0.38    -0.33    2.84    +0.35   -0.28   0.33      +0.12     -0.15     -0.0007     +0.0038      -0.0043      
0  3  Kepler-348 b  2011.01  7.0567515  0.36643     0  0          0          1.834   +0.055   -0.046   6.09    +0.71   -0.79   0.885     +0.012    -0.018    0.0001      +0.0014      -0.0012      
0  3  Kepler-348 c  2011.02  17.265366  3.3526      2  0.22332    38.655676  5.11    +0.26    -0.26    2.53    +0.18   -0.14   0.03      +0.20     -0.20     -0.0006     +0.0069      -0.0059      
0  4  Kepler-348 b  2011.01  7.0567515  0.47092     0  0          0          1.879   +0.049   -0.048   4.95    +1.00   -0.87   0.854     +0.025    -0.031    0.0037      +0.0019      -0.0022      
0  4  Kepler-348 c  2011.02  17.265366  3.7428      2  0.22332    38.655677  5.81    +0.41    -0.41    2.94    +0.32   -0.24   -0.18     +0.17     -0.16     -0.017      +0.010       -0.011       
0  5  Kepler-348 b  2011.01  7.0567514  0.23953     0  0          0          1.856   +0.049   -0.042   6.57    +1.01   -0.98   0.891     +0.015    -0.019    0.0014      +0.0013      -0.0011      
0  5  Kepler-348 c  2011.02  17.265366  3.8328      2  0.22332    38.655676  5.16    +0.30    -0.26    2.61    +0.26   -0.18   -0.15     +0.21     -0.19     -0.0028     +0.0023      -0.0037      
0  1  Kepler-349 b  2022.01  5.9297224  1.3493      0  0          0          2.393   +0.028   -0.030   2.87    +0.18   -0.14   0.269     +0.088    -0.097    -0.0169     +0.0098      -0.0094      
0  1  Kepler-349 c  2022.02  12.247612  3.3447      2  0.032731   187.09701  3.04    +0.11    -0.11    3.61    +0.25   -0.18   -0.20     +0.18     -0.13     0.020       +0.010       -0.011       
0  2  Kepler-349 b  2022.01  5.9297224  0.94935     0  0          0          2.441   +0.037   -0.035   4.22    +0.32   -0.28   0.573     +0.036    -0.038    0.0053      +0.0035      -0.0028      
0  2  Kepler-349 c  2022.02  12.247612  4.3477      2  0.032731   187.09701  3.103   +0.092   -0.102   3.61    +0.21   -0.16   0.15      +0.13     -0.14     -0.0143     +0.0075      -0.0091      
0  3  Kepler-349 b  2022.01  5.9297224  0.97816     0  0          0          2.420   +0.036   -0.035   4.18    +0.36   -0.31   0.574     +0.042    -0.043    -0.0001     +0.0032      -0.0038      
0  3  Kepler-349 c  2022.02  12.247612  4.6498      2  0.032731   187.09704  3.13    +0.11    -0.12    3.58    +0.17   -0.14   0.07      +0.12     -0.12     0.0002      +0.0039      -0.0048      
0  4  Kepler-349 b  2022.01  5.9297223  0.78007     0  0          0          2.433   +0.031   -0.031   4.59    +0.34   -0.32   0.619     +0.032    -0.035    0.0004      +0.0017      -0.0016      
0  4  Kepler-349 c  2022.02  12.247612  3.8682      2  0.032731   187.09696  3.342   +0.091   -0.107   3.84    +0.18   -0.13   -0.08     +0.15     -0.14     -0.0011     +0.0040      -0.0040      
0  5  Kepler-349 b  2022.01  5.9297224  1.5281      0  0          0          2.417   +0.049   -0.047   4.99    +0.51   -0.46   0.656     +0.037    -0.042    -0.0005     +0.0058      -0.0055      
0  5  Kepler-349 c  2022.02  12.247612  3.7864      2  0.032731   187.09699  3.175   +0.077   -0.090   4.53    +0.42   -0.40   0.437     +0.067    -0.080    0.0003      +0.0041      -0.0045      
0  1  Kepler-351 b  2028.02  37.055173  2.8974      0  0          0          4.935   +0.085   -0.082   11.21   +0.65   -0.53   0.414     +0.053    -0.053    0.0022      +0.0035      -0.0034      
0  1  Kepler-351 c  2028.01  57.248852  7.103       3  0.029975   636.62897  6.03    +0.16    -0.18    14.6    +1.2    -1.2    0.30      +0.12     -0.50     -0.0063     +0.0088      -0.0151      
0  1  Kepler-351 d  2028.03  142.545    9.9374      2  0.24496    290.9563   8.62    +0.29    -0.26    14.76   +0.97   -0.89   -0.15     +0.18     -0.13     0.0009      +0.0012      -0.0021      
0  2  Kepler-351 b  2028.02  37.055173  7.4267      0  0          0          5.096   +0.070   -0.068   10.11   +0.32   -0.27   0.264     +0.045    -0.043    0.0215      +0.0099      -0.0107      
0  2  Kepler-351 c  2028.01  57.248852  2.813       3  0.029975   636.629    5.48    +0.16    -0.16    11.68   +0.63   -0.51   -0.153    +0.105    -0.090    -0.0061     +0.0035      -0.0052      
0  2  Kepler-351 d  2028.03  142.545    6.9128      2  0.24496    290.9563   7.75    +0.25    -0.22    12.77   +0.58   -0.44   -0.01     +0.14     -0.12     0.0050      +0.0016      -0.0019      
0  3  Kepler-351 b  2028.02  37.055173  3.0764      0  0          0          5.062   +0.065   -0.078   10.14   +0.38   -0.32   0.269     +0.055    -0.050    0.0195      +0.0075      -0.0102      
0  3  Kepler-351 c  2028.01  57.248852  7.4773      3  0.029975   636.62899  5.76    +0.22    -0.21    12.40   +0.66   -0.53   0.15      +0.14     -0.28     -0.0055     +0.0030      -0.0058      
0  3  Kepler-351 d  2028.03  142.545    11.2038     2  0.24496    290.9563   8.25    +0.39    -0.36    13.49   +0.72   -0.60   -0.06     +0.13     -0.12     0.0048      +0.0025      -0.0032      
0  4  Kepler-351 b  2028.02  37.055173  3.7984      0  0          0          5.077   +0.060   -0.058   10.04   +0.42   -0.30   0.204     +0.078    -0.067    0.0198      +0.0090      -0.0134      
0  4  Kepler-351 c  2028.01  57.248852  6.531       3  0.029975   636.629    6.04    +0.27    -0.29    12.78   +1.49   -0.80   0.09      +0.21     -0.18     -0.0058     +0.0047      -0.0086      
0  4  Kepler-351 d  2028.03  142.545    8.4628      2  0.24496    290.9563   8.56    +0.91    -0.54    14.01   +1.38   -0.85   0.03      +0.14     -0.14     0.0012      +0.0034      -0.0043      
0  5  Kepler-351 b  2028.02  37.055173  7.2638      0  0          0          5.086   +0.067   -0.071   10.03   +0.49   -0.30   0.199     +0.081    -0.063    0.0198      +0.0086      -0.0121      
0  5  Kepler-351 c  2028.01  57.248852  2.9664      3  0.029975   636.62899  5.86    +0.22    -0.18    12.41   +0.71   -0.42   0.03      +0.17     -0.17     -0.0032     +0.0043      -0.0080      
0  5  Kepler-351 d  2028.03  142.545    5.4059      2  0.24496    290.9563   8.33    +0.38    -0.31    13.65   +0.75   -0.57   0.04      +0.13     -0.14     -0.0024     +0.0020      -0.0016      
0  1  Kepler-354 b  2045.01  5.476658   0.065996    0  0          0          2.406   +0.034   -0.040   3.41    +0.15   -0.11   0.212     +0.079    -0.074    -0.00085    +0.00068     -0.00082     
0  1  Kepler-354 c  2045.03  16.93481   11.6127     1  -1         16.93481   3.363   +0.096   -0.104   3.511   +0.132  -0.095  -0.04     +0.14     -0.13     -0.001      +0.018       -0.015       
0  1  Kepler-354 d  2045.02  24.210197  12.2291     3  -0.046926  171.97517  3.81    +0.17    -0.32    4.74    +0.57   -0.28   -0.06     +0.37     -0.40     0.003       +0.010       -0.012       
0  2  Kepler-354 b  2045.01  5.476658   0.031754    0  0          0          2.406   +0.024   -0.035   3.39    +0.17   -0.11   0.195     +0.092    -0.082    0.00036     +0.00094     -0.00086     
0  2  Kepler-354 c  2045.03  16.93481   12.855      1  -1         16.93481   3.464   +0.093   -0.114   3.72    +0.15   -0.12   0.17      +0.11     -0.10     -0.0124     +0.0227      -0.0085      
0  2  Kepler-354 d  2045.02  24.210197  10.8962     3  -0.046926  171.97517  3.87    +0.21    -0.36    4.89    +0.55   -0.28   0.08      +0.35     -0.51     0.0044      +0.0063      -0.0123      
0  3  Kepler-354 b  2045.01  5.476658   0.31476     0  0          0          2.393   +0.033   -0.038   3.44    +0.13   -0.14   0.235     +0.061    -0.079    -0.00009    +0.00058     -0.00063     
0  3  Kepler-354 c  2045.03  16.93481   11.5404     1  -1         16.93481   3.519   +0.093   -0.149   3.67    +0.21   -0.16   -0.15     +0.15     -0.14     0.0156      +0.0043      -0.0096      
0  3  Kepler-354 d  2045.02  24.210197  11.4196     3  -0.046926  171.97517  4.06    +0.19    -0.26    4.71    +0.24   -0.13   0.10      +0.22     -0.18     -0.0042     +0.0038      -0.0064      
0  4  Kepler-354 b  2045.01  5.476658   0.14483     0  0          0          2.391   +0.039   -0.043   3.50    +0.15   -0.12   0.257     +0.066    -0.065    0.0000      +0.0024      -0.0028      
0  4  Kepler-354 c  2045.03  16.93481   9.9671      1  -1         16.93481   3.39    +0.14    -0.15    3.49    +0.16   -0.13   0.09      +0.12     -0.12     -0.010      +0.020       -0.014       
0  4  Kepler-354 d  2045.02  24.210197  11.1324     3  -0.046926  171.97517  3.81    +0.19    -0.26    4.89    +0.54   -0.35   -0.32     +0.30     -0.17     0.0083      +0.0076      -0.0152      
0  5  Kepler-354 b  2045.01  5.476658   0.12239     0  0          0          2.416   +0.044   -0.044   3.398   +0.162  -0.100  0.176     +0.101    -0.090    -0.00023    +0.00123     -0.00081     
0  5  Kepler-354 c  2045.03  16.93481   11.8896     1  -1         16.93481   3.40    +0.11    -0.13    3.584   +0.123  -0.091  0.16      +0.12     -0.14     -0.022      +0.033       -0.031       
0  5  Kepler-354 d  2045.02  24.210197  1.9443      3  -0.046926  171.97517  4.065   +0.085   -0.105   4.61    +0.17   -0.12   0.11      +0.14     -0.14     0.0048      +0.0048      -0.0120      
0  1  Kepler-356 b  2053.02  4.6126736  0.059936    0  0          0          2.967   +0.053   -0.062   2.91    +0.80   -0.66   0.57      +0.11     -0.18     -0.0002     +0.0016      -0.0015      
0  1  Kepler-356 c  2053.01  13.121622  0.06623     2  0.42234    15.534264  3.39    +0.12    -0.15    7.8     +1.7    -1.5    0.796     +0.042    -0.056    0.0003      +0.0026      -0.0020      
0  2  Kepler-356 b  2053.02  4.6126736  1.0578      0  0          0          2.974   +0.050   -0.052   2.98    +0.65   -0.61   0.586     +0.087    -0.146    0.0013      +0.0033      -0.0022      
0  2  Kepler-356 c  2053.01  13.121622  0.97069     2  0.42234    15.534264  3.36    +0.17    -0.44    7.6     +3.8    -2.8    -0.39     +1.27     -0.39     -0.0018     +0.0035      -0.0034      
0  3  Kepler-356 b  2053.02  4.6126736  1.4013      0  0          0          2.983   +0.042   -0.044   3.72    +0.65   -0.56   0.679     +0.053    -0.066    0.00099     +0.00085     -0.00067     
0  3  Kepler-356 c  2053.01  13.121622  0.78317     2  0.42234    15.534264  3.44    +0.13    -0.15    6.3     +1.4    -1.2    -0.736    +0.080    -0.060    -0.0029     +0.0022      -0.0030      
0  4  Kepler-356 b  2053.02  4.6126736  1.2407      0  0          0          2.972   +0.048   -0.055   2.82    +0.84   -0.53   0.55      +0.12     -0.15     0.0005      +0.0014      -0.0032      
0  4  Kepler-356 c  2053.01  13.121622  1.1293      2  0.42234    15.534264  3.44    +0.13    -0.17    5.8     +1.5    -1.1    0.710     +0.080    -0.084    -0.0008     +0.0029      -0.0015      
0  5  Kepler-356 b  2053.02  4.6126736  0.59638     0  0          0          2.967   +0.045   -0.057   2.26    +0.53   -0.27   0.39      +0.16     -0.16     -0.0008     +0.0015      -0.0026      
0  5  Kepler-356 c  2053.01  13.121622  0.72055     2  0.42234    15.534264  2.86    +0.54    -2.17    11.9    +1.6    -5.2    -0.90     +0.13     -0.11     0.0008      +0.0015      -0.0024      
0  1  Kepler-357 b  2073.02  6.4753911  0.25163     0  0          0          2.672   +0.048   -0.050   3.91    +0.31   -0.27   0.362     +0.075    -0.090    0.0019      +0.0026      -0.0020      
0  1  Kepler-357 c  2073.03  16.858256  1.7084      2  0.30172    27.93718   2.162   +0.081   -0.126   11.62   +1.22   -0.99   -0.815    +0.023    -0.027    -0.0013     +0.0016      -0.0014      
0  1  Kepler-357 d  2073.01  49.500473  6.4056      2  0.46814    52.869598  5.33    +0.37    -0.22    9.37    +0.82   -0.56   -0.08     +0.26     -0.21     0.0002      +0.0024      -0.0027      
0  2  Kepler-357 b  2073.02  6.4753911  0.82745     0  0          0          2.687   +0.067   -0.072   3.81    +0.28   -0.25   0.329     +0.080    -0.104    0.0045      +0.0068      -0.0065      
0  2  Kepler-357 c  2073.03  16.858256  8.3652      2  0.30172    27.937179  2.06    +0.12    -0.10    11.9    +1.3    -1.1    0.815     +0.031    -1.643    -0.0029     +0.0068      -0.0031      
0  2  Kepler-357 d  2073.01  49.500472  8.5949      2  0.46814    52.869599  5.38    +0.25    -0.32    9.28    +0.44   -0.38   0.05      +0.23     -0.17     0.0017      +0.0051      -0.0061      
0  3  Kepler-357 b  2073.02  6.4753911  0.095925    0  0          0          2.645   +0.050   -0.055   3.49    +0.21   -0.14   0.209     +0.102    -0.087    -0.0024     +0.0024      -0.0041      
0  3  Kepler-357 c  2073.03  16.858256  3.5624      2  0.30172    27.937179  2.03    +0.10    -0.11    12.3    +1.9    -1.6    -0.840    +0.033    -0.029    0.0049      +0.0042      -0.0036      
0  3  Kepler-357 d  2073.01  49.500473  6.9896      2  0.46814    52.869598  5.21    +0.16    -0.19    9.01    +0.44   -0.32   0.14      +0.15     -0.20     -0.0034     +0.0025      -0.0038      
0  4  Kepler-357 b  2073.02  6.4753911  0.34908     0  0          0          2.696   +0.053   -0.059   3.66    +0.27   -0.21   0.273     +0.095    -0.102    0.0048      +0.0048      -0.0059      
0  4  Kepler-357 c  2073.03  16.858256  3.945       2  0.30172    27.93718   2.05    +0.11    -0.13    11.8    +1.6    -1.3    0.820     +0.036    -1.631    -0.0065     +0.0064      -0.0046      
0  4  Kepler-357 d  2073.01  49.500472  8.2373      2  0.46814    52.869598  5.40    +0.19    -0.22    9.17    +0.46   -0.32   -0.03     +0.17     -0.22     0.0025      +0.0040      -0.0033      
0  5  Kepler-357 b  2073.02  6.4753911  0.10415     0  0          0          2.666   +0.051   -0.052   3.43    +0.15   -0.10   0.153     +0.089    -0.066    0.0116      +0.0059      -0.0056      
0  5  Kepler-357 c  2073.03  16.858256  2.6927      2  0.30172    27.937179  1.93    +0.13    -0.12    13.4    +1.9    -1.6    0.861     +0.024    -0.028    -0.0090     +0.0038      -0.0036      
0  5  Kepler-357 d  2073.01  49.500473  9.3231      2  0.46814    52.869598  5.31    +0.18    -0.23    9.13    +0.47   -0.35   0.13      +0.15     -0.15     -0.0034     +0.0033      -0.0038      
0  1  Kepler-417 b  2113.02  12.330879  3.8885      0  0          0          2.992   +0.042   -0.028   5.03    +0.36   -0.14   0.199     +0.108    -0.060    0.0023      +0.0127      -0.0098      
0  1  Kepler-417 c  2113.01  15.942485  0.099003    4  -0.030332  131.40144  3.441   +0.107   -0.092   6.51    +0.37   -0.23   -0.01     +0.20     -0.26     -0.0002     +0.0011      -0.0031      
0  2  Kepler-417 b  2113.02  12.330879  4.1186      0  0          0          2.997   +0.032   -0.023   4.882   +0.144  -0.067  0.107     +0.077    -0.050    0.009       +0.017       -0.013       
0  2  Kepler-417 c  2113.01  15.942485  0.4858      4  -0.030332  131.40144  3.541   +0.067   -0.091   6.52    +0.15   -0.19   -0.07     +0.10     -0.10     -0.0010     +0.0014      -0.0044      
0  3  Kepler-417 b  2113.02  12.330879  4.0179      0  0          0          2.994   +0.022   -0.025   4.923   +0.116  -0.060  0.108     +0.079    -0.055    -0.0014     +0.0083      -0.0094      
0  3  Kepler-417 c  2113.01  15.942485  0.47822     4  -0.030332  131.40143  3.575   +0.045   -0.079   6.58    +0.11   -0.11   0.01      +0.12     -0.13     0.0001      +0.0019      -0.0015      
0  4  Kepler-417 b  2113.02  12.330879  3.8365      0  0          0          2.996   +0.026   -0.027   4.945   +0.118  -0.071  0.122     +0.071    -0.065    0.0039      +0.0109      -0.0091      
0  4  Kepler-417 c  2113.01  15.942485  0.26927     4  -0.030332  131.40143  3.509   +0.062   -0.080   6.46    +0.15   -0.14   -0.067    +0.116    -0.097    -0.0004     +0.0011      -0.0022      
0  5  Kepler-417 b  2113.02  12.330879  3.8871      0  0          0          3.002   +0.031   -0.027   5.11    +0.20   -0.15   0.205     +0.063    -0.066    0.005       +0.010       -0.010       
0  5  Kepler-417 c  2113.01  15.942485  0.28554     4  -0.030332  131.40144  3.540   +0.051   -0.069   6.76    +0.24   -0.23   -0.207    +0.090    -0.076    -0.0009     +0.0019      -0.0039      
0  1  Kepler-364 b  2153.02  25.745796  1.8886      0  0          0          7.06    +0.16    -0.15    10.0    +1.5    -1.4    0.707     +0.042    -0.061    0.0069      +0.0027      -0.0022      
0  1  Kepler-364 c  2153.01  59.980987  7.1267      2  0.16487    181.90439  6.36    +0.69    -0.93    31.4    +6.9    -4.3    0.883     +0.036    -0.034    -0.0259     +0.0068      -0.0075      
0  2  Kepler-364 b  2153.02  25.745796  1.2645      0  0          0          6.922   +0.094   -0.109   4.88    +0.54   -0.22   0.21      +0.15     -0.11     0.0007      +0.0025      -0.0013      
0  2  Kepler-364 c  2153.01  59.980987  4.2664      2  0.16487    181.90438  6.99    +0.16    -0.19    11.3    +1.8    -1.0    0.607     +0.068    -0.051    -0.0016     +0.0025      -0.0060      
0  3  Kepler-364 b  2153.02  25.745796  0.31665     0  0          0          6.87    +0.12    -0.12    5.81    +1.12   -0.73   0.44      +0.13     -0.14     -0.0033     +0.0019      -0.0023      
0  3  Kepler-364 c  2153.01  59.980987  7.5791      2  0.16487    181.90438  6.59    +0.22    -0.69    15.1    +11.9   -2.5    -0.738    +0.068    -0.143    0.0178      +0.0105      -0.0079      
0  4  Kepler-364 b  2153.02  25.745796  1.2847      0  0          0          6.91    +0.11    -0.12    6.13    +0.81   -0.67   0.483     +0.080    -0.096    0.0024      +0.0024      -0.0016      
0  4  Kepler-364 c  2153.01  59.980987  3.7615      2  0.16487    181.90438  6.92    +0.15    -0.18    15.0    +3.3    -2.8    0.713     +0.062    -0.074    -0.0056     +0.0037      -0.0062      
0  5  Kepler-364 b  2153.02  25.745796  0.70964     0  0          0          6.916   +0.100   -0.114   5.17    +0.59   -0.37   0.32      +0.11     -0.12     0.0035      +0.0017      -0.0022      
0  5  Kepler-364 c  2153.01  59.980987  2.8158      2  0.16487    181.90439  6.89    +0.16    -0.21    13.8    +3.7    -2.7    0.693     +0.081    -0.087    -0.0082     +0.0062      -0.0062      
0  1  Kepler-367 b  2173.01  37.815416  21.2364     0  0          0          4.838   +0.063   -0.055   4.94    +0.13   -0.13   0.394     +0.030    -0.037    -0.0151     +0.0042      -0.0041      
0  1  Kepler-367 c  2173.02  53.578305  4.8401      3  -0.055442  322.13083  5.121   +0.089   -0.080   4.477   +0.097  -0.078  0.069     +0.060    -0.071    0.0033      +0.0013      -0.0011      
0  2  Kepler-367 b  2173.01  37.815416  20.7314     0  0          0          4.853   +0.077   -0.075   4.85    +0.15   -0.13   0.373     +0.042    -0.041    -0.0169     +0.0044      -0.0046      
0  2  Kepler-367 c  2173.02  53.578305  5.0202      3  -0.055442  322.13082  5.05    +0.15    -0.15    4.43    +0.15   -0.14   -0.022    +0.095    -0.096    0.0041      +0.0017      -0.0012      
0  3  Kepler-367 b  2173.01  37.815416  21.565      0  0          0          4.783   +0.056   -0.061   4.98    +0.17   -0.14   0.407     +0.035    -0.032    -0.0180     +0.0042      -0.0039      
0  3  Kepler-367 c  2173.02  53.578305  5.216       3  -0.055442  322.13084  4.93    +0.11    -0.12    4.35    +0.16   -0.13   -0.091    +0.093    -0.085    0.0037      +0.0014      -0.0011      
0  4  Kepler-367 b  2173.01  37.815416  15.4245     0  0          0          5.073   +0.031   -0.039   4.545   +0.097  -0.088  0.226     +0.042    -0.040    0.0125      +0.0033      -0.0033      
0  4  Kepler-367 c  2173.02  53.578305  7.3347      3  -0.055442  322.13083  5.11    +0.12    -0.11    4.46    +0.12   -0.11   0.039     +0.057    -0.057    -0.0038     +0.0012      -0.0012      
0  5  Kepler-367 b  2173.01  37.815416  21.0186     0  0          0          4.867   +0.085   -0.105   4.84    +0.16   -0.13   0.366     +0.048    -0.044    -0.0166     +0.0046      -0.0052      
0  5  Kepler-367 c  2173.02  53.578305  5.597       3  -0.055442  322.13083  4.91    +0.14    -0.13    4.30    +0.15   -0.14   -0.069    +0.059    -0.063    0.0043      +0.0022      -0.0014      
0  1  Kepler-368 b  2175.01  26.847596  12.1065     0  0          0          9.654   +0.083   -0.073   11.97   +0.86   -0.78   0.537     +0.040    -0.044    -0.0100     +0.0029      -0.0034      
0  1  Kepler-368 c  2175.02  72.382698  0.088429    2  0.34803    103.98935  7.74    +0.18    -0.39    18.5    +4.8    -2.8    0.737     +0.070    -0.061    0.00059     +0.00082     -0.00043     
0  2  Kepler-368 b  2175.01  26.847596  8.585       0  0          0          9.816   +0.068   -0.083   9.85    +1.66   -0.81   0.37      +0.14     -0.11     -0.0004     +0.0020      -0.0025      
0  2  Kepler-368 c  2175.02  72.382698  2.188       2  0.34803    103.98934  7.88    +0.75    -0.81    31.2    +6.6    -4.8    0.840     +0.042    -0.052    0.00008     +0.00093     -0.00071     
0  3  Kepler-368 b  2175.01  26.847596  10.9112     0  0          0          9.862   +0.059   -0.074   9.20    +0.60   -0.39   0.262     +0.088    -0.077    0.0013      +0.0058      -0.0013      
0  3  Kepler-368 c  2175.02  72.382698  0.26739     2  0.34803    103.98934  7.92    +0.17    -0.43    16.9    +13.4   -4.7    -0.59     +1.43     -0.17     -0.00047    +0.00050     -0.00049     
0  4  Kepler-368 b  2175.01  26.847596  9.9465      0  0          0          9.863   +0.061   -0.073   8.64    +0.62   -0.15   0.13      +0.15     -0.10     0.0021      +0.0063      -0.0034      
0  4  Kepler-368 c  2175.02  72.382698  2.3769      2  0.34803    103.98934  7.93    +0.17    -0.24    17.9    +6.9    -3.3    -0.721    +0.081    -0.076    -0.00109    +0.00154     -0.00084     
0  5  Kepler-368 b  2175.01  26.847596  9.4166      0  0          0          9.813   +0.066   -0.084   8.79    +0.47   -0.25   0.182     +0.109    -0.092    -0.0077     +0.0019      -0.0027      
0  5  Kepler-368 c  2175.02  72.382698  0.33578     2  0.34803    103.98934  7.13    +0.30    -0.26    8.26    +0.64   -0.41   -0.335    +0.048    -0.052    0.00181     +0.00062     -0.00085     
0  1  Kepler-379 b  2289.02  20.098368  5.5755      0  0          0          5.10    +0.13    -0.16    4.59    +1.04   -0.69   0.49      +0.12     -0.14     -0.00057    +0.00069     -0.00143     
0  1  Kepler-379 c  2289.01  62.784398  3.844       1  -1         62.784398  4.69    +0.37    -0.46    16.1    +3.1    -2.4    -0.802    +1.648    -0.043    0.00052     +0.00127     -0.00070     
0  2  Kepler-379 b  2289.02  20.098368  9.6376      0  0          0          5.064   +0.099   -0.117   4.05    +0.40   -0.42   0.396     +0.090    -0.137    -0.0008     +0.0018      -0.0025      
0  2  Kepler-379 c  2289.01  62.784398  0.76608     1  -1         62.784398  4.68    +0.13    -0.16    6.89    +2.23   -0.86   -0.557    +0.075    -0.130    0.00011     +0.00057     -0.00034     
0  3  Kepler-379 b  2289.02  20.098368  12.8052     0  0          0          5.003   +0.103   -0.099   3.44    +0.28   -0.11   0.176     +0.146    -0.089    -0.0058     +0.0023      -0.0018      
0  3  Kepler-379 c  2289.01  62.784398  0.29612     1  -1         62.784398  4.58    +0.14    -0.17    5.96    +0.87   -0.53   0.479     +0.082    -0.060    0.00100     +0.00095     -0.00063     
0  4  Kepler-379 b  2289.02  20.098368  11.2151     0  0          0          5.077   +0.091   -0.121   3.69    +0.51   -0.28   0.28      +0.16     -0.15     -0.0007     +0.0018      -0.0021      
0  4  Kepler-379 c  2289.01  62.784398  3.3045      1  -1         62.784398  4.70    +0.17    -0.23    6.4     +1.5    -1.0    -0.51     +0.11     -0.11     0.00015     +0.00065     -0.00045     
0  5  Kepler-379 b  2289.02  20.098368  10.1524     0  0          0          5.037   +0.091   -0.100   3.86    +0.24   -0.26   0.358     +0.065    -0.090    0.0001      +0.0012      -0.0012      
0  5  Kepler-379 c  2289.01  62.784398  2.6548      1  -1         62.784398  4.65    +0.19    -0.21    4.66    +0.36   -0.23   0.10      +0.18     -0.19     -0.00001    +0.00020     -0.00038     
0  1  Kepler-124 b  241.03   3.4104598  0.75996     0  0          0          2.426   +0.038   -0.050   1.677   +0.099  -0.081  0.257     +0.090    -0.100    -0.0013     +0.0017      -0.0020      
0  1  Kepler-124 c  241.01   13.821421  3.1196      1  -1         13.821421  3.38    +0.11    -0.11    5.59    +0.36   -0.34   -0.287    +0.067    -0.059    -0.0006     +0.0047      -0.0045      
0  1  Kepler-124 d  241.02   30.950593  10.4842     2  0.11966    129.3269   4.88    +0.31    -0.36    6.84    +0.50   -0.45   0.538     +0.063    -0.057    0.0052      +0.0082      -0.0094      
0  2  Kepler-124 b  241.03   3.4104598  0.82519     0  0          0          2.409   +0.041   -0.050   1.631   +0.082  -0.065  0.208     +0.085    -0.087    -0.0039     +0.0013      -0.0014      
0  2  Kepler-124 c  241.01   13.821421  3.4737      1  -1         13.821421  3.695   +0.075   -0.081   6.53    +0.37   -0.36   0.370     +0.054    -0.061    0.0105      +0.0049      -0.0048      
0  2  Kepler-124 d  241.02   30.950593  8.6735      2  0.11966    129.32689  4.69    +0.39    -0.35    8.22    +0.92   -0.79   0.650     +0.061    -0.073    -0.0088     +0.0095      -0.0091      
0  3  Kepler-124 b  241.03   3.4104598  0.82535     0  0          0          2.435   +0.035   -0.047   1.709   +0.095  -0.084  0.295     +0.073    -0.079    0.0084      +0.0048      -0.0051      
0  3  Kepler-124 c  241.01   13.821421  2.9011      1  -1         13.821421  3.320   +0.060   -0.059   5.37    +0.22   -0.24   -0.255    +0.078    -0.057    -0.0149     +0.0082      -0.0066      
0  3  Kepler-124 d  241.02   30.950593  8.9868      2  0.11966    129.3269   4.87    +0.31    -0.41    6.13    +0.91   -0.71   0.42      +0.16     -0.67     0.026       +0.017       -0.018       
0  4  Kepler-124 b  241.03   3.4104598  1.2611      0  0          0          2.400   +0.037   -0.043   1.604   +0.059  -0.043  0.151     +0.082    -0.071    -0.0015     +0.0021      -0.0018      
0  4  Kepler-124 c  241.01   13.821421  2.6666      1  -1         13.821421  3.69    +0.11    -0.13    5.66    +0.23   -0.22   -0.01     +0.16     -0.19     0.0070      +0.0036      -0.0040      
0  4  Kepler-124 d  241.02   30.950593  8.4584      2  0.11966    129.32689  5.23    +0.21    -0.40    6.77    +0.48   -0.37   -0.490    +0.053    -0.075    -0.0211     +0.0107      -0.0092      
0  5  Kepler-124 b  241.03   3.4104598  0.40721     0  0          0          2.418   +0.032   -0.036   1.556   +0.034  -0.034  0.100     +0.050    -0.044    0.0048      +0.0041      -0.0038      
0  5  Kepler-124 c  241.01   13.821421  3.0166      1  -1         13.821421  3.405   +0.073   -0.075   5.17    +0.20   -0.14   0.066     +0.114    -0.098    0.0031      +0.0092      -0.0108      
0  5  Kepler-124 d  241.02   30.950593  9.3452      2  0.11966    129.32689  4.97    +0.39    -0.52    5.84    +0.77   -0.45   -0.40     +0.18     -0.17     -0.028      +0.030       -0.026       
0  1  Kepler-396 b  2672.02  42.993744  22.9224     0  0          0          4.4738  +0.0097  -0.0083  14.19   +0.42   -0.35   0.633     +0.012    -0.011    -0.00324    +0.00018     -0.00019     
0  1  Kepler-396 c  2672.01  88.506926  47.9837     2  0.029297   1510.3541  6.939   +0.032   -0.035   22.90   +0.66   -0.53   0.388     +0.028    -0.024    0.00394     +0.00026     -0.00024     
0  2  Kepler-396 b  2672.02  42.992328  19.5483     0  0          0          4.4554  +0.0102  -0.0098  12.56   +0.18   -0.17   0.5832    +0.0075   -0.0074   -0.00862    +0.00014     -0.00014     
0  2  Kepler-396 c  2672.01  88.512201  40.8702     2  0.029395   1505.5503  6.5250  +0.0078  -0.0078  21.54   +0.28   -0.27   0.385     +0.012    -0.012    0.01496     +0.00015     -0.00014     
0  3  Kepler-396 b  2672.02  42.992329  17.7978     0  0          0          4.502   +0.012   -0.011   29.82   +0.37   -0.38   0.8301    +0.0021   -0.0023   0.00065     +0.00016     -0.00013     
0  3  Kepler-396 c  2672.01  88.512201  40.7555     2  0.029395   1505.5515  6.5893  +0.0077  -0.0073  40.43   +0.47   -0.43   -0.7119   +0.0033   -0.0034   -0.00098    +0.00021     -0.00025     
0  4  Kepler-396 b  2672.02  42.992328  17.6911     0  0          0          4.498   +0.012   -0.011   31.45   +0.38   -0.38   0.8386    +0.0019   -0.0020   0.00065     +0.00016     -0.00014     
0  4  Kepler-396 c  2672.01  88.512202  40.7854     2  0.029395   1505.55    6.5983  +0.0092  -0.0090  42.67   +0.51   -0.48   -0.7273   +0.0031   -0.0032   -0.00098    +0.00022     -0.00025     
0  5  Kepler-396 b  2672.02  42.992328  17.6713     0  0          0          4.4686  +0.0103  -0.0099  31.17   +0.86   -0.88   0.8384    +0.0042   -0.0047   -0.00088    +0.00013     -0.00014     
0  5  Kepler-396 c  2672.01  88.512202  40.5039     2  0.029395   1505.5503  6.603   +0.011   -0.010   41.4    +1.1    -1.1    0.7192    +0.0074   -0.0079   0.00133     +0.00021     -0.00021     
0  1  Kepler-398 b  2693.01  4.0814115  0.38143     0  0          0          2.200   +0.022   -0.023   1.540   +0.030  -0.025  0.143     +0.051    -0.049    0.0016      +0.0020      -0.0015      
0  1  Kepler-398 d  2693.03  6.8344067  3.5818      2  -0.16274   20.997955  2.126   +0.044   -0.043   2.64    +0.14   -0.12   0.627     +0.025    -0.024    -0.0067     +0.0056      -0.0077      
0  1  Kepler-398 c  2693.02  11.419419  0.30166     2  -0.16456   34.69599   3.083   +0.077   -0.072   2.113   +0.074  -0.060  0.098     +0.093    -0.107    -0.0006     +0.0020      -0.0023      
0  2  Kepler-398 b  2693.01  4.0814116  0.74241     0  0          0          2.193   +0.025   -0.028   1.626   +0.050  -0.043  0.266     +0.050    -0.049    -0.0078     +0.0033      -0.0038      
0  2  Kepler-398 d  2693.03  6.8344067  2.8145      2  -0.16274   20.997954  2.035   +0.053   -0.051   2.79    +0.14   -0.12   -0.666    +0.021    -0.021    0.0252      +0.0083      -0.0078      
0  2  Kepler-398 c  2693.02  11.419419  1.2649      2  -0.16456   34.695988  3.131   +0.064   -0.069   2.141   +0.050  -0.039  -0.05     +0.11     -0.11     0.0030      +0.0036      -0.0030      
0  3  Kepler-398 b  2693.01  4.0814116  0.83851     0  0          0          2.208   +0.026   -0.026   1.529   +0.023  -0.021  0.124     +0.036    -0.035    -0.0103     +0.0041      -0.0046      
0  3  Kepler-398 d  2693.03  6.8344068  4.2314      2  -0.16274   20.997955  2.024   +0.062   -0.060   2.83    +0.15   -0.14   -0.679    +0.026    -0.025    0.0288      +0.0103      -0.0094      
0  3  Kepler-398 c  2693.02  11.419419  0.36853     2  -0.16456   34.695988  3.189   +0.061   -0.062   2.180   +0.055  -0.045  -0.080    +0.098    -0.090    0.0042      +0.0039      -0.0037      
0  4  Kepler-398 b  2693.01  4.0814115  1.1063      0  0          0          2.189   +0.031   -0.033   1.609   +0.050  -0.040  0.250     +0.057    -0.057    -0.0127     +0.0039      -0.0042      
0  4  Kepler-398 d  2693.03  6.8344067  3.1662      2  -0.16274   20.997955  2.016   +0.044   -0.044   2.718   +0.098  -0.090  -0.661    +0.019    -0.019    0.0284      +0.0076      -0.0074      
0  4  Kepler-398 c  2693.02  11.419419  1.1478      2  -0.16456   34.695989  3.118   +0.042   -0.048   2.134   +0.052  -0.043  0.063     +0.097    -0.107    0.0052      +0.0036      -0.0036      
0  5  Kepler-398 b  2693.01  4.0814116  0.16919     0  0          0          2.215   +0.027   -0.028   1.609   +0.063  -0.051  0.231     +0.065    -0.066    0.0058      +0.0037      -0.0028      
0  5  Kepler-398 d  2693.03  6.8344067  3.115       2  -0.16274   20.997954  2.023   +0.044   -0.041   2.582   +0.097  -0.089  0.636     +0.017    -0.018    -0.0224     +0.0070      -0.0068      
0  5  Kepler-398 c  2693.02  11.419419  0.19515     2  -0.16456   34.69599   3.038   +0.058   -0.060   2.104   +0.054  -0.044  0.106     +0.095    -0.108    -0.0030     +0.0033      -0.0042      
0  1  Kepler-445 b  2704.02  2.9841576  0.37958     0  0          0          1.131   +0.053   -0.054   9.8     +1.1    -1.0    0.802     +0.026    -0.029    -0.0142     +0.0065      -0.0075      
0  1  Kepler-445 c  2704.01  4.8712244  1.0567      3  0.088241   18.401195  1.395   +0.036   -0.036   14.7    +1.7    -1.5    -0.738    +0.034    -0.030    0.0044      +0.0041      -0.0034      
0  1  Kepler-445 d  2704.03  8.1527579  1.5765      2  -0.16317   24.982159  1.60    +0.23    -0.24    11.8    +3.2    -2.2    0.822     +0.058    -0.067    0.0088      +0.0057      -0.0048      
0  2  Kepler-445 b  2704.02  2.9841577  0.11484     0  0          0          1.177   +0.042   -0.042   8.26    +0.79   -0.80   0.753     +0.025    -0.031    -0.0038     +0.0022      -0.0029      
0  2  Kepler-445 c  2704.01  4.8712232  1.8835      3  0.088241   18.401253  1.357   +0.040   -0.046   17.6    +1.7    -1.5    -0.790    +0.025    -0.024    0.0050      +0.0066      -0.0055      
0  2  Kepler-445 d  2704.03  8.1527591  4.0768      2  -0.16317   24.982215  1.51    +0.19    -0.18    11.7    +2.2    -1.7    -0.824    +0.053    -0.044    0.021       +0.012       -0.012       
0  3  Kepler-445 b  2704.02  2.9841577  0.030356    0  0          0          1.195   +0.042   -0.045   8.73    +1.01   -0.98   0.764     +0.029    -0.032    -0.0023     +0.0018      -0.0025      
0  3  Kepler-445 c  2704.01  4.8712239  0.91586     3  0.088241   18.401226  1.345   +0.057   -0.067   18.9    +3.1    -2.4    -0.806    +0.038    -0.034    0.0024      +0.0031      -0.0024      
0  3  Kepler-445 d  2704.03  8.1527591  1.4849      2  -0.16317   24.982196  1.63    +0.26    -0.29    14.5    +5.3    -3.6    0.847     +0.058    -0.078    0.0038      +0.0035      -0.0029      
0  4  Kepler-445 b  2704.02  2.9841581  0.069013    0  0          0          1.172   +0.043   -0.042   8.21    +0.79   -0.78   0.752     +0.027    -0.030    -0.0020     +0.0033      -0.0050      
0  4  Kepler-445 c  2704.01  4.8712238  1.2992      3  0.088241   18.401255  1.398   +0.031   -0.031   13.2    +1.2    -1.0    -0.707    +0.031    -0.030    0.0013      +0.0057      -0.0044      
0  4  Kepler-445 d  2704.03  8.1527591  1.7095      2  -0.16317   24.982199  1.60    +0.20    -0.20    9.6     +2.1    -1.5    0.776     +0.063    -0.070    0.0053      +0.0068      -0.0052      
0  5  Kepler-445 b  2704.02  2.9841577  0.074133    0  0          0          1.211   +0.045   -0.046   11.0    +1.3    -1.2    0.809     +0.023    -0.024    0.0043      +0.0029      -0.0023      
0  5  Kepler-445 c  2704.01  4.8712237  1.1545      3  0.088241   18.401232  1.415   +0.029   -0.026   12.13   +1.09   -0.81   -0.668    +0.025    -0.028    -0.0033     +0.0016      -0.0021      
0  5  Kepler-445 d  2704.03  8.1527596  0.51117     2  -0.16317   24.982212  1.59    +0.36    -0.36    14.6    +6.0    -3.7    -0.854    +0.091    -0.063    -0.00008    +0.00118     -0.00099     
0  1  Kepler-399 b  2707.02  14.425263  2.6596      0  0          0          3.62    +0.11    -0.12    4.25    +0.30   -0.28   0.562     +0.043    -0.048    -0.0075     +0.0041      -0.0044      
0  1  Kepler-399 c  2707.03  26.675782  4.0659      2  -0.07538   176.94266  2.75    +0.15    -0.17    16.3    +1.8    -1.5    0.875     +0.018    -0.017    0.0061      +0.0031      -0.0032      
0  1  Kepler-399 d  2707.01  58.033743  9.1269      2  0.087761   330.63569  5.27    +0.13    -0.13    12.4    +1.0    -1.0    -0.578    +0.045    -0.036    -0.0043     +0.0042      -0.0048      
0  2  Kepler-399 b  2707.02  14.425263  3.1966      0  0          0          3.67    +0.11    -0.12    3.79    +0.31   -0.29   0.467     +0.060    -0.069    0.0010      +0.0082      -0.0089      
0  2  Kepler-399 c  2707.03  26.675782  2.2585      2  -0.07538   176.94265  2.55    +0.20    -0.23    16.7    +2.8    -2.1    -0.886    +0.026    -0.025    -0.0036     +0.0046      -0.0043      
0  2  Kepler-399 d  2707.01  58.033743  7.9773      2  0.087761   330.63569  5.26    +0.12    -0.12    11.96   +0.94   -0.95   0.555     +0.039    -0.046    0.0068      +0.0060      -0.0056      
0  3  Kepler-399 b  2707.02  14.425263  11.7568     0  0          0          3.87    +0.13    -0.15    3.81    +0.28   -0.27   0.424     +0.076    -0.078    0.026       +0.021       -0.014       
0  3  Kepler-399 c  2707.03  26.675782  2.643       2  -0.07538   176.94265  2.23    +0.59    -0.62    21.5    +12.5   -5.9    0.923     +0.042    -0.059    -0.0073     +0.0029      -0.0033      
0  3  Kepler-399 d  2707.01  58.033743  6.9254      2  0.087761   330.63568  5.236   +0.108   -0.085   12.65   +1.32   -0.97   0.584     +0.045    -0.039    0.0064      +0.0060      -0.0070      
0  4  Kepler-399 b  2707.02  14.425263  2.3465      0  0          0          3.73    +0.12    -0.13    3.82    +0.37   -0.34   0.454     +0.077    -0.090    0.0007      +0.0068      -0.0068      
0  4  Kepler-399 c  2707.03  26.675782  3.7584      2  -0.07538   176.94265  2.71    +0.17    -0.18    12.5    +1.7    -1.4    -0.837    +0.029    -0.028    0.0008      +0.0051      -0.0056      
0  4  Kepler-399 d  2707.01  58.033743  7.2441      2  0.087761   330.63568  5.20    +0.17    -0.18    10.28   +0.95   -0.88   0.471     +0.056    -0.064    -0.0012     +0.0039      -0.0036      
0  5  Kepler-399 b  2707.02  14.425263  2.6094      0  0          0          3.74    +0.11    -0.13    3.76    +0.33   -0.28   0.455     +0.074    -0.082    -0.0008     +0.0054      -0.0064      
0  5  Kepler-399 c  2707.03  26.675782  3.5212      2  -0.07538   176.94265  1.92    +0.41    -0.54    27.8    +21.8   -6.8    -0.948    +0.031    -0.029    0.0043      +0.0040      -0.0041      
0  5  Kepler-399 d  2707.01  58.033743  8.2748      2  0.087761   330.63568  5.24    +0.11    -0.11    12.05   +0.77   -0.73   -0.562    +0.035    -0.032    -0.0060     +0.0047      -0.0054      
0  1  Kepler-449 b  270.01   12.582298  0.15352     0  0          0          6.356   +0.024   -0.028   3.788   +0.252  -0.098  0.169     +0.120    -0.090    -0.00013    +0.00040     -0.00049     
0  1  Kepler-449 c  270.02   33.672807  0.38802     2  0.3381     49.796757  8.05    +0.14    -0.15    6.80    +0.82   -0.89   0.29      +0.19     -0.68     0.00015     +0.00047     -0.00049     
0  2  Kepler-449 b  270.01   12.582298  0.45048     0  0          0          6.355   +0.024   -0.027   3.83    +0.15   -0.10   0.193     +0.073    -0.073    0.00014     +0.00074     -0.00039     
0  2  Kepler-449 c  270.02   33.672807  3.271       2  0.3381     49.796758  8.12    +0.38    -0.21    6.58    +0.67   -0.52   0.29      +0.16     -0.56     -0.00018    +0.00058     -0.00076     
0  3  Kepler-449 b  270.01   12.582298  0.69159     0  0          0          6.353   +0.024   -0.025   3.749   +0.096  -0.061  0.142     +0.063    -0.058    -0.0020     +0.0018      -0.0020      
0  3  Kepler-449 c  270.02   33.672807  1.4515      2  0.3381     49.796758  7.74    +0.49    -0.32    6.10    +0.79   -0.72   0.31      +0.11     -0.26     0.0028      +0.0033      -0.0026      
0  4  Kepler-449 b  270.01   12.582298  0.9755      0  0          0          6.363   +0.025   -0.027   3.97    +0.22   -0.16   0.258     +0.076    -0.078    0.0019      +0.0021      -0.0016      
0  4  Kepler-449 c  270.02   33.672807  1.0137      2  0.3381     49.796757  7.89    +0.40    -0.52    6.10    +0.57   -0.52   -0.27     +0.30     -0.13     -0.0017     +0.0014      -0.0013      
0  5  Kepler-449 b  270.01   12.582298  0.30389     0  0          0          6.363   +0.028   -0.031   4.06    +0.28   -0.20   0.292     +0.082    -0.082    0.0017      +0.0022      -0.0013      
0  5  Kepler-449 c  270.02   33.672807  1.9839      2  0.3381     49.796757  7.87    +0.32    -0.30    6.55    +1.10   -0.74   -0.39     +0.16     -0.11     -0.0020     +0.0016      -0.0029      
0  1  Kepler-401 b  2714.01  14.383227  0.13768     0  0          0          8.188   +0.101   -0.094   6.26    +0.29   -0.23   0.212     +0.079    -0.094    -0.00052    +0.00020     -0.00029     
0  1  Kepler-401 c  2714.02  47.318663  8.0934      1  -1         47.318663  11.14   +0.45    -0.42    10.23   +1.10   -0.57   -0.17     +0.15     -0.19     0.0045      +0.0029      -0.0019      
0  1  Kepler-401 d  2714.03  184.26274  10.2355     1  -1         184.26274  3.1     +2.3     -3.1             +156    -29     1.010     +0.070    -0.052    -0.00034    +0.00020     -0.00048     
0  2  Kepler-401 b  2714.01  14.383227  0.15589     0  0          0          8.201   +0.107   -0.100   6.33    +0.58   -0.29   0.24      +0.13     -0.10     -0.00090    +0.00075     -0.00150     
0  2  Kepler-401 c  2714.02  47.318663  12.9451     1  -1         47.318663  9.08    +0.30    -0.29    8.72    +1.02   -0.46   0.28      +0.12     -0.17     0.0053      +0.0173      -0.0050      
0  2  Kepler-401 d  2714.03  184.26274  10.4308     1  -1         184.26274  11.30   +0.40    -0.35    23.2    +8.6    -6.4    0.69      +0.10     -0.14     -0.00078    +0.00076     -0.00153     
0  3  Kepler-401 b  2714.01  14.383227  0.32777     0  0          0          8.20    +0.11    -0.11    6.05    +0.15   -0.11   0.125     +0.065    -0.054    -0.00094    +0.00058     -0.00071     
0  3  Kepler-401 c  2714.02  47.318663  9.3824      1  -1         47.318663  10.13   +0.45    -0.41    10.8    +2.4    -1.3    0.40      +0.13     -0.12     0.0021      +0.0036      -0.0015      
0  3  Kepler-401 d  2714.03  184.26274  8.3065      1  -1         184.26274  11.27   +0.39    -0.43    24.9    +4.0    -3.3    -0.727    +0.051    -0.048    -0.00043    +0.00058     -0.00076     
0  4  Kepler-401 b  2714.01  14.383227  0.086157    0  0          0          8.214   +0.084   -0.096   6.25    +0.30   -0.21   0.207     +0.088    -0.084    0.00062     +0.00054     -0.00073     
0  4  Kepler-401 c  2714.02  47.318663  7.3071      1  -1         47.318663  8.76    +0.35    -0.34    7.94    +0.39   -0.37   -0.145    +0.073    -0.070    -0.0016     +0.0014      -0.0011      
0  4  Kepler-401 d  2714.03  184.26274  13.4916     1  -1         184.26274  11.43   +0.64    -0.58    12.04   +1.45   -0.72   -0.20     +0.31     -0.17     0.00060     +0.00035     -0.00043     
0  5  Kepler-401 b  2714.01  14.383227  0.50971     0  0          0          8.207   +0.094   -0.105   6.23    +0.27   -0.20   0.201     +0.082    -0.080    0.0000      +0.0011      -0.0010      
0  5  Kepler-401 c  2714.02  47.318663  8.9003      1  -1         47.318663  8.03    +0.27    -0.35    7.12    +0.28   -0.31   0.01      +0.11     -0.11     0.0009      +0.0019      -0.0020      
0  5  Kepler-401 d  2714.03  184.26274  12.8451     1  -1         184.26274  10.87   +0.27    -0.24    15.9    +1.9    -1.6    0.575     +0.056    -0.059    -0.00122    +0.00087     -0.00066     
0  1  Kepler-128 b  274.01   15.089641  61.928      0  0          0          4.348   +0.136   -0.049   4.76    +0.27   -0.35   0.774     +0.013    -0.021    -0.00207    +0.00078     -0.00081     
0  1  Kepler-128 c  274.02   22.803025  79.2689     3  0.0074472  1020.6547  4.19    +0.12    -0.15    6.99    +0.53   -0.41   -0.844    +0.014    -0.018    0.00268     +0.00102     -0.00093     
0  2  Kepler-128 b  274.01   15.089641  61.9761     0  0          0          4.403   +0.036   -0.032   3.39    +0.19   -0.19   0.667     +0.020    -0.021    0.00246     +0.00080     -0.00086     
0  2  Kepler-128 c  274.02   22.803025  79.5491     3  0.0074472  1020.6552  3.988   +0.090   -0.086   5.73    +0.32   -0.33   0.824     +0.013    -0.015    -0.00304    +0.00104     -0.00098     
0  3  Kepler-128 b  274.01   15.089641  62.0324     0  0          0          4.343   +0.064   -0.038   3.77    +0.26   -0.24   0.707     +0.021    -0.022    -0.00174    +0.00046     -0.00050     
0  3  Kepler-128 c  274.02   22.803025  79.0987     3  0.0074472  1020.6559  3.15    +0.20    -0.24    10.5    +1.5    -1.1    -0.926    +0.014    -0.014    0.00223     +0.00056     -0.00052     
0  4  Kepler-128 b  274.01   15.089642  61.9147     0  0          0          4.378   +0.028   -0.026   3.48    +0.19   -0.18   0.683     +0.020    -0.021    0.00170     +0.00070     -0.00080     
0  4  Kepler-128 c  274.02   22.803025  79.4366     3  0.0074472  1020.6559  3.85    +0.17    -0.17    6.91    +0.50   -0.45   0.861     +0.016    -0.017    -0.00202    +0.00094     -0.00085     
0  5  Kepler-128 b  274.01   15.089641  62.5508     0  0          0          4.392   +0.115   -0.060   1.99    +0.14   -0.10   0.319     +0.081    -0.094    -0.00173    +0.00099     -0.00088     
0  5  Kepler-128 c  274.02   22.803025  79.7692     3  0.0074472  1020.6547  4.200   +0.033   -0.032   3.35    +0.24   -0.18   -0.666    +0.023    -0.026    0.00200     +0.00097     -0.00108     
0  1  Kepler-130 b  282.02   8.457449   0.16668     0  0          0          3.384   +0.047   -0.060   2.23    +0.24   -0.19   0.518     +0.063    -0.061    -0.00063    +0.00054     -0.00056     
0  1  Kepler-130 c  282.01   27.508716  1.6688      1  -1         27.508716  6.21    +0.36    -0.34    8.56    +0.51   -0.47   0.011     +0.066    -0.070    0.00114     +0.00063     -0.00052     
0  1  Kepler-130 d  282.03   87.517779  2.8953      1  -1         87.517779  0.00    +0.00    -0.63    0.0     +0.0    -2.1    -1.088    +0.023    -0.024    -0.00166    +0.00079     -0.00093     
0  2  Kepler-130 b  282.02   8.4574489  0.020694    0  0          0          3.396   +0.050   -0.058   2.71    +0.19   -0.20   0.621     +0.032    -0.037    0.00123     +0.00093     -0.00071     
0  2  Kepler-130 c  282.01   27.508716  1.6106      1  -1         27.508716  5.44    +0.22    -0.18    7.74    +0.35   -0.29   -0.173    +0.040    -0.038    -0.00243    +0.00094     -0.00108     
0  2  Kepler-130 d  282.03   87.517779  0.46197     1  -1         87.517779  0.00    +0.00    -2.37    0.0     +35.3   -7.3    1.026     +0.016    -0.016    0.00155     +0.00103     -0.00075     
0  3  Kepler-130 b  282.02   8.457449   0.51142     0  0          0          3.353   +0.043   -0.043   2.40    +0.12   -0.12   0.566     +0.030    -0.032    -0.0033     +0.0010      -0.0013      
0  3  Kepler-130 c  282.01   27.508716  1.7836      1  -1         27.508716  6.10    +0.16    -0.16    9.85    +0.41   -0.42   -0.371    +0.032    -0.029    0.0033      +0.0014      -0.0012      
0  3  Kepler-130 d  282.03   87.517779  6.2857      1  -1         87.517779  0.00    +0.00    -0.74    0.0     +0.0    -1.8    -1.111    +0.028    -0.027    -0.0014     +0.0011      -0.0015      
0  4  Kepler-130 b  282.02   8.4574489  0.088243    0  0          0          3.383   +0.047   -0.058   1.807   +0.088  -0.084  0.340     +0.050    -0.050    0.0006      +0.0011      -0.0011      
0  4  Kepler-130 c  282.01   27.508716  1.5931      1  -1         27.508716  5.90    +0.17    -0.19    8.81    +0.27   -0.30   -0.273    +0.036    -0.031    0.0004      +0.0014      -0.0013      
0  4  Kepler-130 d  282.03   87.517779  8.6215      1  -1         87.517779  2.32    +0.44    -0.53    15.8    +5.7    -2.9    -0.939    +0.028    -0.026    -0.0017     +0.0011      -0.0011      
0  5  Kepler-130 b  282.02   8.4574488  0.15142     0  0          0          3.384   +0.041   -0.058   1.755   +0.097  -0.089  0.298     +0.067    -0.068    0.00218     +0.00084     -0.00077     
0  5  Kepler-130 c  282.01   27.508716  1.598       1  -1         27.508716  6.10    +0.15    -0.17    9.94    +0.36   -0.39   0.382     +0.026    -0.030    -0.0026     +0.0011      -0.0011      
0  5  Kepler-130 d  282.03   87.517779  7.0252      1  -1         87.517779  3.41    +0.28    -0.32    8.20    +1.39   -0.98   0.816     +0.045    -0.048    -0.00064    +0.00043     -0.00042     
0  1  Kepler-446 b  2842.01  1.5654126  0.37395     0  0          0          0.728   +0.013   -0.014   2.201   +0.114  -0.082  0.211     +0.096    -0.094    -0.002      +0.014       -0.017       
0  1  Kepler-446 c  2842.03  3.0362087  1.8111      2  -0.030221  50.233529  0.956   +0.026   -0.032   2.340   +0.099  -0.059  0.08      +0.16     -0.17     -0.035      +0.034       -0.038       
0  1  Kepler-446 d  2842.02  5.1489235  1.352       2  -0.15208   16.928324  0.951   +0.050   -0.050   3.83    +0.34   -0.28   0.547     +0.066    -0.085    0.045       +0.027       -0.030       
0  2  Kepler-446 b  2842.01  1.5654126  0.35995     0  0          0          0.728   +0.016   -0.017   2.334   +0.103  -0.086  0.315     +0.062    -0.064    -0.012      +0.014       -0.016       
0  2  Kepler-446 c  2842.03  3.0362088  2.4377      2  -0.030221  50.233524  0.967   +0.024   -0.028   2.337   +0.074  -0.052  -0.04     +0.13     -0.14     0.066       +0.043       -0.038       
0  2  Kepler-446 d  2842.02  5.1489235  0.91701     2  -0.15208   16.928324  0.975   +0.045   -0.049   4.02    +0.33   -0.28   -0.565    +0.061    -0.059    -0.048      +0.025       -0.026       
0  3  Kepler-446 b  2842.01  1.5654126  0.71409     0  0          0          0.724   +0.019   -0.022   2.301   +0.115  -0.091  0.305     +0.082    -0.087    -0.023      +0.023       -0.025       
0  3  Kepler-446 c  2842.03  3.0362087  2.0087      2  -0.030221  50.233524  0.958   +0.028   -0.035   2.351   +0.089  -0.062  -0.08     +0.14     -0.15     0.111       +0.053       -0.054       
0  3  Kepler-446 d  2842.02  5.1489235  1.4267      2  -0.15208   16.928324  1.011   +0.049   -0.058   3.87    +0.36   -0.27   -0.522    +0.076    -0.078    -0.064      +0.032       -0.032       
0  4  Kepler-446 b  2842.01  1.5654126  0.41338     0  0          0          0.739   +0.013   -0.016   2.248   +0.096  -0.071  0.218     +0.086    -0.088    -0.010      +0.023       -0.026       
0  4  Kepler-446 c  2842.03  3.0362087  1.4653      2  -0.030221  50.233525  0.961   +0.022   -0.028   2.314   +0.067  -0.047  0.04      +0.14     -0.15     -0.068      +0.100       -0.060       
0  4  Kepler-446 d  2842.02  5.1489235  0.54662     2  -0.15208   16.928324  1.076   +0.060   -0.072   3.66    +0.39   -0.30   0.41      +0.13     -0.24     0.078       +0.047       -0.069       
0  5  Kepler-446 b  2842.01  1.5654126  0.40463     0  0          0          0.735   +0.015   -0.017   2.218   +0.079  -0.060  0.222     +0.078    -0.075    -0.013      +0.024       -0.028       
0  5  Kepler-446 c  2842.03  3.0362087  1.7713      2  -0.030221  50.233525  0.957   +0.022   -0.027   2.329   +0.075  -0.056  0.04      +0.14     -0.14     -0.065      +0.054       -0.054       
0  5  Kepler-446 d  2842.02  5.1489235  0.74476     2  -0.15208   16.928324  1.035   +0.050   -0.059   3.74    +0.31   -0.25   0.479     +0.081    -0.084    0.083       +0.033       -0.033       
0  1  Kepler-134 b  295.01   5.3174402  0.18006     0  0          0          2.822   +0.013   -0.015   3.05    +0.28   -0.20   0.348     +0.087    -0.086    0.0001      +0.0024      -0.0025      
0  1  Kepler-134 c  295.02   10.105758  1.8967      2  -0.049754  101.55823  1.84    +0.14    -0.17    5.22    +0.95   -0.69   -0.874    +0.029    -0.030    -0.0001     +0.0030      -0.0034      
0  2  Kepler-134 b  295.01   5.3174402  0.82974     0  0          0          2.816   +0.016   -0.017   2.84    +0.15   -0.12   0.261     +0.073    -0.079    -0.0002     +0.0065      -0.0070      
0  2  Kepler-134 c  295.02   10.105758  0.35019     2  -0.049754  101.55822  1.65    +0.13    -0.13    5.08    +0.76   -0.72   -0.889    +0.027    -0.021    0.0003      +0.0039      -0.0037      
0  3  Kepler-134 b  295.01   5.3174402  0.11896     0  0          0          2.8121  +0.0099  -0.0107  2.734   +0.073  -0.070  0.197     +0.052    -0.065    -0.00004    +0.00084     -0.00070     
0  3  Kepler-134 c  295.02   10.105758  3.1396      2  -0.049754  101.55822  1.63    +0.14    -0.15    6.20    +1.03   -0.83   -0.908    +0.021    -0.020    0.0010      +0.0052      -0.0051      
0  4  Kepler-134 b  295.01   5.3174402  0.89017     0  0          0          2.815   +0.012   -0.011   2.693   +0.051  -0.037  0.116     +0.058    -0.059    0.0117      +0.0049      -0.0053      
0  4  Kepler-134 c  295.02   10.105758  0.65391     2  -0.049754  101.55823  1.933   +0.089   -0.097   3.13    +0.53   -0.32   -0.781    +0.034    -0.041    -0.0062     +0.0040      -0.0048      
0  5  Kepler-134 b  295.01   5.3174401  0.82767     0  0          0          2.8170  +0.0097  -0.0112  2.764   +0.085  -0.073  0.199     +0.059    -0.067    -0.0006     +0.0015      -0.0029      
0  5  Kepler-134 c  295.02   10.105758  0.71741     2  -0.049753  101.55824  1.66    +0.15    -0.18    5.42    +1.08   -0.79   0.894     +0.027    -0.028    0.0015      +0.0055      -0.0061      
0  1  Kepler-137 b  313.02   8.4363983  3.5208      0  0          0          3.1628  +0.0082  -0.0105  3.211   +0.031  -0.021  0.081     +0.044    -0.035    -0.0160     +0.0039      -0.0038      
0  1  Kepler-137 c  313.01   18.735771  0.20029     2  0.11041    84.844108  3.137   +0.049   -0.048   11.91   +0.58   -0.49   -0.7742   +0.0095   -0.0110   0.00067     +0.00052     -0.00036     
0  2  Kepler-137 b  313.02   8.4363982  2.0946      0  0          0          3.185   +0.015   -0.020   3.262   +0.045  -0.033  0.139     +0.051    -0.048    -0.0240     +0.0075      -0.0104      
0  2  Kepler-137 c  313.01   18.735771  0.0091458   2  0.11041    84.844099  2.852   +0.039   -0.042   5.46    +0.34   -0.29   0.544     +0.033    -0.030    0.0035      +0.0014      -0.0014      
0  3  Kepler-137 b  313.02   8.4363984  2.4432      0  0          0          3.181   +0.014   -0.019   3.332   +0.084  -0.068  0.190     +0.058    -0.061    -0.0245     +0.0065      -0.0075      
0  3  Kepler-137 c  313.01   18.735771  0.97824     2  0.11041    84.844121  2.831   +0.035   -0.038   5.20    +0.27   -0.26   0.517     +0.027    -0.028    0.0046      +0.0020      -0.0018      
0  4  Kepler-137 b  313.02   8.4363983  1.1949      0  0          0          3.187   +0.018   -0.019   3.73    +0.21   -0.21   0.349     +0.059    -0.073    -0.0055     +0.0034      -0.0039      
0  4  Kepler-137 c  313.01   18.735771  1.1406      2  0.11041    84.844108  2.710   +0.047   -0.055   6.46    +0.83   -0.71   -0.630    +0.053    -0.043    0.0047      +0.0032      -0.0030      
0  5  Kepler-137 b  313.02   8.4363983  2.6592      0  0          0          3.1994  +0.0097  -0.0115  3.223   +0.029  -0.020  0.066     +0.041    -0.035    -0.0044     +0.0078      -0.0062      
0  5  Kepler-137 c  313.01   18.735771  1.1494      2  0.11041    84.844108  2.750   +0.041   -0.044   4.14    +0.17   -0.16   -0.359    +0.032    -0.034    0.0008      +0.0012      -0.0014      
0  1  Kepler-138 b  314.03   10.312822  30.5275     0  0          0          1.981   +0.028   -0.041   2.857   +0.062  -0.060  0.7287    +0.0090   -0.0078   0.0112      +0.0012      -0.0013      
0  1  Kepler-138 c  314.01   13.781095  2.5278      4  0.0022301  1544.8698  2.2306  +0.0077  -0.0083  6.70    +0.19   -0.21   0.6848    +0.0090   -0.0105   0.00132     +0.00025     -0.00024     
0  1  Kepler-138 d  314.02   23.089022  13.3703     2  -0.16229   71.133498  1.721   +0.022   -0.024   10.90   +0.43   -0.43   0.8686    +0.0064   -0.0068   -0.00908    +0.00091     -0.00085     
0  2  Kepler-138 b  314.03   10.312822  31.3651     0  0          0          1.899   +0.054   -0.037   2.103   +0.071  -0.077  0.644     +0.017    -0.023    0.0089      +0.0010      -0.0011      
0  2  Kepler-138 c  314.01   13.781095  2.5274      4  0.0022301  1544.8732  2.2009  +0.0095  -0.0104  5.065   +0.054  -0.055  0.5750    +0.0061   -0.0061   -0.00203    +0.00023     -0.00021     
0  2  Kepler-138 d  314.02   23.089022  13.348      2  -0.16229   71.133496  1.659   +0.030   -0.028   10.39   +0.22   -0.20   -0.8684   +0.0053   -0.0049   0.00993     +0.00080     -0.00087     
0  3  Kepler-138 b  314.03   10.312822  30.6718     0  0          0          1.887   +0.054   -0.047   1.757   +0.108  -0.091  0.570     +0.036    -0.042    0.0075      +0.0012      -0.0011      
0  3  Kepler-138 c  314.01   13.781095  2.379       4  0.0022302  1544.8699  2.191   +0.014   -0.014   4.242   +0.101  -0.064  0.470     +0.020    -0.014    -0.00031    +0.00035     -0.00035     
0  3  Kepler-138 d  314.02   23.089022  13.492      2  -0.16229   71.133496  1.776   +0.023   -0.027   8.43    +0.37   -0.30   -0.8233   +0.0082   -0.0094   0.0003      +0.0023      -0.0021      
0  4  Kepler-138 b  314.03   10.312822  29.3252     0  0          0          1.830   +0.025   -0.025   2.489   +0.071  -0.071  0.722     +0.010    -0.010    -0.0076     +0.0011      -0.0010      
0  4  Kepler-138 c  314.01   13.781095  2.4042      4  0.0022301  1544.8657  2.2204  +0.0071  -0.0069  6.317   +0.065  -0.063  -0.6695   +0.0038   -0.0041   0.000555    +0.000073    -0.000074    
0  4  Kepler-138 d  314.02   23.089022  12.8479     2  -0.16229   71.133493  1.845   +0.015   -0.017   7.52    +0.13   -0.12   -0.7927   +0.0049   -0.0051   -0.00147    +0.00020     -0.00020     
0  5  Kepler-138 b  314.03   10.312822  30.8604     0  0          0          1.940   +0.022   -0.027   1.763   +0.043  -0.040  0.551     +0.017    -0.015    0.00928     +0.00084     -0.00080     
0  5  Kepler-138 c  314.01   13.781095  2.4979      4  0.0022301  1544.8704  2.266   +0.017   -0.016   4.657   +0.054  -0.054  -0.5092   +0.0087   -0.0087   -0.00198    +0.00022     -0.00025     
0  5  Kepler-138 d  314.02   23.089022  13.0096     2  -0.16229   71.133494  1.637   +0.031   -0.036   9.93    +0.38   -0.31   -0.8658   +0.0069   -0.0077   0.00964     +0.00086     -0.00087     
0  1  Kepler-144 b  369.01   5.8852736  1.5244      0  0          0          1.950   +0.027   -0.030   2.69    +0.44   -0.44   0.738     +0.040    -0.057    0.0003      +0.0017      -0.0015      
0  1  Kepler-144 c  369.02   10.104631  0.27378     2  -0.14153   35.697194  1.90    +0.20    -0.25    5.6     +1.3    -1.0    0.885     +0.035    -0.042    -0.0004     +0.0025      -0.0035      
0  2  Kepler-144 b  369.01   5.8852736  1.394       0  0          0          1.966   +0.036   -0.033   3.47    +0.45   -0.34   0.796     +0.025    -0.024    0.0029      +0.0034      -0.0028      
0  2  Kepler-144 c  369.02   10.104631  0.7007      2  -0.14153   35.697193  1.95    +0.18    -0.29    5.3     +2.0    -1.0    0.875     +0.049    -0.047    -0.0013     +0.0013      -0.0024      
0  3  Kepler-144 b  369.01   5.8852737  1.3353      0  0          0          1.985   +0.033   -0.037   3.34    +0.40   -0.32   0.785     +0.024    -0.023    0.0043      +0.0034      -0.0036      
0  3  Kepler-144 c  369.02   10.104631  0.14094     2  -0.14153   35.697191  2.13    +0.11    -0.15    4.00    +0.93   -0.58   0.816     +0.047    -0.044    -0.0013     +0.0011      -0.0020      
0  4  Kepler-144 b  369.01   5.8852735  2.1264      0  0          0          1.961   +0.028   -0.032   2.50    +0.23   -0.16   0.713     +0.028    -0.021    0.0022      +0.0040      -0.0043      
0  4  Kepler-144 c  369.02   10.104631  0.028521    2  -0.14153   35.697198  1.96    +0.18    -0.19    5.99    +0.93   -0.91   0.887     +0.025    -0.033    -0.0004     +0.0013      -0.0015      
0  5  Kepler-144 b  369.01   5.8852736  1.531       0  0          0          1.971   +0.039   -0.037   3.23    +0.33   -0.31   0.779     +0.023    -0.026    0.0022      +0.0034      -0.0028      
0  5  Kepler-144 c  369.02   10.104631  0.015161    2  -0.14153   35.697194  2.04    +0.17    -0.20    5.72    +0.90   -0.68   0.876     +0.028    -0.029    -0.0014     +0.0016      -0.0024      
0  1  Kepler-9 d    377.03   1.5929611  0.0070881   0  0          0          1.684   +0.016   -0.016   11.81   +0.14   -0.13   0.9182    +0.0017   -0.0017   -0.003979   +0.000039    -0.000038    
0  1  Kepler-9 b    377.01   19.270826  290.5664    1  -1         19.270826  4.4508  +0.0084  -0.0085  26.984  +0.085  -0.090  0.3875    +0.0020   -0.0023   0.05795     +0.00016     -0.00016     
0  1  Kepler-9 c    377.02   38.907872  362.6493    2  0.0095019  2047.3675  1.918   +0.026   -0.028   139.73  +-0.25  -0.17   -0.98078  +0.00052  -0.00055  -0.05903    +0.00025     -0.00027     
0  2  Kepler-9 d    377.03   1.592961   0.0059516   0  0          0          3.793   +0.013   -0.015   2.866   +0.024  -0.019  0.0071    +0.0018   -0.0017   -0.002357   +0.000034    -0.000050    
0  2  Kepler-9 b    377.01   19.270824  295.5113    1  -1         19.270824  4.6297  +0.0095  -0.0124  28.34   +0.11   -0.14   0.4007    +0.0013   -0.0018   0.05893     +0.00034     -0.00031     
0  2  Kepler-9 c    377.02   38.907876  322.5217    2  0.0095022  2047.3199  1.875   +0.065   -0.063   140.06  +0.74   -1.60   -0.9817   +0.0014   -0.0013   -0.05429    +0.00025     -0.00032     
0  1  Kepler-148 b  398.03   1.7293674  0.72756     0  0          0          1.748   +0.021   -0.021   2.94    +0.14   -0.14   0.526     +0.034    -0.035    -0.0075     +0.0062      -0.0060      
0  1  Kepler-148 c  398.02   4.1800483  0.67105     2  0.20855    10.021771  2.23    +0.11    -0.11    5.35    +0.32   -0.28   -0.222    +0.066    -0.046    0.0035      +0.0033      -0.0035      
0  1  Kepler-148 d  398.01   51.84689   0.53952     1  -1         51.84689   3.75    +0.14    -0.15    73.8    +8.1    -6.8    0.829     +0.022    -0.025    -0.00051    +0.00032     -0.00034     
0  2  Kepler-148 b  398.03   1.7293671  0.12181     0  0          0          1.759   +0.012   -0.013   2.121   +0.035  -0.031  0.166     +0.037    -0.034    -0.0078     +0.0029      -0.0041      
0  2  Kepler-148 c  398.02   4.180048   0.10114     2  0.20855    10.021765  2.499   +0.030   -0.035   7.37    +0.85   -0.45   -0.463    +0.053    -0.078    0.0081      +0.0039      -0.0033      
0  2  Kepler-148 d  398.01   51.84689   0.43208     1  -1         51.84689   4.064   +0.039   -0.038   48.3    +3.4    -4.7    -0.709    +0.037    -0.023    0.00058     +0.00028     -0.00028     
0  3  Kepler-148 b  398.03   1.7293671  0.60177     0  0          0          1.762   +0.015   -0.016   2.523   +0.092  -0.102  0.406     +0.036    -0.046    -0.0039     +0.0063      -0.0050      
0  3  Kepler-148 c  398.02   4.1800481  0.70451     2  0.20855    10.021764  2.52    +0.12    -0.11    6.04    +0.27   -0.24   0.228     +0.026    -0.022    0.0026      +0.0040      -0.0052      
0  3  Kepler-148 d  398.01   51.84689   0.57333     1  -1         51.84689   2.79    +0.38    -0.39    134     +-11    -35     0.925     +0.022    -0.027    -0.00012    +0.00047     -0.00045     
0  4  Kepler-148 b  398.03   1.7293671  0.28056     0  0          0          1.762   +0.018   -0.018   2.148   +0.048  -0.041  0.200     +0.057    -0.051    -0.0277     +0.0096      -0.0147      
0  4  Kepler-148 c  398.02   4.1800481  0.55569     2  0.20855    10.021765  2.173   +0.065   -0.098   4.99    +0.15   -0.24   -0.120    +0.035    -0.032    0.0269      +0.0102      -0.0078      
0  4  Kepler-148 d  398.01   51.84689   0.77868     1  -1         51.84689   4.040   +0.033   -0.045   53.0    +2.3    -3.0    -0.742    +0.018    -0.014    -0.00014    +0.00041     -0.00040     
0  1  Kepler-151 b  413.01   15.228955  0.17304     0  0          0          2.354   +0.027   -0.026   12.3    +2.2    -1.9    0.776     +0.034    -0.044    -0.0017     +0.0014      -0.0019      
0  1  Kepler-151 c  413.02   24.674582  2.2263      3  0.080161   102.60442  3.089   +0.079   -0.079   8.73    +1.03   -0.89   -0.684    +0.041    -0.034    0.0097      +0.0105      -0.0077      
0  2  Kepler-151 b  413.01   15.228955  1.4329      0  0          0          2.381   +0.024   -0.026   11.6    +1.8    -1.3    0.758     +0.035    -0.034    0.0010      +0.0016      -0.0016      
0  2  Kepler-151 c  413.02   24.674582  0.036983    3  0.080161   102.60442  3.245   +0.069   -0.076   8.56    +1.26   -0.95   -0.661    +0.056    -0.053    -0.0011     +0.0024      -0.0023      
0  3  Kepler-151 b  413.01   15.228955  0.0061403   0  0          0          2.361   +0.026   -0.028   9.6     +1.1    -1.0    0.711     +0.032    -0.038    -0.0030     +0.0021      -0.0030      
0  3  Kepler-151 c  413.02   24.674582  1.1896      3  0.080161   102.60442  3.166   +0.102   -0.098   7.75    +0.85   -0.62   -0.631    +0.052    -0.038    0.0135      +0.0108      -0.0099      
0  4  Kepler-151 b  413.01   15.228955  0.0092898   0  0          0          2.380   +0.027   -0.020   11.73   +0.95   -0.89   0.762     +0.019    -0.021    0.00094     +0.00173     -0.00076     
0  4  Kepler-151 c  413.02   24.674582  2.4565      3  0.080161   102.60442  2.88    +0.17    -0.16    12.8    +2.0    -2.0    0.809     +0.036    -0.052    -0.0123     +0.0070      -0.0058      
0  5  Kepler-151 b  413.01   15.228955  0.022312    0  0          0          2.346   +0.022   -0.026   11.8    +1.1    -1.0    0.768     +0.022    -0.024    -0.0017     +0.0011      -0.0017      
0  5  Kepler-151 c  413.02   24.674582  4.8924      3  0.080161   102.60442  2.98    +0.11    -0.12    9.86    +0.74   -0.59   -0.742    +0.026    -0.028    0.0188      +0.0088      -0.0088      
0  1  Kepler-153 b  431.01   18.870222  3.2653      0  0          0          3.029   +0.028   -0.028   8.37    +0.47   -0.50   0.562     +0.030    -0.037    -0.0044     +0.0033      -0.0035      
0  1  Kepler-153 c  431.02   46.902643  0.38044     2  0.24277    96.599426  3.686   +0.084   -0.084   12.93   +1.00   -0.87   -0.724    +0.026    -0.026    0.0013      +0.0016      -0.0011      
0  2  Kepler-153 b  431.01   18.870222  3.3231      0  0          0          3.023   +0.028   -0.027   6.93    +0.45   -0.41   0.437     +0.049    -0.053    -0.0073     +0.0058      -0.0061      
0  2  Kepler-153 c  431.02   46.902643  1.8604      2  0.24277    96.599427  3.786   +0.087   -0.080   10.89   +0.58   -0.60   0.656     +0.023    -0.027    0.0020      +0.0021      -0.0017      
0  3  Kepler-153 b  431.01   18.870222  3.0137      0  0          0          3.033   +0.026   -0.027   5.89    +0.37   -0.27   0.248     +0.090    -0.104    -0.0085     +0.0052      -0.0061      
0  3  Kepler-153 c  431.02   46.902643  2.3876      2  0.24277    96.599428  3.743   +0.084   -0.077   9.28    +0.70   -0.64   -0.590    +0.039    -0.036    0.0028      +0.0031      -0.0020      
0  4  Kepler-153 b  431.01   18.870222  3.4791      0  0          0          3.046   +0.026   -0.028   5.76    +0.31   -0.20   0.201     +0.089    -0.083    -0.0023     +0.0071      -0.0078      
0  4  Kepler-153 c  431.02   46.902643  1.3907      2  0.24277    96.599428  3.64    +0.15    -0.14    7.50    +0.76   -0.65   0.479     +0.049    -0.050    0.0008      +0.0026      -0.0023      
0  5  Kepler-153 b  431.01   18.870222  3.2261      0  0          0          3.035   +0.029   -0.028   6.45    +0.40   -0.37   0.370     +0.061    -0.070    -0.0042     +0.0061      -0.0065      
0  5  Kepler-153 c  431.02   46.902643  1.7866      2  0.24277    96.599425  3.819   +0.092   -0.087   11.71   +1.00   -0.94   0.682     +0.032    -0.036    0.0018      +0.0026      -0.0025      
0  1  Kepler-165 b  475.01   8.1808949  1.7979      0  0          0          2.636   +0.036   -0.041   4.96    +0.49   -0.49   0.461     +0.066    -0.088    -0.0087     +0.0049      -0.0078      
0  1  Kepler-165 c  475.02   15.312964  2.0678      2  -0.064102  119.44189  2.885   +0.069   -0.078   7.35    +0.79   -0.78   -0.590    +0.058    -0.048    0.021       +0.014       -0.011       
0  2  Kepler-165 b  475.01   8.1808949  1.3402      0  0          0          2.649   +0.029   -0.036   3.98    +0.29   -0.14   0.20      +0.12     -0.11     -0.026      +0.019       -0.037       
0  2  Kepler-165 c  475.02   15.312964  2.9745      2  -0.064102  119.44189  2.84    +0.14    -0.19    5.69    +0.56   -0.69   -0.434    +0.086    -0.071    0.039       +0.069       -0.028       
0  3  Kepler-165 b  475.01   8.1808949  0.61847     0  0          0          2.722   +0.036   -0.041   4.72    +0.38   -0.45   0.386     +0.067    -0.120    0.023       +0.014       -0.010       
0  3  Kepler-165 c  475.02   15.312964  3.5268      2  -0.064102  119.44189  2.76    +0.15    -0.18    5.21    +0.65   -0.58   0.381     +0.092    -0.091    -0.041      +0.024       -0.045       
0  4  Kepler-165 b  475.01   8.1808949  0.46137     0  0          0          2.631   +0.036   -0.042   4.93    +0.38   -0.36   0.461     +0.058    -0.067    -0.0183     +0.0082      -0.0092      
0  4  Kepler-165 c  475.02   15.312964  1.8819      2  -0.064102  119.44189  2.786   +0.112   -0.093   5.17    +0.53   -0.37   -0.366    +0.086    -0.087    0.037       +0.012       -0.012       
0  5  Kepler-165 b  475.01   8.1808949  1.1189      0  0          0          2.704   +0.037   -0.042   4.50    +0.35   -0.47   0.344     +0.080    -0.190    0.019       +0.027       -0.010       
0  5  Kepler-165 c  475.02   15.312964  2.1202      2  -0.064102  119.44189  2.85    +0.10    -0.14    5.76    +0.48   -0.60   0.444     +0.058    -0.067    -0.036      +0.017       -0.033       
0  1  Kepler-166 d  481.02   1.5540039  1.8063      0  0          0          1.785   +0.016   -0.019   2.089   +0.232  -0.081  0.20      +0.17     -0.11     0.00157     +0.00057     -0.00060     
0  1  Kepler-166 b  481.01   7.6502435  1.22        1  -1         7.6502435  2.747   +0.066   -0.089   6.8     +2.2    -1.2    -0.53     +0.14     -0.15     -0.0065     +0.0021      -0.0017      
0  1  Kepler-166 c  481.03   34.259514  1.7707      1  -1         34.259514  4.96    +0.27    -0.30    10.28   +0.87   -0.58   0.35      +0.13     -0.12     0.0067      +0.0023      -0.0019      
0  2  Kepler-166 d  481.02   1.5540039  0.38409     0  0          0          1.796   +0.010   -0.012   2.006   +0.027  -0.019  0.077     +0.054    -0.041    -0.00020    +0.00046     -0.00043     
0  2  Kepler-166 b  481.01   7.6502435  0.63628     1  -1         7.6502435  2.586   +0.044   -0.044   4.57    +0.32   -0.17   0.15      +0.13     -0.22     0.00153     +0.00094     -0.00110     
0  2  Kepler-166 c  481.03   34.259514  0.69461     1  -1         34.259514  4.90    +0.15    -0.17    8.99    +0.37   -0.32   0.146     +0.089    -0.089    -0.00220    +0.00108     -0.00098     
0  3  Kepler-166 d  481.02   1.5540039  1.7005      0  0          0          1.766   +0.017   -0.015   2.216   +0.122  -0.095  0.318     +0.063    -0.062    -0.00187    +0.00058     -0.00050     
0  3  Kepler-166 b  481.01   7.6502435  1.2316      1  -1         7.6502435  2.741   +0.087   -0.096   4.80    +0.29   -0.19   -0.05     +0.21     -0.15     0.00165     +0.00098     -0.00096     
0  3  Kepler-166 c  481.03   34.259514  0.90678     1  -1         34.259514  5.02    +0.24    -0.21    9.11    +0.50   -0.43   -0.058    +0.096    -0.115    0.0005      +0.0011      -0.0013      
0  4  Kepler-166 d  481.02   1.5540039  1.9024      0  0          0          1.790   +0.016   -0.021   2.088   +0.174  -0.089  0.20      +0.13     -0.12     0.0011      +0.0016      -0.0013      
0  4  Kepler-166 b  481.01   7.6502435  1.4763      1  -1         7.6502435  2.53    +0.29    -0.15    4.77    +0.48   -0.42   -0.08     +0.35     -0.27     -0.0021     +0.0023      -0.0024      
0  4  Kepler-166 c  481.03   34.259514  0.57449     1  -1         34.259514  4.83    +0.34    -0.39    9.14    +0.60   -0.72   -0.00     +0.26     -0.26     0.0012      +0.0032      -0.0016      
0  5  Kepler-166 d  481.02   1.5540039  1.7126      0  0          0          1.758   +0.014   -0.013   2.51    +0.20   -0.17   0.445     +0.059    -0.062    0.00149     +0.00104     -0.00096     
0  5  Kepler-166 b  481.01   7.6502435  1.7228      1  -1         7.6502435  2.478   +0.094   -0.092   4.30    +0.20   -0.18   0.03      +0.13     -0.11     -0.0022     +0.0014      -0.0014      
0  5  Kepler-166 c  481.03   34.259514  0.68369     1  -1         34.259514  4.89    +0.23    -0.29    8.82    +0.45   -0.53   -0.050    +0.092    -0.106    0.0019      +0.0015      -0.0014      
0  1  Kepler-171 b  509.01   4.1669663  1.3762      0  0          0          2.670   +0.024   -0.024   6.59    +0.58   -0.71   0.576     +0.042    -0.069    -0.0040     +0.0018      -0.0021      
0  1  Kepler-171 c  509.02   11.463471  3.3022      2  0.37552    15.263559  2.32    +0.17    -0.23    6.2     +5.4    -1.9    -0.53     +0.18     -0.25     -0.0023     +0.0056      -0.0069      
0  1  Kepler-171 d  509.03   39.6034    4.6725      1  -1         39.6034    10.67   +1.09    -0.86    13.5    +3.2    -1.7    -0.36     +0.26     -0.19     0.0107      +0.0107      -0.0072      
0  2  Kepler-171 b  509.01   4.1669665  1.3515      0  0          0          2.661   +0.026   -0.025   5.81    +0.53   -0.43   0.506     +0.056    -0.061    -0.0110     +0.0045      -0.0044      
0  2  Kepler-171 c  509.02   11.463472  2.703       2  0.37552    15.26356   2.33    +0.22    -0.16    5.34    +2.35   -0.82   -0.452    +0.079    -0.147    0.0023      +0.0025      -0.0030      
0  2  Kepler-171 d  509.03   39.6034    4.6088      1  -1         39.6034    10.86   +0.69    -1.27    11.77   +0.82   -1.21   0.05      +0.16     -0.19     0.0114      +0.0052      -0.0053      
0  3  Kepler-171 b  509.01   4.1669663  0.65581     0  0          0          2.698   +0.020   -0.022   4.70    +0.25   -0.20   0.300     +0.066    -0.068    -0.0023     +0.0022      -0.0026      
0  3  Kepler-171 c  509.02   11.463472  2.3854      2  0.37552    15.263557  2.295   +0.098   -0.108   4.99    +0.57   -0.46   -0.424    +0.050    -0.055    0.0005      +0.0043      -0.0041      
0  3  Kepler-171 d  509.03   39.6034    2.2952      1  -1         39.6034    10.61   +0.67    -0.98    11.91   +0.74   -0.91   -0.01     +0.22     -0.23     0.0021      +0.0062      -0.0066      
0  4  Kepler-171 b  509.01   4.1669662  1.4213      0  0          0          2.699   +0.020   -0.022   4.45    +0.25   -0.15   0.208     +0.100    -0.085    -0.0004     +0.0040      -0.0053      
0  4  Kepler-171 c  509.02   11.463472  3.1113      2  0.37552    15.263557  1.90    +0.20    -0.18    3.36    +0.49   -0.37   0.139     +0.089    -0.096    0.0093      +0.0078      -0.0056      
0  4  Kepler-171 d  509.03   39.6034    10.3648     1  -1         39.6034    7.69    +0.84    -0.48    9.9     +2.1    -1.0    -0.28     +0.28     -0.22     -0.0151     +0.0048      -0.0061      
0  5  Kepler-171 b  509.01   4.1669664  2.0653      0  0          0          2.686   +0.022   -0.025   4.65    +0.24   -0.21   0.294     +0.070    -0.080    -0.0052     +0.0042      -0.0045      
0  5  Kepler-171 c  509.02   11.463472  3.0894      2  0.37552    15.263559  2.34    +0.10    -0.17    4.87    +0.72   -0.67   0.387     +0.089    -0.082    0.0039      +0.0075      -0.0082      
0  5  Kepler-171 d  509.03   39.6034    10.8276     1  -1         39.6034    9.90    +0.79    -0.91    11.52   +0.97   -1.14   0.22      +0.17     -0.18     -0.001      +0.013       -0.011       
0  1  Kepler-174 b  518.01   13.981779  1.2314      0  0          0          2.848   +0.020   -0.021   7.7     +2.2    -1.0    0.575     +0.105    -0.080    -0.0005     +0.0013      -0.0010      
0  1  Kepler-174 c  518.02   44.000398  3.3079      1  -1         44.000398  5.10    +0.22    -0.24    6.87    +0.50   -0.37   -0.11     +0.11     -0.12     0.0013      +0.0042      -0.0029      
0  1  Kepler-174 d  518.03   247.35491  3.2451      1  -1         247.35491  8.57    +0.50    -0.35    17.2    +1.4    -1.1    -0.04     +0.24     -0.25     0.00001     +0.00024     -0.00033     
0  2  Kepler-174 b  518.01   13.981779  0.93151     0  0          0          2.843   +0.021   -0.021   8.15    +0.54   -0.55   0.604     +0.030    -0.036    -0.0010     +0.0011      -0.0013      
0  2  Kepler-174 c  518.02   44.000397  2.7588      1  -1         44.000397  4.90    +0.14    -0.17    6.60    +0.34   -0.23   -0.00     +0.18     -0.16     0.0020      +0.0022      -0.0020      
0  2  Kepler-174 d  518.03   247.35491  4.6459      1  -1         247.35491  8.46    +0.20    -0.23    17.10   +1.24   -0.68   -0.01     +0.24     -0.31     -0.0011     +0.0012      -0.0012      
0  3  Kepler-174 b  518.01   13.981779  0.61854     0  0          0          2.852   +0.019   -0.020   6.85    +0.52   -0.55   0.507     +0.045    -0.058    -0.00108    +0.00213     -0.00086     
0  3  Kepler-174 c  518.02   44.000397  3.3259      1  -1         44.000397  5.32    +0.24    -0.21    7.58    +0.69   -0.51   0.25      +0.12     -0.25     0.0044      +0.0066      -0.0058      
0  3  Kepler-174 d  518.03   247.35491  2.2494      1  -1         247.35491  8.32    +0.28    -0.29    16.34   +1.10   -0.74   0.03      +0.19     -0.21     -0.00003    +0.00045     -0.00062     
0  4  Kepler-174 b  518.01   13.981779  1.407       0  0          0          2.840   +0.025   -0.022   5.70    +0.49   -0.32   0.364     +0.074    -0.064    -0.0065     +0.0086      -0.0038      
0  4  Kepler-174 c  518.02   44.000398  3.4725      1  -1         44.000398  5.38    +0.18    -0.20    7.27    +0.28   -0.23   -0.05     +0.16     -0.16     0.016       +0.013       -0.019       
0  4  Kepler-174 d  518.03   247.35491  3.6075      1  -1         247.35491  7.86    +0.35    -0.32    15.21   +0.84   -0.65   -0.05     +0.11     -0.11     -0.0036     +0.0045      -0.0029      
0  5  Kepler-174 b  518.01   13.981779  0.99163     0  0          0          2.838   +0.021   -0.022   6.41    +0.90   -0.48   0.465     +0.084    -0.061    -0.0030     +0.0020      -0.0021      
0  5  Kepler-174 c  518.02   44.000398  2.1849      1  -1         44.000398  5.36    +0.17    -0.26    7.16    +0.32   -0.36   0.04      +0.13     -0.13     0.0064      +0.0054      -0.0043      
0  5  Kepler-174 d  518.03   247.35491  4.1031      1  -1         247.35491  8.12    +0.32    -0.50    15.8    +2.4    -1.1    -0.06     +0.17     -0.24     -0.00084    +0.00084     -0.00120     
0  1  Kepler-175 b  519.01   11.903521  1.5337      0  0          0          4.167   +0.047   -0.047   7.23    +0.88   -0.63   0.437     +0.086    -0.090    -0.00045    +0.00075     -0.00130     
0  1  Kepler-175 c  519.02   34.035061  6.0066      2  0.42962    39.610511  7.54    +0.44    -0.43    11.42   +0.77   -0.63   -0.03     +0.19     -0.18     0.0019      +0.0040      -0.0034      
0  2  Kepler-175 b  519.01   11.903521  1.4668      0  0          0          4.170   +0.051   -0.050   6.98    +1.00   -0.64   0.40      +0.11     -0.11     -0.0009     +0.0011      -0.0013      
0  2  Kepler-175 c  519.02   34.03506   5.0865      2  0.42962    39.610512  7.65    +0.51    -0.51    12.0    +1.6    -1.0    0.00      +0.25     -0.29     0.0016      +0.0022      -0.0019      
0  3  Kepler-175 b  519.01   11.903521  0.96466     0  0          0          4.169   +0.046   -0.050   6.05    +0.74   -0.24   0.210     +0.165    -0.099    -0.0002     +0.0012      -0.0013      
0  3  Kepler-175 c  519.02   34.03506   6.5656      2  0.42962    39.610512  7.92    +0.56    -0.78    12.5    +1.3    -1.4    -0.12     +0.29     -0.20     0.0004      +0.0024      -0.0021      
0  4  Kepler-175 b  519.01   11.903521  1.4001      0  0          0          4.158   +0.044   -0.048   6.32    +0.50   -0.36   0.294     +0.092    -0.096    -0.0005     +0.0014      -0.0015      
0  4  Kepler-175 c  519.02   34.035061  5.3193      2  0.42962    39.610511  7.38    +0.60    -0.55    11.15   +1.12   -0.88   -0.03     +0.16     -0.18     0.0007      +0.0021      -0.0024      
0  5  Kepler-175 b  519.01   11.903521  0.94027     0  0          0          4.168   +0.049   -0.053   6.43    +0.72   -0.51   0.31      +0.12     -0.14     0.0001      +0.0011      -0.0016      
0  5  Kepler-175 c  519.02   34.03506   6.6715      2  0.42962    39.610512  6.86    +0.72    -0.69    10.6    +1.3    -1.2    0.08      +0.18     -0.20     -0.0002     +0.0029      -0.0026      
0  1  Kepler-179 b  534.02   2.7359     1.6637      0  0          0          1.986   +0.030   -0.053   2.45    +0.24   -0.17   0.30      +0.11     -0.11     -0.0030     +0.0033      -0.0062      
0  1  Kepler-179 c  534.01   6.4001571  0.062131    2  0.16966    18.861483  1.682   +0.061   -0.073   8.2     +1.4    -1.3    -0.811    +0.046    -0.034    0.0022      +0.0027      -0.0024      
0  2  Kepler-179 b  534.02   2.7359001  1.1085      0  0          0          2.006   +0.030   -0.044   2.47    +0.15   -0.14   0.292     +0.074    -0.089    0.0064      +0.0106      -0.0058      
0  2  Kepler-179 c  534.01   6.4001571  0.21595     2  0.16966    18.861484  1.638   +0.072   -0.104   9.0     +1.6    -1.1    0.833     +0.035    -0.033    -0.0031     +0.0027      -0.0031      
0  3  Kepler-179 b  534.02   2.7359001  1.3424      0  0          0          2.075   +0.029   -0.038   2.64    +0.22   -0.20   0.323     +0.084    -0.105    0.030       +0.016       -0.014       
0  3  Kepler-179 c  534.01   6.4001571  0.1206      2  0.16966    18.861485  1.654   +0.071   -0.089   9.0     +1.4    -1.2    0.832     +0.030    -0.034    -0.0040     +0.0020      -0.0023      
0  4  Kepler-179 b  534.02   2.7359001  1.1867      0  0          0          2.058   +0.034   -0.049   2.50    +0.15   -0.12   0.258     +0.080    -0.078    0.038       +0.018       -0.020       
0  4  Kepler-179 c  534.01   6.4001571  0.066251    2  0.16966    18.861485  1.641   +0.069   -0.077   8.77    +0.98   -0.84   0.830     +0.026    -0.027    -0.0054     +0.0028      -0.0028      
0  5  Kepler-179 b  534.02   2.7359     1.2111      0  0          0          2.008   +0.014   -0.028   2.282   +0.078  -0.039  0.132     +0.091    -0.061    0.0039      +0.0034      -0.0040      
0  5  Kepler-179 c  534.01   6.4001571  0.0394      2  0.16966    18.861483  1.56    +0.13    -0.33    9.3     +5.8    -2.1    -0.849    +0.065    -0.078    -0.00089    +0.00088     -0.00154     
0  1  Kepler-180 b  542.02   13.817336  3.7046      0  0          0          3.698   +0.081   -0.086   4.25    +0.27   -0.26   0.526     +0.042    -0.047    0.0017      +0.0023      -0.0022      
0  1  Kepler-180 c  542.01   41.885443  2.7805      1  -1         41.885443  5.79    +0.12    -0.12    8.66    +0.56   -0.34   -0.18     +0.14     -0.12     -0.0010     +0.0013      -0.0011      
0  2  Kepler-180 b  542.02   13.817336  3.9676      0  0          0          3.682   +0.083   -0.088   4.11    +0.26   -0.22   0.508     +0.045    -0.047    -0.0039     +0.0022      -0.0023      
0  2  Kepler-180 c  542.01   41.885443  3.8982      1  -1         41.885443  5.88    +0.12    -0.12    8.84    +0.70   -0.34   0.09      +0.21     -0.28     0.0022      +0.0011      -0.0012      
0  3  Kepler-180 b  542.02   13.817336  1.1745      0  0          0          3.669   +0.087   -0.086   4.28    +0.35   -0.28   0.535     +0.050    -0.049    -0.0029     +0.0021      -0.0019      
0  3  Kepler-180 c  542.01   41.885443  3.4237      1  -1         41.885443  5.88    +0.11    -0.11    9.19    +1.02   -0.62   0.08      +0.26     -0.42     0.00150     +0.00096     -0.00108     
0  4  Kepler-180 b  542.02   13.817336  5.0749      0  0          0          3.676   +0.081   -0.090   4.06    +0.41   -0.34   0.500     +0.064    -0.068    -0.0020     +0.0015      -0.0017      
0  4  Kepler-180 c  542.01   41.885443  3.3675      1  -1         41.885443  5.99    +0.23    -0.21    9.9     +1.3    -1.0    -0.03     +0.45     -0.34     0.00133     +0.00087     -0.00091     
0  5  Kepler-180 b  542.02   13.817336  3.7999      0  0          0          3.685   +0.090   -0.094   3.65    +0.51   -0.34   0.41      +0.10     -0.10     0.0004      +0.0017      -0.0020      
0  5  Kepler-180 c  542.01   41.885443  3.501       1  -1         41.885443  6.05    +0.18    -0.18    9.57    +1.32   -0.70   0.00      +0.40     -0.33     -0.0003     +0.0014      -0.0013      
0  1  Kepler-183 b  551.02   5.6879867  1.3919      0  0          0          2.150   +0.052   -0.052   5.94    +0.67   -0.60   0.727     +0.031    -0.035    0.0011      +0.0030      -0.0032      
0  1  Kepler-183 c  551.01   11.63703   1.2817      2  0.022948   253.55122  3.323   +0.077   -0.084   6.19    +0.84   -0.74   -0.528    +0.096    -0.077    -0.0008     +0.0032      -0.0031      
0  2  Kepler-183 b  551.02   5.6879868  1.3124      0  0          0          2.159   +0.056   -0.054   5.78    +0.68   -0.68   0.717     +0.034    -0.045    0.0026      +0.0042      -0.0039      
0  2  Kepler-183 c  551.01   11.63703   1.8411      2  0.022948   253.55123  3.37    +0.11    -0.12    5.72    +0.81   -0.73   0.46      +0.10     -0.15     -0.0024     +0.0035      -0.0049      
0  3  Kepler-183 b  551.02   5.6879867  1.3236      0  0          0          2.134   +0.048   -0.047   6.10    +0.62   -0.65   0.736     +0.027    -0.034    -0.0016     +0.0032      -0.0029      
0  3  Kepler-183 c  551.01   11.63703   1.7358      2  0.022948   253.55123  3.352   +0.103   -0.093   5.94    +0.84   -0.76   0.497     +0.091    -0.140    0.0014      +0.0028      -0.0032      
0  4  Kepler-183 b  551.02   5.6879867  1.599       0  0          0          2.150   +0.049   -0.049   6.25    +0.70   -0.81   0.741     +0.029    -0.043    0.0006      +0.0036      -0.0033      
0  4  Kepler-183 c  551.01   11.63703   1.6033      2  0.022948   253.55121  3.35    +0.11    -0.10    6.18    +0.88   -0.93   0.518     +0.088    -0.348    -0.0004     +0.0026      -0.0027      
0  5  Kepler-183 b  551.02   5.6879867  1.8634      0  0          0          2.146   +0.047   -0.048   5.33    +0.56   -0.45   0.694     +0.034    -0.035    0.0003      +0.0048      -0.0048      
0  5  Kepler-183 c  551.01   11.63703   1.7417      2  0.022948   253.55121  3.43    +0.10    -0.11    5.05    +0.63   -0.41   -0.09     +0.50     -0.31     -0.0002     +0.0041      -0.0045      
0  1  Kepler-190 b  579.01   2.0199971  0.99647     0  0          0          1.784   +0.019   -0.024   1.782   +0.044  -0.027  0.118     +0.081    -0.063    -0.0227     +0.0092      -0.0110      
0  1  Kepler-190 c  579.02   3.7630416  1.0309      2  -0.068553  27.446326  1.484   +0.038   -0.043   3.09    +0.41   -0.31   -0.687    +0.039    -0.043    0.0210      +0.0074      -0.0070      
0  2  Kepler-190 b  579.01   2.0199972  0.32451     0  0          0          1.790   +0.021   -0.025   2.28    +0.20   -0.17   0.451     +0.063    -0.069    -0.0064     +0.0023      -0.0028      
0  2  Kepler-190 c  579.02   3.7630416  1.5086      2  -0.068553  27.446319  1.344   +0.099   -0.149   6.3     +1.9    -1.3    -0.864    +0.047    -0.043    0.0137      +0.0046      -0.0041      
0  3  Kepler-190 b  579.01   2.019997   1.188       0  0          0          1.759   +0.025   -0.025   1.848   +0.063  -0.051  0.242     +0.054    -0.056    -0.026      +0.011       -0.012       
0  3  Kepler-190 c  579.02   3.7630416  1.1836      2  -0.068553  27.446351  1.480   +0.046   -0.071   3.71    +0.72   -0.45   -0.744    +0.047    -0.055    0.0212      +0.0061      -0.0069      
0  4  Kepler-190 b  579.01   2.019997   1.1003      0  0          0          1.810   +0.019   -0.026   1.869   +0.075  -0.065  0.202     +0.070    -0.085    0.0117      +0.0069      -0.0051      
0  4  Kepler-190 c  579.02   3.7630415  1.055       2  -0.068553  27.446344  1.474   +0.045   -0.050   3.61    +0.53   -0.42   0.738     +0.041    -0.044    -0.0202     +0.0063      -0.0062      
0  5  Kepler-190 b  579.01   2.019997   1.4246      0  0          0          1.771   +0.022   -0.026   1.817   +0.056  -0.043  0.196     +0.066    -0.065    -0.036      +0.015       -0.019       
0  5  Kepler-190 c  579.02   3.7630415  1.1503      2  -0.068553  27.446344  1.467   +0.042   -0.045   3.04    +0.36   -0.30   -0.688    +0.042    -0.040    0.0252      +0.0096      -0.0091      
0  1  Kepler-194 b  597.02   2.0922711  0.0006366   0  0          0          2.414   +0.044   -0.044   2.019   +0.134  -0.085  0.222     +0.098    -0.090    0.00001     +0.00010     -0.00010     
0  1  Kepler-194 c  597.01   17.307955  2.2435      1  -1         17.307955  4.93    +0.31    -0.26    6.71    +0.49   -0.37   0.03      +0.14     -0.14     -0.00001    +0.00077     -0.00076     
0  1  Kepler-194 d  597.03   52.814805  5.36        1  -1         52.814805  7.06    +0.48    -0.40    8.97    +0.70   -0.53   -0.02     +0.17     -0.17     -0.00000    +0.00094     -0.00085     
0  2  Kepler-194 b  597.02   2.0922711  0.0005105   0  0          0          2.409   +0.047   -0.045   1.992   +0.088  -0.064  0.199     +0.077    -0.073    0.00001     +0.00015     -0.00015     
0  2  Kepler-194 c  597.01   17.307955  2.9262      1  -1         17.307955  4.68    +0.23    -0.19    6.36    +0.36   -0.26   0.00      +0.12     -0.12     -0.0001     +0.0015      -0.0014      
0  2  Kepler-194 d  597.03   52.814805  5.4354      1  -1         52.814805  6.68    +0.29    -0.25    8.45    +0.49   -0.36   0.03      +0.15     -0.15     0.0002      +0.0021      -0.0020      
0  3  Kepler-194 b  597.02   2.0922712  0.00044562  0  0          0          2.414   +0.056   -0.053   1.976   +0.099  -0.067  0.174     +0.092    -0.078    -0.00016    +0.00022     -0.00023     
0  3  Kepler-194 c  597.01   17.307955  2.9361      1  -1         17.307955  4.88    +0.25    -0.28    6.74    +0.49   -0.44   0.14      +0.11     -0.12     0.0006      +0.0015      -0.0016      
0  3  Kepler-194 d  597.03   52.814805  5.2348      1  -1         52.814805  6.84    +0.37    -0.30    8.62    +0.56   -0.37   -0.03     +0.14     -0.14     -0.0004     +0.0018      -0.0018      
0  4  Kepler-194 b  597.02   2.0922711  0.00062817  0  0          0          2.408   +0.050   -0.056   1.983   +0.099  -0.072  0.179     +0.092    -0.080    0.00008     +0.00025     -0.00026     
0  4  Kepler-194 c  597.01   17.307955  2.706       1  -1         17.307955  4.70    +0.23    -0.25    6.42    +0.34   -0.34   -0.03     +0.12     -0.11     0.0001      +0.0019      -0.0022      
0  4  Kepler-194 d  597.03   52.814805  4.8124      1  -1         52.814805  6.77    +0.27    -0.26    8.59    +0.44   -0.32   -0.03     +0.15     -0.15     -0.0003     +0.0026      -0.0024      
0  5  Kepler-194 b  597.02   2.0922711  0.00080033  0  0          0          2.402   +0.047   -0.056   2.016   +0.110  -0.087  0.223     +0.090    -0.088    -0.00011    +0.00035     -0.00041     
0  5  Kepler-194 c  597.01   17.307955  2.408       1  -1         17.307955  4.57    +0.23    -0.26    6.27    +0.39   -0.36   -0.03     +0.14     -0.13     0.0011      +0.0024      -0.0022      
0  5  Kepler-194 d  597.03   52.814805  4.9801      1  -1         52.814805  6.65    +0.29    -0.25    8.42    +0.46   -0.34   -0.07     +0.12     -0.12     -0.0012     +0.0024      -0.0026      
0  1  Kepler-51 b   620.01   45.155356  5.083       0  0          0          5.4231  +0.0079  -0.0082  23.500  +0.071  -0.066  0.071     +0.015    -0.015    0.00992     +0.00061     -0.00058     
0  1  Kepler-51 c   620.03   85.3162    10.2294     2  -0.055304  771.34324  2.533   +0.059   -0.063   68.3    +6.5    -5.3    0.9194    +0.0042   -0.0042   -0.00019    +0.00088     -0.00089     
0  1  Kepler-51 d   620.02   130.17803  13.7441     3  0.01722    2519.8868  7.103   +0.020   -0.020   43.56   +0.13   -0.14   0.1800    +0.0090   -0.0093   -0.01599    +0.00073     -0.00078     
0  2  Kepler-51 b   620.01   45.155356  4.8133      0  0          0          5.3992  +0.0091  -0.0091  23.443  +0.075  -0.062  0.095     +0.016    -0.014    -0.0097     +0.0013      -0.0011      
0  2  Kepler-51 c   620.03   85.3162    10.3125     2  -0.055304  771.34322  2.13    +0.12    -0.11    101.2   +-0.2   -9.8    -0.9433   +0.0071   -0.0062   0.00055     +0.00076     -0.00079     
0  2  Kepler-51 d   620.02   130.17803  13.8512     3  0.01722    2519.8862  7.080   +0.016   -0.016   42.77   +0.13   -0.12   -0.136    +0.015    -0.014    0.00782     +0.00093     -0.00100     
0  3  Kepler-51 b   620.01   45.155356  5.1106      0  0          0          5.3846  +0.0099  -0.0101  24.30   +0.19   -0.19   0.204     +0.018    -0.019    -0.00833    +0.00050     -0.00049     
0  3  Kepler-51 c   620.03   85.3162    12.7087     2  -0.055304  771.34329  2.449   +0.091   -0.085   83      +19     -11     -0.9252   +0.0069   -0.0058   0.00030     +0.00060     -0.00059     
0  3  Kepler-51 d   620.02   130.17803  13.7831     3  0.01722    2519.8868  7.092   +0.026   -0.031   44.15   +0.41   -0.48   -0.213    +0.019    -0.016    0.01479     +0.00098     -0.00120     
0  4  Kepler-51 b   620.01   45.155356  5.1371      0  0          0          5.4361  +0.0098  -0.0098  25.77   +0.35   -0.45   0.286     +0.019    -0.026    0.00781     +0.00058     -0.00052     
0  4  Kepler-51 c   620.03   85.3162    10.8403     2  -0.055304  771.34335  2.60    +0.11    -0.12    74      +20     -11     0.9143    +0.0082   -0.0079   -0.00040    +0.00059     -0.00059     
0  4  Kepler-51 d   620.02   130.17803  13.8742     3  0.01722    2519.8868  7.315   +0.057   -0.064   45.50   +0.53   -0.68   -0.200    +0.025    -0.020    -0.01040    +0.00056     -0.00064     
0  5  Kepler-51 b   620.01   45.155356  5.1052      0  0          0          5.3898  +0.0093  -0.0097  24.67   +0.22   -0.19   0.231     +0.016    -0.015    -0.00928    +0.00097     -0.00081     
0  5  Kepler-51 c   620.03   85.3162    10.8814     2  -0.055304  771.3433   2.15    +0.17    -0.18    102     +-3     -13     0.9419    +0.0095   -0.0105   -0.00197    +0.00072     -0.00070     
0  5  Kepler-51 d   620.02   130.17803  13.7914     3  0.01722    2519.887   7.243   +0.051   -0.055   44.09   +0.49   -0.40   -0.160    +0.024    -0.025    0.00644     +0.00087     -0.00100     
0  1  Kepler-198 d  624.03   1.311843   0.00034418  0  0          0          1.756   +0.019   -0.019   1.680   +0.056  -0.074  0.321     +0.042    -0.067    0.000023    +0.000076    -0.000077    
0  1  Kepler-198 b  624.01   17.790017  1.5827      1  -1         17.790017  4.25    +0.14    -0.31    7.39    +0.35   -0.66   0.252     +0.042    -0.052    -0.0116     +0.0037      -0.0042      
0  1  Kepler-198 c  624.02   49.567409  1.4267      2  0.39312    63.042924  3.22    +0.16    -0.19    22.8    +3.7    -3.2    -0.874    +0.028    -0.023    0.0056      +0.0021      -0.0019      
0  2  Kepler-198 d  624.03   1.311843   0.00024276  0  0          0          1.755   +0.017   -0.018   1.547   +0.079  -0.050  0.189     +0.094    -0.091    0.00008     +0.00014     -0.00019     
0  2  Kepler-198 b  624.01   17.790017  0.4026      1  -1         17.790017  4.11    +0.13    -0.23    6.91    +0.26   -0.48   0.171     +0.057    -0.076    0.00042     +0.00143     -0.00099     
0  2  Kepler-198 c  624.02   49.567409  3.0716      2  0.39312    63.042925  3.518   +0.076   -0.088   8.26    +1.21   -0.88   0.586     +0.057    -0.051    -0.0016     +0.0021      -0.0023      
0  3  Kepler-198 d  624.03   1.311843   0.00048951  0  0          0          1.756   +0.016   -0.017   1.616   +0.054  -0.052  0.263     +0.051    -0.059    -0.000074   +0.000068    -0.000064    
0  3  Kepler-198 b  624.01   17.790017  1.4912      1  -1         17.790017  4.35    +0.18    -0.26    7.17    +0.34   -0.45   -0.125    +0.060    -0.064    -0.0022     +0.0028      -0.0024      
0  3  Kepler-198 c  624.02   49.567408  2.0125      2  0.39312    63.042925  3.02    +0.44    -0.53    26.2    +12.8   -9.4    -0.898    +0.081    -0.044    0.0028      +0.0026      -0.0033      
0  4  Kepler-198 d  624.03   1.3118429  0.00066691  0  0          0          1.758   +0.019   -0.017   1.67    +0.12   -0.12   0.315     +0.080    -0.138    0.00032     +0.00019     -0.00023     
0  4  Kepler-198 b  624.01   17.790017  1.1546      1  -1         17.790017  4.17    +0.17    -0.34    7.24    +0.29   -0.35   0.265     +0.075    -0.110    -0.0071     +0.0045      -0.0046      
0  4  Kepler-198 c  624.02   49.567408  2.1108      2  0.39312    63.042925  3.521   +0.078   -0.083   11.9    +1.5    -1.1    -0.723    +0.038    -0.035    0.0069      +0.0022      -0.0033      
0  1  Kepler-207 b  665.02   1.6118905  0.1954      0  0          0          3.089   +0.033   -0.039   2.040   +0.077  -0.078  0.405     +0.038    -0.046    -0.0003     +0.0040      -0.0054      
0  1  Kepler-207 c  665.03   3.0715528  0.54224     2  -0.04722   32.523608  3.989   +0.087   -0.077   2.130   +0.099  -0.045  -0.01     +0.14     -0.17     -0.0055     +0.0427      -0.0092      
0  1  Kepler-207 d  665.01   5.8680663  0.86676     2  -0.044772  65.532726  3.922   +0.032   -0.036   6.06    +0.91   -0.98   0.40      +0.16     -0.93     0.0030      +0.0031      -0.0080      
0  2  Kepler-207 b  665.02   1.6118905  0.1329      0  0          0          3.066   +0.038   -0.034   2.26    +0.18   -0.24   0.480     +0.055    -0.104    -0.0018     +0.0061      -0.0034      
0  2  Kepler-207 c  665.03   3.0715528  4.1517      2  -0.04722   32.523588  4.042   +0.082   -0.104   2.171   +0.051  -0.052  0.005     +0.099    -0.107    -0.013      +0.015       -0.013       
0  2  Kepler-207 d  665.01   5.8680663  0.80921     2  -0.044772  65.532716  3.931   +0.046   -0.061   8.45    +0.77   -1.73   0.661     +0.033    -1.222    0.0023      +0.0023      -0.0054      
0  3  Kepler-207 b  665.02   1.6118905  0.18206     0  0          0          3.078   +0.024   -0.029   2.52    +0.11   -0.11   0.555     +0.025    -0.027    0.0005      +0.0028      -0.0030      
0  3  Kepler-207 c  665.03   3.0715528  1.1639      2  -0.04722   32.523611  3.880   +0.079   -0.090   2.059   +0.072  -0.054  0.06      +0.13     -0.14     -0.0047     +0.0035      -0.0049      
0  3  Kepler-207 d  665.01   5.8680663  0.41011     2  -0.044772  65.532705  3.992   +0.035   -0.039   7.93    +0.50   -0.44   0.639     +0.027    -0.027    0.0060      +0.0023      -0.0022      
0  4  Kepler-207 b  665.02   1.6118905  0.25868     0  0          0          3.096   +0.035   -0.034   2.12    +0.13   -0.12   0.430     +0.050    -0.055    0.0031      +0.0034      -0.0035      
0  4  Kepler-207 c  665.03   3.0715528  0.36086     2  -0.04722   32.523605  4.043   +0.059   -0.061   2.156   +0.060  -0.047  -0.107    +0.075    -0.073    -0.0128     +0.0066      -0.0092      
0  4  Kepler-207 d  665.01   5.8680663  0.70935     2  -0.044772  65.532705  3.963   +0.080   -0.073   6.37    +0.29   -0.26   0.527     +0.031    -0.030    0.0073      +0.0029      -0.0029      
0  5  Kepler-207 b  665.02   1.6118905  0.067999    0  0          0          3.091   +0.020   -0.025   2.143   +0.086  -0.094  0.448     +0.032    -0.040    0.0004      +0.0025      -0.0028      
0  5  Kepler-207 c  665.03   3.0715528  1.292       2  -0.04722   32.523609  4.022   +0.084   -0.095   2.148   +0.064  -0.055  0.02      +0.17     -0.13     -0.0088     +0.0064      -0.0068      
0  5  Kepler-207 d  665.01   5.8680663  0.54942     2  -0.044772  65.532701  3.936   +0.040   -0.039   7.41    +0.69   -1.01   0.607     +0.042    -0.083    0.0065      +0.0024      -0.0026      
0  1  Kepler-211 b  678.02   4.1385282  0.0020689   0  0          0          2.196   +0.025   -0.025   2.00    +0.35   -0.11   0.24      +0.19     -0.13     -0.0003     +0.0015      -0.0013      
0  1  Kepler-211 c  678.01   6.0404621  2.4859      3  -0.026955  74.698448  1.977   +0.040   -0.051   3.19    +0.41   -0.21   0.661     +0.048    -0.034    0.0065      +0.0072      -0.0097      
0  2  Kepler-211 b  678.02   4.1385282  0.0058937   0  0          0          2.187   +0.025   -0.022   2.32    +0.18   -0.15   0.416     +0.060    -0.062    0.00076     +0.00264     -0.00072     
0  2  Kepler-211 c  678.01   6.0404622  2.6118      3  -0.026955  74.698535  1.974   +0.035   -0.034   3.32    +0.24   -0.19   -0.680    +0.024    -0.025    -0.0069     +0.0052      -0.0057      
0  3  Kepler-211 b  678.02   4.1385283  0.014821    0  0          0          2.194   +0.023   -0.019   1.936   +0.099  -0.049  0.166     +0.096    -0.073    -0.00074    +0.00067     -0.00230     
0  3  Kepler-211 c  678.01   6.0404622  2.8173      3  -0.026955  74.698496  2.010   +0.048   -0.055   3.64    +0.27   -0.24   0.713     +0.028    -0.029    0.0105      +0.0062      -0.0070      
0  4  Kepler-211 b  678.02   4.1385283  0.013209    0  0          0          2.201   +0.026   -0.019   1.953   +0.104  -0.053  0.181     +0.087    -0.067    0.0013      +0.0067      -0.0012      
0  4  Kepler-211 c  678.01   6.0404622  2.8271      3  -0.026955  74.698469  1.998   +0.044   -0.047   3.43    +0.28   -0.24   -0.693    +0.031    -0.031    -0.0092     +0.0061      -0.0065      
0  5  Kepler-211 b  678.02   4.1385282  2.0756      0  0          0          2.180   +0.026   -0.056   1.912   +0.148  -0.038  0.118     +0.214    -0.090    -0.079      +0.084       -0.116       
0  5  Kepler-211 c  678.01   6.0404622  0.015384    3  -0.026955  74.698503  1.930   +0.060   -0.081   2.80    +0.55   -0.35   -0.622    +0.045    -0.068    0.0020      +0.0047      -0.0027      
0  1  Kepler-214 b  693.02   15.660577  8.4085      0  0          0          7.137   +0.054   -0.054   7.670   +0.105  -0.080  0.061     +0.039    -0.031    0.0498      +0.0072      -0.0079      
0  1  Kepler-214 c  693.01   28.779645  0.10118     2  -0.081144  177.33787  9.87    +0.20    -0.24    12.16   +0.87   -0.69   -0.528    +0.043    -0.049    -0.0019     +0.0011      -0.0017      
0  2  Kepler-214 b  693.02   15.660577  9.6546      0  0          0          7.017   +0.058   -0.060   8.31    +0.62   -0.53   0.299     +0.088    -0.111    0.0022      +0.0071      -0.0076      
0  2  Kepler-214 c  693.01   28.779645  9.1255      2  -0.081144  177.33787  8.78    +0.59    -0.59    21.3    +2.8    -2.4    -0.789    +0.046    -0.040    -0.0012     +0.0024      -0.0061      
0  3  Kepler-214 b  693.02   15.660577  10.1917     0  0          0          6.993   +0.061   -0.063   8.64    +0.79   -0.60   0.352     +0.084    -0.093    -0.0031     +0.0055      -0.0063      
0  3  Kepler-214 c  693.01   28.779645  0.13369     2  -0.081144  177.33787  8.27    +0.87    -0.94    24.1    +5.6    -4.6    0.827     +0.051    -0.069    0.00054     +0.00420     -0.00095     
0  4  Kepler-214 b  693.02   15.660577  8.3109      0  0          0          7.123   +0.053   -0.055   7.74    +0.15   -0.12   0.105     +0.050    -0.048    0.0395      +0.0080      -0.0077      
0  4  Kepler-214 c  693.01   28.779645  3.0848      2  -0.081144  177.33788  10.12   +0.23    -0.28    13.2    +1.4    -1.1    -0.549    +0.063    -0.066    -0.0114     +0.0031      -0.0033      
0  5  Kepler-214 b  693.02   15.660577  7.8619      0  0          0          7.102   +0.051   -0.056   7.627   +0.105  -0.081  0.069     +0.042    -0.035    0.0428      +0.0071      -0.0085      
0  5  Kepler-214 c  693.01   28.779645  0.052688    2  -0.081143  177.33791  10.04   +0.21    -0.22    12.72   +0.97   -0.82   -0.545    +0.047    -0.047    -0.0081     +0.0057      -0.0074      
0  1  Kepler-216 b  708.02   7.6936363  0.65739     0  0          0          4.988   +0.040   -0.048   5.08    +0.29   -0.23   0.264     +0.079    -0.083    -0.00023    +0.00107     -0.00093     
0  1  Kepler-216 c  708.01   17.406652  0.88126     2  0.13124    66.317619  6.74    +0.19    -0.16    9.17    +0.60   -0.30   0.08      +0.18     -0.16     0.0003      +0.0013      -0.0012      
0  2  Kepler-216 b  708.02   7.6936363  0.92781     0  0          0          4.990   +0.039   -0.048   4.98    +0.28   -0.19   0.224     +0.089    -0.088    -0.0000     +0.0023      -0.0023      
0  2  Kepler-216 c  708.01   17.406652  1.4783      2  0.13124    66.31762   6.86    +0.41    -0.25    9.37    +0.86   -0.42   0.01      +0.20     -0.19     0.0000      +0.0026      -0.0024      
0  3  Kepler-216 b  708.02   7.6936363  1.059       0  0          0          4.989   +0.038   -0.045   5.09    +0.44   -0.28   0.27      +0.11     -0.11     0.0004      +0.0024      -0.0020      
0  3  Kepler-216 c  708.01   17.406652  0.97204     2  0.13124    66.31762   6.72    +0.33    -0.27    9.28    +0.83   -0.55   -0.07     +0.23     -0.21     -0.0004     +0.0021      -0.0026      
0  4  Kepler-216 b  708.02   7.6936363  0.98575     0  0          0          4.998   +0.028   -0.044   4.794   +0.241  -0.085  0.129     +0.122    -0.085    -0.0006     +0.0031      -0.0034      
0  4  Kepler-216 c  708.01   17.406652  1.0657      2  0.13124    66.317621  7.14    +0.26    -0.32    9.64    +0.32   -0.43   0.01      +0.14     -0.14     0.0007      +0.0038      -0.0036      
0  5  Kepler-216 b  708.02   7.6936363  0.40913     0  0          0          4.987   +0.036   -0.045   4.92    +0.24   -0.16   0.204     +0.086    -0.081    -0.0025     +0.0034      -0.0033      
0  5  Kepler-216 c  708.01   17.406652  1.1843      2  0.13124    66.317619  6.99    +0.27    -0.23    9.66    +0.86   -0.52   0.16      +0.14     -0.21     0.0027      +0.0034      -0.0038      
0  1  Kepler-217 d  710.03   3.8868886  2.0739      0  0          0          3.826   +0.084   -0.099   2.022   +0.074  -0.074  0.422     +0.042    -0.044    -0.0050     +0.0022      -0.0026      
0  1  Kepler-217 b  710.01   5.3749329  13.1054     4  0.037128   36.192238  3.686   +0.055   -0.058   3.67    +0.11   -0.13   -0.520    +0.024    -0.020    0.0023      +0.0049      -0.0049      
0  1  Kepler-217 c  710.02   8.5860097  1.0619      3  0.064945   44.068292  3.064   +0.089   -0.091   5.54    +0.30   -0.32   0.815     +0.015    -0.017    0.00222     +0.00093     -0.00090     
0  2  Kepler-217 d  710.03   3.8868886  1.0918      0  0          0          3.768   +0.095   -0.110   1.795   +0.102  -0.098  0.309     +0.078    -0.091    -0.0003     +0.0013      -0.0015      
0  2  Kepler-217 b  710.01   5.374933   13.684      4  0.037128   36.192238  3.648   +0.047   -0.049   3.27    +0.18   -0.19   -0.449    +0.057    -0.045    0.0055      +0.0046      -0.0061      
0  2  Kepler-217 c  710.02   8.5860097  1.4264      3  0.064945   44.0683    3.02    +0.10    -0.11    6.16    +0.45   -0.47   -0.837    +0.019    -0.016    -0.0024     +0.0031      -0.0021      
0  3  Kepler-217 d  710.03   3.8868887  0.81171     0  0          0          3.781   +0.099   -0.099   1.692   +0.087  -0.065  0.230     +0.095    -0.090    -0.0005     +0.0016      -0.0021      
0  3  Kepler-217 b  710.01   5.3749329  14.4944     4  0.037128   36.192254  3.746   +0.042   -0.050   3.27    +0.17   -0.15   -0.427    +0.047    -0.045    -0.0008     +0.0047      -0.0045      
0  3  Kepler-217 c  710.02   8.5860097  0.85568     3  0.064945   44.068292  3.05    +0.10    -0.11    5.23    +0.49   -0.41   -0.809    +0.023    -0.023    0.0003      +0.0017      -0.0015      
0  4  Kepler-217 d  710.03   3.8868887  6.4817      0  0          0          3.740   +0.100   -0.110   2.112   +0.100  -0.086  0.476     +0.046    -0.046    0.0002      +0.0045      -0.0047      
0  4  Kepler-217 b  710.01   5.3749329  13.631      4  0.037128   36.192262  3.786   +0.052   -0.055   3.91    +0.12   -0.10   0.547     +0.021    -0.020    0.0073      +0.0065      -0.0060      
0  4  Kepler-217 c  710.02   8.5860097  2.7869      3  0.064945   44.068292  2.51    +0.14    -0.14    8.97    +0.62   -0.55   0.909     +0.010    -0.011    -0.0056     +0.0038      -0.0034      
0  5  Kepler-217 d  710.03   3.8868886  2.4723      0  0          0          3.798   +0.061   -0.085   1.659   +0.050  -0.040  0.166     +0.082    -0.073    -0.0011     +0.0028      -0.0030      
0  5  Kepler-217 b  710.01   5.3749329  13.9343     4  0.037128   36.192247  3.723   +0.047   -0.049   3.21    +0.10   -0.11   0.414     +0.032    -0.037    0.0015      +0.0065      -0.0060      
0  5  Kepler-217 c  710.02   8.5860097  2.1956      3  0.064945   44.068292  3.055   +0.097   -0.101   5.16    +0.30   -0.27   0.804     +0.017    -0.018    0.0014      +0.0033      -0.0031      
0  1  Kepler-219 b  718.01   4.5854669  0.020426    0  0          0          3.190   +0.018   -0.018   3.97    +0.11   -0.10   0.351     +0.031    -0.031    0.00005     +0.00055     -0.00039     
0  1  Kepler-219 c  718.02   22.714433  3.6841      1  -1         22.714433  5.55    +0.12    -0.12    7.23    +0.18   -0.17   -0.096    +0.068    -0.063    0.0018      +0.0044      -0.0033      
0  1  Kepler-219 d  718.03   47.903427  2.0869      2  0.054471   439.7142   5.29    +0.15    -0.15    12.6    +1.3    -1.2    0.735     +0.032    -0.037    -0.0031     +0.0051      -0.0050      
0  2  Kepler-219 b  718.01   4.585467   0.023343    0  0          0          3.195   +0.019   -0.020   4.08    +0.13   -0.16   0.376     +0.033    -0.044    0.00082     +0.00040     -0.00038     
0  2  Kepler-219 c  718.02   22.714434  3.7171      1  -1         22.714434  5.56    +0.15    -0.14    7.20    +0.22   -0.18   0.053     +0.080    -0.087    -0.0122     +0.0031      -0.0036      
0  2  Kepler-219 d  718.03   47.903427  8.5116      2  0.054471   439.71423  5.04    +0.18    -0.21    16.2    +2.2    -1.9    -0.808    +0.036    -0.031    0.0119      +0.0033      -0.0033      
0  3  Kepler-219 b  718.01   4.5854669  0.020062    0  0          0          3.194   +0.019   -0.019   3.524   +0.061  -0.052  0.148     +0.044    -0.047    0.00081     +0.00026     -0.00026     
0  3  Kepler-219 c  718.02   22.714434  3.5832      1  -1         22.714434  6.11    +0.11    -0.11    8.16    +0.21   -0.17   0.186     +0.064    -0.067    -0.0185     +0.0070      -0.0089      
0  3  Kepler-219 d  718.03   47.903427  7.0816      2  0.054471   439.71423  4.89    +0.22    -0.21    19.4    +2.1    -2.0    -0.847    +0.025    -0.021    0.0121      +0.0035      -0.0036      
0  4  Kepler-219 b  718.01   4.585467   0.0083963   0  0          0          3.192   +0.019   -0.020   3.638   +0.115  -0.092  0.218     +0.057    -0.056    0.00032     +0.00047     -0.00048     
0  4  Kepler-219 c  718.02   22.714434  4.0507      1  -1         22.714434  5.78    +0.17    -0.19    7.88    +0.37   -0.39   -0.220    +0.066    -0.060    0.0058      +0.0041      -0.0042      
0  4  Kepler-219 d  718.03   47.903427  3.9183      2  0.054471   439.71421  5.52    +0.11    -0.13    9.51    +0.71   -0.56   -0.616    +0.035    -0.038    -0.0059     +0.0032      -0.0028      
0  5  Kepler-219 b  718.01   4.5854669  1.796       0  0          0          3.210   +0.023   -0.027   4.07    +0.17   -0.16   0.370     +0.041    -0.045    -0.0009     +0.0015      -0.0017      
0  5  Kepler-219 c  718.02   22.714434  4.1367      1  -1         22.714434  5.31    +0.33    -0.25    7.16    +0.49   -0.43   -0.164    +0.073    -0.067    0.0108      +0.0032      -0.0031      
0  5  Kepler-219 d  718.03   47.903427  6.4333      2  0.054471   439.71422  5.45    +0.15    -0.13    9.32    +0.58   -0.84   0.610     +0.031    -0.047    -0.0195     +0.0064      -0.0069      
0  1  Kepler-29 b   738.01   10.339241  32.9198     0  0          0          2.850   +0.022   -0.023   9.58    +0.29   -0.24   0.619     +0.014    -0.012    0.01027     +0.00090     -0.00101     
0  1  Kepler-29 c   738.02   13.286901  47.2606     5  0.028075   94.651105  3.259   +0.045   -0.044   11.61   +0.43   -0.33   -0.679    +0.014    -0.016    -0.01317    +0.00105     -0.00099     
0  2  Kepler-29 b   738.01   10.339241  36.1456     0  0          0          2.718   +0.022   -0.019   9.06    +0.92   -0.83   0.610     +0.041    -0.051    0.0145      +0.0014      -0.0013      
0  2  Kepler-29 c   738.02   13.2869    48.2667     5  0.028075   94.651304  3.255   +0.045   -0.042   8.27    +0.79   -0.82   -0.513    +0.057    -0.054    -0.0157     +0.0015      -0.0020      
0  3  Kepler-29 b   738.01   10.339241  32.7546     0  0          0          2.842   +0.020   -0.021   10.01   +0.42   -0.44   0.639     +0.017    -0.019    0.00837     +0.00017     -0.00017     
0  3  Kepler-29 c   738.02   13.2869    46.3209     5  0.028075   94.651241  3.219   +0.043   -0.041   12.12   +0.63   -0.70   -0.702    +0.022    -0.018    -0.01083    +0.00032     -0.00036     
0  4  Kepler-29 b   738.01   10.339241  32.4394     0  0          0          2.853   +0.015   -0.016   8.38    +0.28   -0.22   0.555     +0.018    -0.015    0.00983     +0.00044     -0.00031     
0  4  Kepler-29 c   738.02   13.2869    46.4334     5  0.028075   94.651257  3.190   +0.041   -0.048   8.79    +0.33   -0.27   -0.562    +0.019    -0.019    -0.01298    +0.00050     -0.00051     
0  5  Kepler-29 b   738.01   10.339241  33.4612     0  0          0          2.844   +0.019   -0.022   9.61    +0.28   -0.22   0.622     +0.013    -0.011    0.00902     +0.00094     -0.00103     
0  5  Kepler-29 c   738.02   13.286899  48.8885     5  0.028075   94.651378  3.248   +0.050   -0.042   11.78   +0.38   -0.31   -0.687    +0.013    -0.013    -0.0116     +0.0012      -0.0013      
0  1  Kepler-226 b  749.02   3.9410522  2.7732      0  0          0          2.502   +0.056   -0.067   2.82    +0.12   -0.10   0.302     +0.075    -0.079    -0.024      +0.018       -0.022       
0  1  Kepler-226 c  749.01   5.3495538  2.6604      4  0.018044   74.117335  2.868   +0.060   -0.071   4.52    +0.18   -0.11   -0.07     +0.19     -0.17     0.021       +0.016       -0.016       
0  1  Kepler-226 d  749.03   8.1090481  4.4941      3  0.010558   256.02662  3.238   +0.086   -0.149   2.59    +0.17   -0.11   0.02      +0.23     -0.24     -0.007      +0.012       -0.013       
0  2  Kepler-226 b  749.02   3.9410522  2.0027      0  0          0          2.566   +0.041   -0.054   2.764   +0.103  -0.072  0.190     +0.090    -0.082    -0.006      +0.016       -0.021       
0  2  Kepler-226 c  749.01   5.3495538  3.2484      4  0.018044   74.117338  2.891   +0.069   -0.073   4.49    +0.16   -0.12   -0.06     +0.14     -0.13     0.009       +0.021       -0.019       
0  2  Kepler-226 d  749.03   8.1090481  6.1362      3  0.010558   256.02664  3.265   +0.090   -0.158   2.643   +0.157  -0.097  0.05      +0.23     -0.21     -0.008      +0.014       -0.015       
0  3  Kepler-226 b  749.02   3.9410522  2.4896      0  0          0          2.540   +0.047   -0.058   2.765   +0.096  -0.076  0.223     +0.082    -0.082    -0.013      +0.016       -0.019       
0  3  Kepler-226 c  749.01   5.3495538  2.6488      4  0.018044   74.117347  2.937   +0.070   -0.076   4.57    +0.16   -0.12   -0.00     +0.14     -0.15     0.014       +0.018       -0.017       
0  3  Kepler-226 d  749.03   8.1090481  4.4355      3  0.010558   256.02666  3.305   +0.091   -0.136   2.62    +0.16   -0.11   0.03      +0.21     -0.20     -0.005      +0.015       -0.016       
0  4  Kepler-226 b  749.02   3.9410522  1.8531      0  0          0          2.509   +0.059   -0.072   2.786   +0.116  -0.085  0.273     +0.087    -0.093    -0.040      +0.020       -0.020       
0  4  Kepler-226 c  749.01   5.3495538  2.6653      4  0.018044   74.117339  2.925   +0.070   -0.079   4.65    +0.17   -0.12   -0.16     +0.14     -0.11     0.033       +0.020       -0.020       
0  4  Kepler-226 d  749.03   8.1090481  4.8197      3  0.010558   256.02663  3.320   +0.081   -0.143   2.67    +0.17   -0.11   -0.07     +0.20     -0.20     -0.000      +0.019       -0.018       
0  5  Kepler-226 b  749.02   3.9410522  1.9465      0  0          0          2.518   +0.052   -0.070   2.788   +0.133  -0.091  0.258     +0.095    -0.088    -0.032      +0.025       -0.027       
0  5  Kepler-226 c  749.01   5.3495538  2.8043      4  0.018044   74.117329  2.871   +0.052   -0.067   4.488   +0.112  -0.087  -0.03     +0.14     -0.14     0.025       +0.027       -0.026       
0  5  Kepler-226 d  749.03   8.1090481  4.9411      3  0.010558   256.02665  3.246   +0.057   -0.097   2.582   +0.121  -0.093  0.07      +0.16     -0.15     0.007       +0.026       -0.025       
0  1  Kepler-228 b  756.03   2.5665891  14.2052     0  0          0          2.131   +0.151   -0.097   3.66    +0.24   -0.32   0.651     +0.041    -0.070    -0.077      +0.026       -0.020       
0  1  Kepler-228 c  756.02   4.1344349  11.6411     3  0.073912   18.645839  3.049   +0.074   -0.066   4.65    +0.17   -0.14   0.074     +0.063    -0.076    0.053       +0.012       -0.013       
0  1  Kepler-228 d  756.01   11.094321  0.21365     2  0.3417     16.234134  4.487   +0.088   -0.081   9.94    +0.25   -0.22   -0.098    +0.075    -0.063    0.0103      +0.0041      -0.0039      
0  2  Kepler-228 b  756.03   2.5665889  13.5787     0  0          0          2.305   +0.166   -0.074   3.46    +0.21   -0.33   0.588     +0.038    -0.085    -0.029      +0.010       -0.011       
0  2  Kepler-228 c  756.02   4.1344351  11.5392     3  0.073912   18.645814  3.071   +0.068   -0.085   4.69    +0.13   -0.16   0.115     +0.068    -0.108    0.0297      +0.0107      -0.0087      
0  2  Kepler-228 d  756.01   11.094321  0.18775     2  0.3417     16.234137  4.521   +0.086   -0.115   10.07   +0.23   -0.27   0.035     +0.102    -0.093    -0.0038     +0.0037      -0.0031      
0  3  Kepler-228 b  756.03   2.566589   12.5148     0  0          0          2.561   +0.082   -0.123   2.99    +0.26   -0.17   0.434     +0.091    -0.066    0.0020      +0.0061      -0.0063      
0  3  Kepler-228 c  756.02   4.1344351  11.5027     3  0.073912   18.645816  3.163   +0.094   -0.102   4.92    +0.21   -0.21   -0.184    +0.079    -0.068    -0.0070     +0.0080      -0.0085      
0  3  Kepler-228 d  756.01   11.094321  0.13703     2  0.3417     16.234137  4.71    +0.11    -0.13    10.48   +0.35   -0.31   -0.07     +0.11     -0.12     0.0047      +0.0036      -0.0030      
0  4  Kepler-228 b  756.03   2.566589   8.0167      0  0          0          2.549   +0.091   -0.097   2.85    +0.17   -0.17   0.398     +0.073    -0.094    -0.014      +0.015       -0.013       
0  4  Kepler-228 c  756.02   4.1344351  11.7161     3  0.073912   18.645814  2.873   +0.075   -0.081   4.31    +0.13   -0.12   -0.017    +0.064    -0.062    0.014       +0.018       -0.022       
0  4  Kepler-228 d  756.01   11.094321  0.13153     2  0.3417     16.234137  4.321   +0.092   -0.104   9.57    +0.23   -0.21   -0.049    +0.109    -0.089    0.0099      +0.0071      -0.0059      
0  5  Kepler-228 b  756.03   2.566589   5.7517      0  0          0          2.601   +0.079   -0.149   2.74    +0.11   -0.37   0.314     +0.067    -0.174    0.006       +0.010       -0.010       
0  5  Kepler-228 c  756.02   4.1344351  13.3429     3  0.073912   18.645816  2.88    +0.17    -0.11    4.34    +1.15   -0.19   0.058     +0.334    -0.094    -0.007      +0.020       -0.020       
0  5  Kepler-228 d  756.01   11.094321  0.12492     2  0.3417     16.234137  4.23    +0.14    -0.47    9.36    +0.33   -1.12   -0.011    +0.089    -0.089    -0.0073     +0.0052      -0.0044      
0  1  Kepler-230 b  759.01   32.628767  18.9077     0  0          0          4.928   +0.058   -0.055   10.94   +0.30   -0.18   0.077     +0.072    -0.050    0.074       +0.013       -0.018       
0  1  Kepler-230 c  759.02   91.773286  2.9723      2  0.40632    112.93095  4.84    +0.26    -0.25    8.4     +1.0    -1.1    0.429     +0.071    -0.118    -0.0224     +0.0095      -0.0121      
0  2  Kepler-230 b  759.01   32.628766  16.6856     0  0          0          4.701   +0.102   -0.098   153     +25     -16     0.9460    +0.0037   -0.0042   -0.00079    +0.00078     -0.00076     
0  2  Kepler-230 c  759.02   91.773286  1.0638      2  0.40632    112.93095  8.34    +0.24    -0.21    21.5    +1.3    -1.1    -0.581    +0.012    -0.015    -0.000012   +0.000027    -0.000039    
0  3  Kepler-230 b  759.01   32.628767  16.8967     0  0          0          4.929   +0.062   -0.060   10.98   +0.40   -0.22   0.104     +0.090    -0.060    0.069       +0.014       -0.018       
0  3  Kepler-230 c  759.02   91.773286  1.877       2  0.40632    112.93095  5.12    +0.22    -0.26    8.58    +1.00   -1.06   -0.404    +0.099    -0.068    -0.0132     +0.0065      -0.0085      
0  4  Kepler-230 b  759.01   32.628767  16.3454     0  0          0          4.717   +0.101   -0.095   151     +21     -16     0.9454    +0.0036   -0.0040   -0.00060    +0.00071     -0.00079     
0  4  Kepler-230 c  759.02   91.773286  1.4233      2  0.40632    112.93095  7.89    +0.23    -0.20    19.48   +1.26   -0.98   0.556     +0.016    -0.012    0.000026    +0.000103    -0.000091    
0  5  Kepler-230 b  759.01   32.628766  16.4266     0  0          0          4.80    +0.11    -0.11    146     +25     -21     0.9434    +0.0048   -0.0064   -0.00005    +0.00101     -0.00095     
0  5  Kepler-230 c  759.02   91.773286  1.5474      2  0.40632    112.93095  0.00    +0.00    -1.07    0.0     +0.0    -7.6    1.093     +0.016    -0.016    -0.00003    +0.00016     -0.00029     
0  1  Kepler-234 b  800.01   2.7115037  0.086016    0  0          0          2.865   +0.024   -0.024   4.82    +0.25   -0.12   0.205     +0.096    -0.074    -0.00124    +0.00085     -0.00161     
0  1  Kepler-234 c  800.02   7.2120372  6.2122      2  0.3299     10.930766  3.66    +0.36    -0.46    7.1     +1.3    -1.2    -0.347    +0.088    -0.091    0.046       +0.028       -0.020       
0  2  Kepler-234 b  800.01   2.7115057  0.022307    0  0          0          2.947   +0.067   -0.056   5.08    +0.28   -0.20   0.224     +0.078    -0.076    0.00073     +0.00099     -0.00049     
0  2  Kepler-234 c  800.02   7.2120376  6.2861      2  0.3299     10.930797  3.81    +0.11    -0.11    8.69    +0.68   -0.57   0.477     +0.035    -0.035    -0.0235     +0.0080      -0.0079      
0  3  Kepler-234 b  800.01   2.7115043  0.019505    0  0          0          2.868   +0.029   -0.020   4.72    +0.26   -0.10   0.141     +0.103    -0.082    -0.00021    +0.00025     -0.00051     
0  3  Kepler-234 c  800.02   7.2120377  5.9138      2  0.3299     10.930773  3.34    +0.52    -0.31    6.25    +1.64   -0.75   -0.284    +0.083    -0.112    0.017       +0.016       -0.015       
0  4  Kepler-234 b  800.01   2.711504   0.0080909   0  0          0          3.047   +0.093   -0.084   5.12    +0.19   -0.13   0.177     +0.062    -0.061    -0.00046    +0.00034     -0.00050     
0  4  Kepler-234 c  800.02   7.2120375  6.4756      2  0.3299     10.930769  3.91    +0.15    -0.14    9.03    +0.95   -0.69   -0.482    +0.038    -0.047    0.0165      +0.0086      -0.0076      
0  5  Kepler-234 b  800.01   2.711504   0.00097322  0  0          0          2.857   +0.018   -0.023   4.623   +0.084  -0.049  0.106     +0.068    -0.051    -0.0015     +0.0011      -0.0029      
0  5  Kepler-234 c  800.02   7.2120376  6.991       2  0.3299     10.930769  2.75    +0.21    -0.14    5.04    +0.48   -0.35   -0.253    +0.040    -0.037    0.043       +0.019       -0.016       
0  1  Kepler-241 b  842.01   12.718099  1.4746      0  0          0          2.986   +0.031   -0.031   6.07    +0.40   -0.34   0.334     +0.065    -0.072    0.0011      +0.0025      -0.0020      
0  1  Kepler-241 c  842.02   36.065882  2.2424      2  0.4179     43.151747  4.41    +0.19    -0.21    10.25   +2.69   -0.92   0.19      +0.30     -0.40     -0.0012     +0.0026      -0.0030      
0  2  Kepler-241 b  842.01   12.718099  2.8561      0  0          0          2.994   +0.034   -0.033   5.53    +0.61   -0.18   0.174     +0.166    -0.096    0.0012      +0.0039      -0.0030      
0  2  Kepler-241 c  842.02   36.065882  0.61179     2  0.4179     43.151746  4.41    +0.17    -0.22    10.84   +0.89   -0.86   0.364     +0.095    -0.137    -0.0006     +0.0028      -0.0022      
0  3  Kepler-241 b  842.01   12.718099  2.6858      0  0          0          2.988   +0.030   -0.030   5.69    +0.51   -0.25   0.242     +0.112    -0.085    0.0077      +0.0051      -0.0061      
0  3  Kepler-241 c  842.02   36.065882  0.52169     2  0.4179     43.151747  4.61    +0.15    -0.16    10.08   +0.62   -0.45   0.16      +0.13     -0.15     -0.0030     +0.0024      -0.0060      
0  4  Kepler-241 b  842.01   12.718099  2.0906      0  0          0          2.983   +0.036   -0.038   5.86    +0.77   -0.40   0.29      +0.13     -0.12     0.0030      +0.0049      -0.0040      
0  4  Kepler-241 c  842.02   36.065882  1.5351      2  0.4179     43.151746  4.70    +0.21    -0.19    10.31   +0.81   -0.52   0.08      +0.19     -0.26     -0.0029     +0.0040      -0.0057      
0  5  Kepler-241 b  842.01   12.718099  1.3917      0  0          0          3.008   +0.033   -0.042   6.19    +0.48   -0.42   0.347     +0.072    -0.082    0.0086      +0.0046      -0.0053      
0  5  Kepler-241 c  842.02   36.065882  1.821       2  0.4179     43.151746  4.66    +0.22    -0.22    10.01   +0.55   -0.46   0.05      +0.14     -0.15     -0.0067     +0.0046      -0.0051      
0  1  Kepler-28 b   870.01   5.9122717  7.319       0  0          0          2.274   +0.022   -0.024   4.64    +0.12   -0.11   0.417     +0.027    -0.028    -0.0289     +0.0071      -0.0072      
0  1  Kepler-28 c   870.02   8.9858192  11.6555     3  0.01324    226.24069  2.496   +0.060   -0.059   4.31    +0.14   -0.13   -0.279    +0.045    -0.040    0.0365      +0.0087      -0.0086      
0  2  Kepler-28 b   870.01   5.9122734  7.0928      0  0          0          2.280   +0.025   -0.026   4.371   +0.107  -0.099  0.356     +0.035    -0.037    -0.030      +0.010       -0.010       
0  2  Kepler-28 c   870.02   8.9858191  10.8025     3  0.013239   226.24588  2.746   +0.026   -0.036   4.510   +0.119  -0.082  -0.179    +0.088    -0.077    0.034       +0.012       -0.011       
0  3  Kepler-28 b   870.01   5.9122733  7.282       0  0          0          2.278   +0.027   -0.029   4.43    +0.13   -0.11   0.366     +0.038    -0.038    -0.0332     +0.0096      -0.0095      
0  3  Kepler-28 c   870.02   8.9858191  11.5386     3  0.013239   226.24566  2.680   +0.049   -0.056   4.48    +0.15   -0.14   -0.222    +0.092    -0.069    0.040       +0.011       -0.011       
0  4  Kepler-28 b   870.01   5.9122731  6.9237      0  0          0          2.301   +0.026   -0.027   4.30    +0.12   -0.10   0.325     +0.042    -0.043    -0.0242     +0.0094      -0.0095      
0  4  Kepler-28 c   870.02   8.9858189  10.8849     3  0.013239   226.24551  2.702   +0.096   -0.096   4.36    +0.16   -0.13   -0.04     +0.13     -0.12     0.030       +0.011       -0.011       
0  5  Kepler-28 b   870.01   5.9122732  7.589       0  0          0          2.287   +0.024   -0.025   4.42    +0.17   -0.14   0.362     +0.044    -0.047    -0.0275     +0.0086      -0.0084      
0  5  Kepler-28 c   870.02   8.9858189  11.5206     3  0.013239   226.24578  2.650   +0.052   -0.057   4.47    +0.15   -0.14   -0.240    +0.095    -0.070    0.0340      +0.0100      -0.0102      
0  1  Kepler-246 b  874.01   4.6018118  0.82531     0  0          0          2.215   +0.022   -0.024   4.28    +0.56   -0.48   0.454     +0.085    -0.110    -0.0022     +0.0020      -0.0016      
0  1  Kepler-246 c  874.02   11.187199  1.8704      2  0.21552    25.953833  3.22    +0.18    -0.19    3.49    +0.43   -0.29   -0.20     +0.23     -0.19     0.0095      +0.0116      -0.0093      
0  2  Kepler-246 b  874.01   4.6018118  1.8686      0  0          0          2.193   +0.028   -0.031   4.29    +0.58   -0.48   0.469     +0.087    -0.106    -0.0072     +0.0063      -0.0064      
0  2  Kepler-246 c  874.02   11.187199  1.6958      2  0.21552    25.953833  3.17    +0.20    -0.21    3.41    +0.46   -0.27   -0.22     +0.21     -0.18     0.014       +0.019       -0.013       
0  3  Kepler-246 b  874.01   4.6018118  1.7854      0  0          0          2.192   +0.027   -0.030   4.31    +0.45   -0.47   0.473     +0.070    -0.101    -0.0059     +0.0054      -0.0065      
0  3  Kepler-246 c  874.02   11.187199  1.9377      2  0.21552    25.953833  3.20    +0.28    -0.33    3.29    +0.30   -0.36   -0.08     +0.16     -0.15     0.0070      +0.0105      -0.0066      
0  4  Kepler-246 b  874.01   4.6018118  1.5217      0  0          0          2.166   +0.031   -0.030   3.64    +0.19   -0.16   0.332     +0.060    -0.064    -0.0246     +0.0093      -0.0095      
0  4  Kepler-246 c  874.02   11.187199  1.7713      2  0.21552    25.953832  2.86    +0.20    -0.19    5.7     +1.6    -1.2    -0.681    +0.110    -0.085    0.036       +0.018       -0.015       
0  5  Kepler-246 b  874.01   4.6018118  1.8581      0  0          0          2.176   +0.028   -0.028   3.60    +0.22   -0.17   0.313     +0.070    -0.075    -0.0194     +0.0081      -0.0083      
0  5  Kepler-246 c  874.02   11.187199  1.1193      2  0.21552    25.953832  2.96    +0.22    -0.25    6.5     +1.8    -1.4    -0.717    +0.112    -0.084    0.025       +0.011       -0.013       
0  1  Kepler-247 b  884.03   3.3361231  1.082       0  0          0          2.118   +0.013   -0.013   2.423   +0.023  -0.022  0.046     +0.023    -0.021    -0.011      +0.011       -0.012       
0  1  Kepler-247 c  884.01   9.4394596  0.42861     2  0.41473    11.380113  2.776   +0.029   -0.034   8.70    +0.20   -0.23   -0.234    +0.077    -0.051    0.0139      +0.0056      -0.0049      
0  1  Kepler-247 d  884.02   20.477488  21.272      2  0.084675   120.91839  3.57    +0.20    -0.18    10.09   +0.25   -0.21   0.378     +0.064    -0.083    -0.760      +0.048       -0.037       
0  2  Kepler-247 b  884.03   3.3361231  2.1101      0  0          0          1.947   +0.028   -0.029   3.118   +0.074  -0.065  0.527     +0.023    -0.022    -0.138      +0.014       -0.014       
0  2  Kepler-247 c  884.01   9.4394602  0.052064    2  0.41473    11.380111  2.638   +0.022   -0.020   9.34    +0.16   -0.13   0.380     +0.013    -0.012    0.0038      +0.0012      -0.0010      
0  2  Kepler-247 d  884.02   20.477486  20.9258     2  0.084675   120.91865  3.251   +0.074   -0.081   10.01   +0.22   -0.19   0.462     +0.031    -0.031    -0.818      +0.019       -0.018       
0  3  Kepler-247 b  884.03   3.3361231  0.58705     0  0          0          2.186   +0.016   -0.015   2.492   +0.022  -0.015  0.038     +0.036    -0.022    0.0196      +0.0060      -0.0034      
0  3  Kepler-247 c  884.01   9.4394597  0.0092557   2  0.41473    11.380112  3.080   +0.066   -0.212   14.7    +2.9    -3.4    -0.577    +0.119    -0.079    -0.00037    +0.00023     -0.00051     
0  3  Kepler-247 d  884.02   20.477488  23.2933     2  0.084675   120.91841  0.00    +0.00    -1.99            +-18    -28     1.016     +0.016    -0.022    0.0838      +0.0103      -0.0063      
0  4  Kepler-247 b  884.03   3.336123   1.9318      0  0          0          2.218   +0.024   -0.018   2.547   +0.035  -0.025  0.028     +0.032    -0.020    0.0637      +0.0046      -0.0043      
0  4  Kepler-247 c  884.01   9.4394593  0.46998     2  0.41473    11.380112  3.074   +0.044   -0.043   12.44   +0.43   -0.43   0.500     +0.020    -0.021    -0.0085     +0.0012      -0.0014      
0  4  Kepler-247 d  884.02   20.47749   18.9922     2  0.084675   120.91823  4.521   +0.061   -0.071   21.8    +1.1    -1.0    0.682     +0.022    -0.020    0.2700      +0.0067      -0.0076      
0  5  Kepler-247 b  884.03   3.3361237  0.78006     0  0          0          2.163   +0.018   -0.019   2.500   +0.037  -0.027  0.102     +0.048    -0.041    -0.0217     +0.0054      -0.0055      
0  5  Kepler-247 c  884.01   9.4394601  0.30742     2  0.41473    11.380118  2.717   +0.020   -0.021   9.09    +0.30   -0.19   -0.324    +0.025    -0.036    -0.0008     +0.0016      -0.0018      
0  5  Kepler-247 d  884.02   20.477488  21.109      2  0.084675   120.9185   3.272   +0.062   -0.069   10.10   +0.26   -0.24   -0.464    +0.032    -0.032    0.815       +0.019       -0.019       
0  1  Kepler-250 b  906.03   4.1481071  0.73369     0  0          0          2.472   +0.083   -0.086   1.852   +0.079  -0.067  0.149     +0.073    -0.065    0.0121      +0.0093      -0.0079      
0  1  Kepler-250 c  906.01   7.1568155  1.2209      2  -0.13734   26.055178  2.410   +0.066   -0.067   5.51    +0.46   -0.43   0.539     +0.049    -0.055    -0.0216     +0.0094      -0.0096      
0  1  Kepler-250 d  906.02   17.648309  1.5042      2  0.23297    37.876433  2.00    +0.12    -0.15    13.9    +2.2    -1.7    0.860     +0.028    -0.029    0.0063      +0.0040      -0.0035      
0  2  Kepler-250 b  906.03   4.1481072  0.25483     0  0          0          2.40    +0.10    -0.10    1.854   +0.130  -0.098  0.210     +0.106    -0.091    -0.0056     +0.0086      -0.0102      
0  2  Kepler-250 c  906.01   7.1568155  0.70711     2  -0.13734   26.055176  2.496   +0.076   -0.075   4.85    +0.38   -0.33   -0.391    +0.777    -0.088    0.0049      +0.0071      -0.0099      
0  2  Kepler-250 d  906.02   17.648309  1.3314      2  0.23297    37.876433  1.69    +0.24    -0.37    16.4    +6.9    -3.0    -0.838    +1.760    -0.086    -0.0011     +0.0057      -0.0054      
0  3  Kepler-250 b  906.03   4.1481072  0.69779     0  0          0          2.446   +0.086   -0.093   1.872   +0.079  -0.068  0.189     +0.089    -0.083    -0.029      +0.017       -0.020       
0  3  Kepler-250 c  906.01   7.1568155  1.4145      2  -0.13734   26.055176  2.374   +0.084   -0.084   4.70    +0.32   -0.31   -0.445    +0.076    -0.060    0.024       +0.013       -0.012       
0  3  Kepler-250 d  906.02   17.648309  1.8729      2  0.23297    37.876433  1.99    +0.12    -0.15    12.7    +1.9    -1.4    -0.848    +0.029    -0.029    -0.0078     +0.0044      -0.0046      
0  4  Kepler-250 b  906.03   4.1481072  1.1811      0  0          0          2.479   +0.090   -0.086   1.812   +0.079  -0.073  0.091     +0.047    -0.041    0.039       +0.022       -0.020       
0  4  Kepler-250 c  906.01   7.1568155  0.77512     2  -0.13734   26.055176  2.386   +0.085   -0.083   5.08    +0.39   -0.36   0.496     +0.054    -0.062    -0.023      +0.010       -0.011       
0  4  Kepler-250 d  906.02   17.648309  2.5793      2  0.23297    37.876433  1.96    +0.13    -0.16    13.1    +1.8    -1.3    0.856     +0.028    -0.029    0.0066      +0.0042      -0.0041      
0  5  Kepler-250 b  906.03   4.1481072  0.69019     0  0          0          2.411   +0.077   -0.074   1.814   +0.075  -0.066  0.137     +0.059    -0.056    0.012       +0.012       -0.010       
0  5  Kepler-250 c  906.01   7.1568155  0.96633     2  -0.13734   26.055176  2.393   +0.084   -0.085   4.13    +0.34   -0.29   0.30      +0.10     -0.19     -0.0140     +0.0070      -0.0077      
0  5  Kepler-250 d  906.02   17.648309  1.1607      2  0.23297    37.876433  1.92    +0.13    -0.17    12.9    +2.7    -1.9    0.858     +0.035    -0.036    0.0082      +0.0039      -0.0038      
0  1  Kepler-252 b  912.02   6.6683324  4.7162      0  0          0          1.940   +0.066   -0.057   3.17    +0.33   -0.21   0.542     +0.050    -0.049    0.034       +0.013       -0.012       
0  1  Kepler-252 c  912.01   10.848452  0.010466    3  0.084574   42.757144  2.885   +0.112   -0.090   6.48    +0.44   -0.27   -0.176    +0.117    -0.090    -0.0022     +0.0016      -0.0034      
0  2  Kepler-252 b  912.02   6.6683324  0.49169     0  0          0          1.940   +0.061   -0.065   3.92    +0.22   -0.22   0.646     +0.028    -0.031    0.0253      +0.0074      -0.0101      
0  2  Kepler-252 c  912.01   10.848452  0.99429     3  0.084574   42.757141  2.905   +0.066   -0.068   6.37    +0.16   -0.14   -0.024    +0.096    -0.080    -0.017      +0.010       -0.013       
0  3  Kepler-252 b  912.02   6.6683324  1.1974      0  0          0          1.944   +0.067   -0.066   3.71    +0.21   -0.21   0.624     +0.033    -0.036    0.026       +0.010       -0.011       
0  3  Kepler-252 c  912.01   10.848452  0.61405     3  0.084574   42.757144  2.922   +0.071   -0.069   6.44    +0.20   -0.16   -0.078    +0.088    -0.082    -0.0129     +0.0068      -0.0069      
0  4  Kepler-252 b  912.02   6.6683324  3.7917      0  0          0          1.894   +0.059   -0.043   2.98    +0.56   -0.28   0.521     +0.089    -0.062    0.0276      +0.0088      -0.0109      
0  4  Kepler-252 c  912.01   10.848452  0.067789    3  0.084574   42.757142  3.27    +0.15    -0.23    7.25    +0.38   -0.57   -0.097    +0.081    -0.079    -0.0056     +0.0046      -0.0144      
0  5  Kepler-252 b  912.02   6.6683324  3.3327      0  0          0          1.894   +0.055   -0.043   2.89    +0.25   -0.17   0.506     +0.049    -0.042    0.0298      +0.0096      -0.0100      
0  5  Kepler-252 c  912.01   10.848452  0.051914    3  0.084574   42.757141  3.29    +0.11    -0.14    7.53    +0.53   -0.35   -0.13     +0.26     -0.20     -0.0019     +0.0014      -0.0029      
0  1  Kepler-255 d  938.02   1.045622   0.00073989  0  0          0          1.845   +0.051   -0.045   1.541   +0.076  -0.058  0.190     +0.083    -0.080    -0.00070    +0.00096     -0.00117     
0  1  Kepler-255 b  938.03   5.714624   0.79457     1  -1         5.714624   2.29    +0.12    -0.11    4.19    +0.51   -0.43   -0.673    +0.051    -0.047    0.0121      +0.0076      -0.0106      
0  1  Kepler-255 c  938.01   9.9460236  2.2211      2  -0.12977   38.320423  3.26    +0.13    -0.12    7.81    +0.64   -0.59   0.516     +0.063    -0.110    -0.017      +0.016       -0.014       
0  2  Kepler-255 d  938.02   1.045622   0.00020706  0  0          0          1.833   +0.034   -0.029   1.504   +0.046  -0.032  0.134     +0.071    -0.059    0.00005     +0.00041     -0.00031     
0  2  Kepler-255 b  938.03   5.714624   4.0181      1  -1         5.714624   2.305   +0.084   -0.102   3.55    +0.36   -0.40   0.593     +0.049    -0.063    0.0044      +0.0096      -0.0094      
0  2  Kepler-255 c  938.01   9.9460236  0.38967     2  -0.12977   38.320422  3.59    +0.14    -0.18    6.25    +0.34   -0.31   0.13      +0.14     -0.13     -0.0008     +0.0025      -0.0039      
0  3  Kepler-255 d  938.02   1.045622   0.002465    0  0          0          1.837   +0.049   -0.042   1.520   +0.063  -0.049  0.173     +0.075    -0.070    0.00003     +0.00052     -0.00055     
0  3  Kepler-255 b  938.03   5.714624   0.84246     1  -1         5.714624   2.372   +0.093   -0.098   3.36    +0.34   -0.32   -0.548    +0.060    -0.052    -0.0212     +0.0068      -0.0068      
0  3  Kepler-255 c  938.01   9.9460236  1.7556      2  -0.12977   38.320423  3.37    +0.13    -0.14    7.63    +0.92   -0.78   -0.484    +0.089    -0.076    0.0200      +0.0080      -0.0077      
0  4  Kepler-255 d  938.02   1.0456219  0.00078505  0  0          0          1.822   +0.031   -0.030   1.479   +0.038  -0.030  0.115     +0.064    -0.055    0.00037     +0.00073     -0.00073     
0  4  Kepler-255 b  938.03   5.714624   1.3843      1  -1         5.714624   2.273   +0.093   -0.099   3.09    +0.25   -0.26   -0.529    +0.056    -0.050    -0.001      +0.015       -0.016       
0  4  Kepler-255 c  938.01   9.9460236  2.6181      2  -0.12977   38.320423  3.53    +0.13    -0.15    6.23    +0.39   -0.26   -0.06     +0.24     -0.23     0.000       +0.016       -0.014       
0  5  Kepler-255 d  938.02   1.045622   0.0038994   0  0          0          1.828   +0.030   -0.027   1.477   +0.042  -0.028  0.101     +0.067    -0.049    -0.00012    +0.00055     -0.00049     
0  5  Kepler-255 b  938.03   5.714624   1.4857      1  -1         5.714624   2.29    +0.12    -0.12    3.13    +0.34   -0.35   -0.496    +1.016    -0.087    -0.002      +0.015       -0.017       
0  5  Kepler-255 c  938.01   9.9460236  2.6394      2  -0.12977   38.320423  3.46    +0.15    -0.19    6.16    +0.46   -0.29   -0.07     +0.31     -0.23     0.002       +0.016       -0.014       
0  1  Kepler-257 b  941.02   2.3826528  3.5271e-05  0  0          0          1.879   +0.011   -0.019   2.630   +0.021  -0.023  0.051     +0.033    -0.024    0.0000136   +0.0000025   -0.0000032   
0  1  Kepler-257 c  941.01   6.581477   0.0060234   2  0.38112    8.6343031  3.206   +0.086   -0.098   8.67    +0.51   -0.45   -0.227    +0.066    -0.058    -0.000021   +0.000012    -0.000018    
0  1  Kepler-257 d  941.03   24.664614  0.001575    1  -1         24.664614  2.240   +0.071   -0.077   5.80    +0.19   -0.19   -0.043    +0.028    -0.039    0.0000008   +0.0000023   -0.0000016   
0  2  Kepler-257 b  941.02   2.382653   6.3537e-05  0  0          0          1.880   +0.012   -0.019   2.706   +0.096  -0.057  0.158     +0.077    -0.063    -0.0000031  +0.0000052   -0.0000064   
0  2  Kepler-257 c  941.01   6.5814774  0.045185    2  0.38112    8.6343048  2.42    +0.12    -0.11    6.20    +0.32   -0.29   0.009     +0.042    -0.039    -0.000207   +0.000082    -0.000101    
0  2  Kepler-257 d  941.03   24.664614  0.0007481   1  -1         24.664614  2.274   +0.058   -0.078   5.94    +0.15   -0.19   0.072     +0.063    -0.057    0.00000191  +0.00000086  -0.00000100  
0  3  Kepler-257 b  941.02   2.3826529  5.0441e-05  0  0          0          1.8777  +0.0080  -0.0123  2.657   +0.068  -0.041  0.127     +0.069    -0.058    0.0000130   +0.0000060   -0.0000061   
0  3  Kepler-257 c  941.01   6.5814773  0.0098024   2  0.38112    8.634304   2.357   +0.064   -0.040   6.16    +0.15   -0.14   -0.112    +0.064    -0.057    -0.000065   +0.000030    -0.000036    
0  3  Kepler-257 d  941.03   24.664615  0.0005088   1  -1         24.664615  1.618   +0.059   -0.046   4.19    +0.15   -0.12   0.004     +0.037    -0.034    -0.0000001  +0.0000017   -0.0000016   
0  4  Kepler-257 b  941.02   2.3826527  2.4518e-05  0  0          0          1.8757  +0.0087  -0.0130  3.15    +0.16   -0.12   0.391     +0.045    -0.038    0.0000145   +0.0000129   -0.0000082   
0  4  Kepler-257 c  941.01   6.5814771  0.023046    2  0.38112    8.6343009  2.522   +0.064   -0.083   6.49    +0.26   -0.23   0.104     +0.070    -0.060    -0.000021   +0.000013    -0.000015    
0  4  Kepler-257 d  941.03   24.664614  0.00010013  1  -1         24.664614  1.64    +0.14    -0.10    4.29    +0.37   -0.26   -0.096    +0.014    -0.027    0.0000017   +0.0000027   -0.0000015   
0  1  Kepler-258 b  951.01   13.197207  0.389       0  0          0          3.275   +0.019   -0.020   8.38    +0.32   -0.23   0.189     +0.069    -0.071    0.0010      +0.0058      -0.0038      
0  1  Kepler-258 c  951.02   33.652847  2.9586      2  0.275      61.187251  3.95    +0.17    -0.17    9.4     +1.6    -1.2    -0.445    +0.159    -0.097    -0.0013     +0.0049      -0.0065      
0  2  Kepler-258 b  951.01   13.197207  0.11492     0  0          0          3.273   +0.018   -0.021   8.52    +0.41   -0.31   0.223     +0.075    -0.081    0.0011      +0.0021      -0.0020      
0  2  Kepler-258 c  951.02   33.652847  2.8467      2  0.275      61.187251  4.08    +0.12    -0.13    10.29   +1.12   -0.84   -0.504    +0.056    -0.064    -0.0041     +0.0066      -0.0083      
0  3  Kepler-258 b  951.01   13.197207  0.047407    0  0          0          3.279   +0.018   -0.020   8.56    +0.38   -0.28   0.221     +0.071    -0.071    -0.0004     +0.0036      -0.0039      
0  3  Kepler-258 c  951.02   33.652847  2.9925      2  0.275      61.187251  3.985   +0.099   -0.104   9.30    +0.66   -0.60   0.447     +0.052    -0.058    0.0006      +0.0057      -0.0034      
0  4  Kepler-258 b  951.01   13.197207  0.0083143   0  0          0          3.278   +0.018   -0.022   8.89    +0.34   -0.32   0.283     +0.049    -0.055    -0.0009     +0.0025      -0.0039      
0  4  Kepler-258 c  951.02   33.652847  2.7054      2  0.275      61.187251  4.01    +0.16    -0.16    9.67    +1.06   -0.83   0.470     +0.061    -0.055    0.0025      +0.0053      -0.0053      
0  5  Kepler-258 b  951.01   13.197207  0.016509    0  0          0          3.284   +0.017   -0.019   8.65    +0.52   -0.41   0.236     +0.086    -0.108    0.00044     +0.00156     -0.00088     
0  5  Kepler-258 c  951.02   33.652847  2.8776      2  0.275      61.187251  4.07    +0.17    -0.16    9.17    +1.16   -0.97   -0.08     +0.53     -0.39     -0.0027     +0.0047      -0.0047      
0  1  Kepler-261 b  988.01   10.381223  0.0014317   0  0          0          2.6741  +0.0097  -0.0121  4.206   +0.068  -0.052  0.122     +0.051    -0.052    0.000078    +0.000048    -0.000038    
0  1  Kepler-261 c  988.02   24.570902  7.7249      2  0.18343    66.97623   0.75    +0.40    -0.58    40      +-7     -22     0.997     +0.018    -0.021    -0.0859     +0.0042      -0.0040      
0  2  Kepler-261 b  988.01   10.381225  0.015625    0  0          0          2.662   +0.012   -0.013   6.13    +0.42   -0.42   0.543     +0.037    -0.043    -0.00055    +0.00029     -0.00041     
0  2  Kepler-261 c  988.02   24.570903  12.7908     2  0.18343    66.976279  2.572   +0.063   -0.057   5.14    +0.28   -0.21   -0.478    +0.018    -0.024    0.0373      +0.0045      -0.0043      
0  3  Kepler-261 b  988.01   10.381224  0.026869    0  0          0          2.669   +0.012   -0.014   4.97    +0.22   -0.19   0.390     +0.041    -0.038    -0.00057    +0.00029     -0.00045     
0  3  Kepler-261 c  988.02   24.570902  12.6572     2  0.18343    66.976286  2.694   +0.043   -0.049   5.80    +0.27   -0.25   -0.537    +0.021    -0.024    0.0470      +0.0050      -0.0044      
0  4  Kepler-261 b  988.01   10.381225  0.030634    0  0          0          2.669   +0.013   -0.014   4.40    +0.20   -0.14   0.237     +0.070    -0.063    -0.00083    +0.00035     -0.00041     
0  4  Kepler-261 c  988.02   24.570902  8.5462      2  0.18343    66.976288  2.755   +0.044   -0.040   6.02    +0.43   -0.26   -0.542    +0.023    -0.035    0.0463      +0.0056      -0.0056      
0  5  Kepler-261 b  988.01   10.381224  0.063609    0  0          0          2.668   +0.012   -0.013   4.64    +0.23   -0.21   0.315     +0.058    -0.068    -0.00139    +0.00045     -0.00051     
0  5  Kepler-261 c  988.02   24.570902  8.3659      2  0.18343    66.976284  2.627   +0.078   -0.065   5.03    +0.31   -0.19   -0.452    +0.021    -0.031    0.0381      +0.0076      -0.0073      
0  1  Kepler-263 b  999.01   16.568068  0.72725     0  0          0          4.047   +0.052   -0.060   11.9    +2.5    -2.3    0.571     +0.089    -0.139    -0.00025    +0.00082     -0.00107     
0  1  Kepler-263 c  999.02   47.33293   13.5874     2  0.42844    55.238899  2.61    +0.35    -0.37    22.6    +5.4    -3.7    0.871     +0.037    -0.040    0.0013      +0.0036      -0.0027      
0  2  Kepler-263 b  999.01   16.568068  0.21314     0  0          0          4.054   +0.046   -0.049   7.72    +0.23   -0.13   0.114     +0.085    -0.061    0.00013     +0.00057     -0.00021     
0  2  Kepler-263 c  999.02   47.33293   13.5621     2  0.42844    55.238899  2.67    +0.12    -0.12    10.5    +2.7    -1.4    -0.719    +0.052    -0.067    -0.0011     +0.0018      -0.0019      
0  3  Kepler-263 b  999.01   16.568068  0.43319     0  0          0          4.060   +0.045   -0.053   8.05    +0.73   -0.36   0.22      +0.13     -0.10     -0.00098    +0.00075     -0.00161     
0  3  Kepler-263 c  999.02   47.33293   11.7376     2  0.42844    55.2389    2.77    +0.14    -0.11    10.0    +1.7    -1.1    0.688     +0.046    -0.044    0.0046      +0.0029      -0.0027      
0  4  Kepler-263 b  999.01   16.568068  0.77892     0  0          0          4.057   +0.046   -0.049   7.69    +0.22   -0.13   0.107     +0.083    -0.058    -0.00026    +0.00080     -0.00151     
0  4  Kepler-263 c  999.02   47.33293   12.8245     2  0.42844    55.238899  2.70    +0.14    -0.14    13.1    +2.9    -1.8    0.773     +0.050    -0.050    0.0012      +0.0043      -0.0033      
0  5  Kepler-263 b  999.01   16.568068  0.5251      0  0          0          4.048   +0.051   -0.053   8.40    +0.62   -0.46   0.297     +0.084    -0.090    -0.00025    +0.00067     -0.00101     
0  5  Kepler-263 c  999.02   47.33293   13.4138     2  0.42844    55.238899  2.76    +0.12    -0.14    12.7    +3.0    -2.2    0.685     +0.088    -1.477    0.0012      +0.0026      -0.0027      

